A Simple Adjustment for Bandwidth Snooping

Kernel-based estimators such as local polynomial estimators in regression discontinuity designs are often evaluated at multiple bandwidths as a form of sensitivity analysis. However, if in the reported results, a researcher selects the bandwidth based on this analysis, the associated confidence intervals may not have correct coverage, even if the estimator is unbiased. This paper proposes a simple adjustment that gives correct coverage in such situations: replace the normal quantile with a critical value that depends only on the kernel and ratio of the maximum and minimum bandwidths the researcher has entertained. We tabulate these critical values and quantify the loss in coverage for conventional confidence intervals. For a range of relevant cases, a conventional 95% confidence interval has coverage between 70% and 90%, and our adjustment amounts to replacing the conventional critical value 1.96 with a number between 2.2 and 2.8. Our results also apply to other settings involving trimmed data, such as trimming to ensure overlap in treatment effect estimation. We illustrate our approach with three empirical applications.

==> LeeDataN2-40.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-18 17:47:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 36.46, 43.84) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.46, 43.84) rectangle (319.21,246.95);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 49.73) --
	(319.21, 49.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46,103.37) --
	(319.21,103.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46,157.01) --
	(319.21,157.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46,210.65) --
	(319.21,210.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.37, 43.84) --
	( 76.37,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.25, 43.84) --
	(137.25,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.90, 43.84) --
	(204.90,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.54, 43.84) --
	(272.54,246.94);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46, 76.55) --
	(319.21, 76.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46,130.19) --
	(319.21,130.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46,183.83) --
	(319.21,183.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46,237.47) --
	(319.21,237.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.31, 43.84) --
	( 49.31,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.43, 43.84) --
	(103.43,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.07, 43.84) --
	(171.07,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.72, 43.84) --
	(238.72,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.36, 43.84) --
	(306.36,246.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.31,149.09) --
	( 50.67,158.09) --
	( 52.02,162.54) --
	( 53.37,159.92) --
	( 54.73,155.44) --
	( 56.08,150.94) --
	( 57.43,147.04) --
	( 58.78,142.79) --
	( 60.14,138.20) --
	( 61.49,135.91) --
	( 62.84,132.74) --
	( 64.20,129.06) --
	( 65.55,124.88) --
	( 66.90,121.16) --
	( 68.26,117.51) --
	( 69.61,114.25) --
	( 70.96,111.64) --
	( 72.31,109.48) --
	( 73.67,107.37) --
	( 75.02,105.49) --
	( 76.37,104.19) --
	( 77.73,102.74) --
	( 79.08,101.73) --
	( 80.43,101.28) --
	( 81.78,100.93) --
	( 83.14,100.98) --
	( 84.49,100.85) --
	( 85.84,100.95) --
	( 87.20,101.20) --
	( 88.55,101.48) --
	( 89.90,101.68) --
	( 91.25,101.70) --
	( 92.61,101.68) --
	( 93.96,102.04) --
	( 95.31,102.43) --
	( 96.67,102.73) --
	( 98.02,102.77) --
	( 99.37,102.81) --
	(100.72,102.70) --
	(102.08,102.56) --
	(103.43,102.52) --
	(104.78,102.55) --
	(106.14,102.66) --
	(107.49,102.83) --
	(108.84,103.02) --
	(110.19,103.27) --
	(111.55,103.45) --
	(112.90,103.67) --
	(114.25,103.93) --
	(115.61,104.21) --
	(116.96,104.60) --
	(118.31,104.99) --
	(119.66,105.49) --
	(121.02,105.96) --
	(122.37,106.54) --
	(123.72,107.01) --
	(125.08,107.44) --
	(126.43,107.90) --
	(127.78,108.45) --
	(129.13,108.96) --
	(130.49,109.39) --
	(131.84,109.88) --
	(133.19,110.37) --
	(134.55,110.85) --
	(135.90,111.41) --
	(137.25,111.97) --
	(138.61,112.57) --
	(139.96,113.22) --
	(141.31,113.85) --
	(142.66,114.41) --
	(144.02,115.01) --
	(145.37,115.61) --
	(146.72,116.11) --
	(148.08,116.61) --
	(149.43,117.07) --
	(150.78,117.53) --
	(152.13,118.01) --
	(153.49,118.46) --
	(154.84,118.89) --
	(156.19,119.31) --
	(157.55,119.72) --
	(158.90,120.13) --
	(160.25,120.48) --
	(161.60,120.79) --
	(162.96,121.08) --
	(164.31,121.35) --
	(165.66,121.55) --
	(167.02,121.74) --
	(168.37,121.87) --
	(169.72,122.00) --
	(171.07,122.14) --
	(172.43,122.30) --
	(173.78,122.47) --
	(175.13,122.60) --
	(176.49,122.71) --
	(177.84,122.86) --
	(179.19,123.05) --
	(180.54,123.24) --
	(181.90,123.39) --
	(183.25,123.54) --
	(184.60,123.70) --
	(185.96,123.90) --
	(187.31,124.07) --
	(188.66,124.21) --
	(190.01,124.36) --
	(191.37,124.51) --
	(192.72,124.68) --
	(194.07,124.85) --
	(195.43,124.99) --
	(196.78,125.15) --
	(198.13,125.31) --
	(199.48,125.49) --
	(200.84,125.66) --
	(202.19,125.85) --
	(203.54,126.06) --
	(204.90,126.26) --
	(206.25,126.44) --
	(207.60,126.64) --
	(208.95,126.85) --
	(210.31,127.03) --
	(211.66,127.22) --
	(213.01,127.45) --
	(214.37,127.66) --
	(215.72,127.88) --
	(217.07,128.06) --
	(218.43,128.25) --
	(219.78,128.47) --
	(221.13,128.67) --
	(222.48,128.88) --
	(223.84,129.08) --
	(225.19,129.24) --
	(226.54,129.39) --
	(227.90,129.53) --
	(229.25,129.67) --
	(230.60,129.80) --
	(231.95,129.93) --
	(233.31,130.02) --
	(234.66,130.09) --
	(236.01,130.16) --
	(237.37,130.25) --
	(238.72,130.33) --
	(240.07,130.40) --
	(241.42,130.47) --
	(242.78,130.54) --
	(244.13,130.62) --
	(245.48,130.71) --
	(246.84,130.80) --
	(248.19,130.90) --
	(249.54,131.00) --
	(250.89,131.11) --
	(252.25,131.22) --
	(253.60,131.33) --
	(254.95,131.43) --
	(256.31,131.55) --
	(257.66,131.68) --
	(259.01,131.81) --
	(260.36,131.94) --
	(261.72,132.06) --
	(263.07,132.18) --
	(264.42,132.30) --
	(265.78,132.43) --
	(267.13,132.54) --
	(268.48,132.64) --
	(269.83,132.74) --
	(271.19,132.84) --
	(272.54,132.94) --
	(273.89,133.04) --
	(275.25,133.17) --
	(276.60,133.30) --
	(277.95,133.43) --
	(279.30,133.57) --
	(280.66,133.72) --
	(282.01,133.86) --
	(283.36,133.98) --
	(284.72,134.11) --
	(286.07,134.23) --
	(287.42,134.35) --
	(288.78,134.48) --
	(290.13,134.59) --
	(291.48,134.71) --
	(292.83,134.84) --
	(294.19,134.96) --
	(295.54,135.07) --
	(296.89,135.17) --
	(298.25,135.27) --
	(299.60,135.36) --
	(300.95,135.45) --
	(302.30,135.54) --
	(303.66,135.63) --
	(305.01,135.72) --
	(306.36,135.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 49.31,210.83) --
	( 50.67,217.91) --
	( 52.02,221.05) --
	( 53.37,217.02) --
	( 54.73,210.77) --
	( 56.08,204.17) --
	( 57.43,198.07) --
	( 58.78,191.96) --
	( 60.14,185.64) --
	( 61.49,181.79) --
	( 62.84,177.22) --
	( 64.20,172.40) --
	( 65.55,167.26) --
	( 66.90,162.77) --
	( 68.26,158.46) --
	( 69.61,154.65) --
	( 70.96,151.56) --
	( 72.31,148.92) --
	( 73.67,146.34) --
	( 75.02,144.10) --
	( 76.37,142.49) --
	( 77.73,140.76) --
	( 79.08,139.48) --
	( 80.43,138.78) --
	( 81.78,138.17) --
	( 83.14,137.93) --
	( 84.49,137.50) --
	( 85.84,137.31) --
	( 87.20,137.28) --
	( 88.55,137.24) --
	( 89.90,137.13) --
	( 91.25,136.84) --
	( 92.61,136.48) --
	( 93.96,136.47) --
	( 95.31,136.53) --
	( 96.67,136.51) --
	( 98.02,136.25) --
	( 99.37,136.01) --
	(100.72,135.63) --
	(102.08,135.22) --
	(103.43,134.93) --
	(104.78,134.71) --
	(106.14,134.59) --
	(107.49,134.55) --
	(108.84,134.52) --
	(110.19,134.55) --
	(111.55,134.54) --
	(112.90,134.56) --
	(114.25,134.61) --
	(115.61,134.69) --
	(116.96,134.87) --
	(118.31,135.08) --
	(119.66,135.39) --
	(121.02,135.70) --
	(122.37,136.08) --
	(123.72,136.37) --
	(125.08,136.62) --
	(126.43,136.91) --
	(127.78,137.28) --
	(129.13,137.61) --
	(130.49,137.87) --
	(131.84,138.19) --
	(133.19,138.52) --
	(134.55,138.84) --
	(135.90,139.25) --
	(137.25,139.65) --
	(138.61,140.11) --
	(139.96,140.62) --
	(141.31,141.11) --
	(142.66,141.53) --
	(144.02,142.00) --
	(145.37,142.48) --
	(146.72,142.85) --
	(148.08,143.22) --
	(149.43,143.55) --
	(150.78,143.89) --
	(152.13,144.23) --
	(153.49,144.55) --
	(154.84,144.85) --
	(156.19,145.15) --
	(157.55,145.44) --
	(158.90,145.72) --
	(160.25,145.95) --
	(161.60,146.13) --
	(162.96,146.31) --
	(164.31,146.45) --
	(165.66,146.54) --
	(167.02,146.62) --
	(168.37,146.64) --
	(169.72,146.66) --
	(171.07,146.70) --
	(172.43,146.76) --
	(173.78,146.82) --
	(175.13,146.85) --
	(176.49,146.87) --
	(177.84,146.92) --
	(179.19,147.02) --
	(180.54,147.11) --
	(181.90,147.16) --
	(183.25,147.22) --
	(184.60,147.30) --
	(185.96,147.41) --
	(187.31,147.50) --
	(188.66,147.55) --
	(190.01,147.61) --
	(191.37,147.68) --
	(192.72,147.77) --
	(194.07,147.86) --
	(195.43,147.92) --
	(196.78,148.00) --
	(198.13,148.07) --
	(199.48,148.17) --
	(200.84,148.26) --
	(202.19,148.37) --
	(203.54,148.51) --
	(204.90,148.63) --
	(206.25,148.74) --
	(207.60,148.87) --
	(208.95,148.99) --
	(210.31,149.10) --
	(211.66,149.22) --
	(213.01,149.37) --
	(214.37,149.51) --
	(215.72,149.66) --
	(217.07,149.78) --
	(218.43,149.90) --
	(219.78,150.05) --
	(221.13,150.19) --
	(222.48,150.33) --
	(223.84,150.46) --
	(225.19,150.55) --
	(226.54,150.64) --
	(227.90,150.71) --
	(229.25,150.79) --
	(230.60,150.86) --
	(231.95,150.92) --
	(233.31,150.95) --
	(234.66,150.95) --
	(236.01,150.97) --
	(237.37,151.00) --
	(238.72,151.01) --
	(240.07,151.02) --
	(241.42,151.02) --
	(242.78,151.04) --
	(244.13,151.06) --
	(245.48,151.09) --
	(246.84,151.12) --
	(248.19,151.16) --
	(249.54,151.20) --
	(250.89,151.25) --
	(252.25,151.31) --
	(253.60,151.36) --
	(254.95,151.41) --
	(256.31,151.48) --
	(257.66,151.55) --
	(259.01,151.63) --
	(260.36,151.70) --
	(261.72,151.78) --
	(263.07,151.84) --
	(264.42,151.92) --
	(265.78,151.99) --
	(267.13,152.05) --
	(268.48,152.10) --
	(269.83,152.16) --
	(271.19,152.21) --
	(272.54,152.26) --
	(273.89,152.31) --
	(275.25,152.40) --
	(276.60,152.48) --
	(277.95,152.56) --
	(279.30,152.66) --
	(280.66,152.75) --
	(282.01,152.85) --
	(283.36,152.93) --
	(284.72,153.01) --
	(286.07,153.09) --
	(287.42,153.17) --
	(288.78,153.25) --
	(290.13,153.32) --
	(291.48,153.40) --
	(292.83,153.49) --
	(294.19,153.58) --
	(295.54,153.65) --
	(296.89,153.71) --
	(298.25,153.77) --
	(299.60,153.82) --
	(300.95,153.88) --
	(302.30,153.93) --
	(303.66,153.99) --
	(305.01,154.04) --
	(306.36,154.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 49.31, 87.35) --
	( 50.67, 98.27) --
	( 52.02,104.03) --
	( 53.37,102.83) --
	( 54.73,100.10) --
	( 56.08, 97.71) --
	( 57.43, 96.01) --
	( 58.78, 93.62) --
	( 60.14, 90.75) --
	( 61.49, 90.03) --
	( 62.84, 88.26) --
	( 64.20, 85.71) --
	( 65.55, 82.50) --
	( 66.90, 79.55) --
	( 68.26, 76.57) --
	( 69.61, 73.86) --
	( 70.96, 71.72) --
	( 72.31, 70.04) --
	( 73.67, 68.39) --
	( 75.02, 66.88) --
	( 76.37, 65.89) --
	( 77.73, 64.72) --
	( 79.08, 63.97) --
	( 80.43, 63.77) --
	( 81.78, 63.69) --
	( 83.14, 64.03) --
	( 84.49, 64.20) --
	( 85.84, 64.58) --
	( 87.20, 65.12) --
	( 88.55, 65.71) --
	( 89.90, 66.22) --
	( 91.25, 66.55) --
	( 92.61, 66.88) --
	( 93.96, 67.61) --
	( 95.31, 68.34) --
	( 96.67, 68.94) --
	( 98.02, 69.29) --
	( 99.37, 69.61) --
	(100.72, 69.78) --
	(102.08, 69.89) --
	(103.43, 70.11) --
	(104.78, 70.38) --
	(106.14, 70.72) --
	(107.49, 71.11) --
	(108.84, 71.52) --
	(110.19, 71.99) --
	(111.55, 72.37) --
	(112.90, 72.78) --
	(114.25, 73.24) --
	(115.61, 73.74) --
	(116.96, 74.33) --
	(118.31, 74.91) --
	(119.66, 75.58) --
	(121.02, 76.23) --
	(122.37, 76.99) --
	(123.72, 77.64) --
	(125.08, 78.25) --
	(126.43, 78.90) --
	(127.78, 79.62) --
	(129.13, 80.31) --
	(130.49, 80.91) --
	(131.84, 81.57) --
	(133.19, 82.23) --
	(134.55, 82.86) --
	(135.90, 83.57) --
	(137.25, 84.28) --
	(138.61, 85.03) --
	(139.96, 85.83) --
	(141.31, 86.59) --
	(142.66, 87.28) --
	(144.02, 88.01) --
	(145.37, 88.74) --
	(146.72, 89.37) --
	(148.08, 90.00) --
	(149.43, 90.59) --
	(150.78, 91.18) --
	(152.13, 91.79) --
	(153.49, 92.37) --
	(154.84, 92.92) --
	(156.19, 93.47) --
	(157.55, 94.01) --
	(158.90, 94.54) --
	(160.25, 95.01) --
	(161.60, 95.44) --
	(162.96, 95.86) --
	(164.31, 96.24) --
	(165.66, 96.56) --
	(167.02, 96.86) --
	(168.37, 97.10) --
	(169.72, 97.33) --
	(171.07, 97.58) --
	(172.43, 97.85) --
	(173.78, 98.11) --
	(175.13, 98.34) --
	(176.49, 98.55) --
	(177.84, 98.80) --
	(179.19, 99.09) --
	(180.54, 99.37) --
	(181.90, 99.62) --
	(183.25, 99.85) --
	(184.60,100.10) --
	(185.96,100.39) --
	(187.31,100.64) --
	(188.66,100.87) --
	(190.01,101.10) --
	(191.37,101.34) --
	(192.72,101.59) --
	(194.07,101.84) --
	(195.43,102.07) --
	(196.78,102.31) --
	(198.13,102.55) --
	(199.48,102.81) --
	(200.84,103.06) --
	(202.19,103.33) --
	(203.54,103.62) --
	(204.90,103.88) --
	(206.25,104.14) --
	(207.60,104.42) --
	(208.95,104.70) --
	(210.31,104.96) --
	(211.66,105.22) --
	(213.01,105.52) --
	(214.37,105.80) --
	(215.72,106.09) --
	(217.07,106.34) --
	(218.43,106.60) --
	(219.78,106.88) --
	(221.13,107.16) --
	(222.48,107.44) --
	(223.84,107.71) --
	(225.19,107.93) --
	(226.54,108.14) --
	(227.90,108.35) --
	(229.25,108.56) --
	(230.60,108.75) --
	(231.95,108.94) --
	(233.31,109.10) --
	(234.66,109.22) --
	(236.01,109.36) --
	(237.37,109.51) --
	(238.72,109.65) --
	(240.07,109.78) --
	(241.42,109.91) --
	(242.78,110.05) --
	(244.13,110.19) --
	(245.48,110.34) --
	(246.84,110.48) --
	(248.19,110.64) --
	(249.54,110.80) --
	(250.89,110.96) --
	(252.25,111.13) --
	(253.60,111.29) --
	(254.95,111.45) --
	(256.31,111.63) --
	(257.66,111.81) --
	(259.01,111.99) --
	(260.36,112.17) --
	(261.72,112.35) --
	(263.07,112.52) --
	(264.42,112.69) --
	(265.78,112.87) --
	(267.13,113.03) --
	(268.48,113.18) --
	(269.83,113.33) --
	(271.19,113.47) --
	(272.54,113.62) --
	(273.89,113.77) --
	(275.25,113.95) --
	(276.60,114.12) --
	(277.95,114.30) --
	(279.30,114.49) --
	(280.66,114.68) --
	(282.01,114.86) --
	(283.36,115.03) --
	(284.72,115.20) --
	(286.07,115.37) --
	(287.42,115.53) --
	(288.78,115.70) --
	(290.13,115.85) --
	(291.48,116.01) --
	(292.83,116.18) --
	(294.19,116.34) --
	(295.54,116.49) --
	(296.89,116.63) --
	(298.25,116.76) --
	(299.60,116.89) --
	(300.95,117.02) --
	(302.30,117.15) --
	(303.66,117.28) --
	(305.01,117.40) --
	(306.36,117.52);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.31,228.42) --
	( 50.67,234.95) --
	( 52.02,237.71) --
	( 53.37,233.28) --
	( 54.73,226.53) --
	( 56.08,219.33) --
	( 57.43,212.61) --
	( 58.78,205.97) --
	( 60.14,199.15) --
	( 61.49,194.86) --
	( 62.84,189.89) --
	( 64.20,184.75) --
	( 65.55,179.34) --
	( 66.90,174.62) --
	( 68.26,170.13) --
	( 69.61,166.15) --
	( 70.96,162.94) --
	( 72.31,160.15) --
	( 73.67,157.45) --
	( 75.02,155.10) --
	( 76.37,153.40) --
	( 77.73,151.59) --
	( 79.08,150.23) --
	( 80.43,149.46) --
	( 81.78,148.78) --
	( 83.14,148.45) --
	( 84.49,147.95) --
	( 85.84,147.67) --
	( 87.20,147.56) --
	( 88.55,147.43) --
	( 89.90,147.23) --
	( 91.25,146.85) --
	( 92.61,146.40) --
	( 93.96,146.28) --
	( 95.31,146.25) --
	( 96.67,146.14) --
	( 98.02,145.79) --
	( 99.37,145.47) --
	(100.72,145.01) --
	(102.08,144.53) --
	(103.43,144.16) --
	(104.78,143.87) --
	(106.14,143.68) --
	(107.49,143.58) --
	(108.84,143.50) --
	(110.19,143.46) --
	(111.55,143.39) --
	(112.90,143.36) --
	(114.25,143.36) --
	(115.61,143.37) --
	(116.96,143.50) --
	(118.31,143.65) --
	(119.66,143.91) --
	(121.02,144.17) --
	(122.37,144.50) --
	(123.72,144.73) --
	(125.08,144.93) --
	(126.43,145.17) --
	(127.78,145.49) --
	(129.13,145.77) --
	(130.49,145.98) --
	(131.84,146.25) --
	(133.19,146.54) --
	(134.55,146.82) --
	(135.90,147.18) --
	(137.25,147.54) --
	(138.61,147.96) --
	(139.96,148.43) --
	(141.31,148.88) --
	(142.66,149.26) --
	(144.02,149.69) --
	(145.37,150.13) --
	(146.72,150.47) --
	(148.08,150.80) --
	(149.43,151.10) --
	(150.78,151.39) --
	(152.13,151.70) --
	(153.49,151.99) --
	(154.84,152.24) --
	(156.19,152.51) --
	(157.55,152.76) --
	(158.90,153.01) --
	(160.25,153.20) --
	(161.60,153.35) --
	(162.96,153.49) --
	(164.31,153.61) --
	(165.66,153.66) --
	(167.02,153.71) --
	(168.37,153.70) --
	(169.72,153.68) --
	(171.07,153.69) --
	(172.43,153.72) --
	(173.78,153.75) --
	(175.13,153.76) --
	(176.49,153.75) --
	(177.84,153.77) --
	(179.19,153.84) --
	(180.54,153.91) --
	(181.90,153.94) --
	(183.25,153.97) --
	(184.60,154.02) --
	(185.96,154.11) --
	(187.31,154.17) --
	(188.66,154.20) --
	(190.01,154.24) --
	(191.37,154.28) --
	(192.72,154.35) --
	(194.07,154.41) --
	(195.43,154.45) --
	(196.78,154.50) --
	(198.13,154.56) --
	(199.48,154.63) --
	(200.84,154.70) --
	(202.19,154.79) --
	(203.54,154.91) --
	(204.90,155.00) --
	(206.25,155.09) --
	(207.60,155.20) --
	(208.95,155.30) --
	(210.31,155.39) --
	(211.66,155.48) --
	(213.01,155.62) --
	(214.37,155.74) --
	(215.72,155.87) --
	(217.07,155.96) --
	(218.43,156.06) --
	(219.78,156.20) --
	(221.13,156.32) --
	(222.48,156.44) --
	(223.84,156.55) --
	(225.19,156.62) --
	(226.54,156.69) --
	(227.90,156.75) --
	(229.25,156.81) --
	(230.60,156.85) --
	(231.95,156.90) --
	(233.31,156.91) --
	(234.66,156.90) --
	(236.01,156.89) --
	(237.37,156.90) --
	(238.72,156.90) --
	(240.07,156.90) --
	(241.42,156.88) --
	(242.78,156.88) --
	(244.13,156.88) --
	(245.48,156.89) --
	(246.84,156.90) --
	(248.19,156.93) --
	(249.54,156.96) --
	(250.89,156.99) --
	(252.25,157.03) --
	(253.60,157.07) --
	(254.95,157.10) --
	(256.31,157.15) --
	(257.66,157.21) --
	(259.01,157.27) --
	(260.36,157.33) --
	(261.72,157.39) --
	(263.07,157.44) --
	(264.42,157.50) --
	(265.78,157.57) --
	(267.13,157.61) --
	(268.48,157.65) --
	(269.83,157.69) --
	(271.19,157.73) --
	(272.54,157.76) --
	(273.89,157.80) --
	(275.25,157.87) --
	(276.60,157.94) --
	(277.95,158.01) --
	(279.30,158.09) --
	(280.66,158.18) --
	(282.01,158.26) --
	(283.36,158.33) --
	(284.72,158.40) --
	(286.07,158.47) --
	(287.42,158.53) --
	(288.78,158.60) --
	(290.13,158.66) --
	(291.48,158.73) --
	(292.83,158.81) --
	(294.19,158.88) --
	(295.54,158.94) --
	(296.89,158.99) --
	(298.25,159.04) --
	(299.60,159.09) --
	(300.95,159.13) --
	(302.30,159.17) --
	(303.66,159.22) --
	(305.01,159.26) --
	(306.36,159.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.31, 69.76) --
	( 50.67, 81.23) --
	( 52.02, 87.36) --
	( 53.37, 86.57) --
	( 54.73, 84.34) --
	( 56.08, 82.55) --
	( 57.43, 81.47) --
	( 58.78, 79.61) --
	( 60.14, 77.24) --
	( 61.49, 76.96) --
	( 62.84, 75.59) --
	( 64.20, 73.36) --
	( 65.55, 70.43) --
	( 66.90, 67.69) --
	( 68.26, 64.90) --
	( 69.61, 62.35) --
	( 70.96, 60.34) --
	( 72.31, 58.81) --
	( 73.67, 57.29) --
	( 75.02, 55.88) --
	( 76.37, 54.98) --
	( 77.73, 53.89) --
	( 79.08, 53.22) --
	( 80.43, 53.09) --
	( 81.78, 53.08) --
	( 83.14, 53.51) --
	( 84.49, 53.76) --
	( 85.84, 54.22) --
	( 87.20, 54.84) --
	( 88.55, 55.53) --
	( 89.90, 56.12) --
	( 91.25, 56.54) --
	( 92.61, 56.97) --
	( 93.96, 57.81) --
	( 95.31, 58.62) --
	( 96.67, 59.32) --
	( 98.02, 59.75) --
	( 99.37, 60.15) --
	(100.72, 60.40) --
	(102.08, 60.58) --
	(103.43, 60.88) --
	(104.78, 61.22) --
	(106.14, 61.63) --
	(107.49, 62.08) --
	(108.84, 62.55) --
	(110.19, 63.07) --
	(111.55, 63.51) --
	(112.90, 63.98) --
	(114.25, 64.50) --
	(115.61, 65.06) --
	(116.96, 65.71) --
	(118.31, 66.34) --
	(119.66, 67.06) --
	(121.02, 67.76) --
	(122.37, 68.57) --
	(123.72, 69.28) --
	(125.08, 69.94) --
	(126.43, 70.63) --
	(127.78, 71.41) --
	(129.13, 72.14) --
	(130.49, 72.80) --
	(131.84, 73.50) --
	(133.19, 74.21) --
	(134.55, 74.89) --
	(135.90, 75.64) --
	(137.25, 76.39) --
	(138.61, 77.19) --
	(139.96, 78.02) --
	(141.31, 78.82) --
	(142.66, 79.55) --
	(144.02, 80.32) --
	(145.37, 81.09) --
	(146.72, 81.76) --
	(148.08, 82.42) --
	(149.43, 83.04) --
	(150.78, 83.67) --
	(152.13, 84.32) --
	(153.49, 84.94) --
	(154.84, 85.53) --
	(156.19, 86.11) --
	(157.55, 86.68) --
	(158.90, 87.25) --
	(160.25, 87.75) --
	(161.60, 88.22) --
	(162.96, 88.67) --
	(164.31, 89.09) --
	(165.66, 89.44) --
	(167.02, 89.77) --
	(168.37, 90.04) --
	(169.72, 90.31) --
	(171.07, 90.59) --
	(172.43, 90.88) --
	(173.78, 91.18) --
	(175.13, 91.43) --
	(176.49, 91.67) --
	(177.84, 91.95) --
	(179.19, 92.26) --
	(180.54, 92.57) --
	(181.90, 92.84) --
	(183.25, 93.10) --
	(184.60, 93.38) --
	(185.96, 93.69) --
	(187.31, 93.97) --
	(188.66, 94.22) --
	(190.01, 94.48) --
	(191.37, 94.74) --
	(192.72, 95.01) --
	(194.07, 95.29) --
	(195.43, 95.54) --
	(196.78, 95.80) --
	(198.13, 96.06) --
	(199.48, 96.35) --
	(200.84, 96.62) --
	(202.19, 96.91) --
	(203.54, 97.22) --
	(204.90, 97.51) --
	(206.25, 97.78) --
	(207.60, 98.09) --
	(208.95, 98.39) --
	(210.31, 98.67) --
	(211.66, 98.95) --
	(213.01, 99.27) --
	(214.37, 99.58) --
	(215.72, 99.89) --
	(217.07,100.15) --
	(218.43,100.43) --
	(219.78,100.74) --
	(221.13,101.03) --
	(222.48,101.33) --
	(223.84,101.62) --
	(225.19,101.86) --
	(226.54,102.09) --
	(227.90,102.32) --
	(229.25,102.54) --
	(230.60,102.75) --
	(231.95,102.96) --
	(233.31,103.14) --
	(234.66,103.28) --
	(236.01,103.43) --
	(237.37,103.60) --
	(238.72,103.76) --
	(240.07,103.91) --
	(241.42,104.05) --
	(242.78,104.21) --
	(244.13,104.37) --
	(245.48,104.53) --
	(246.84,104.69) --
	(248.19,104.87) --
	(249.54,105.04) --
	(250.89,105.22) --
	(252.25,105.41) --
	(253.60,105.59) --
	(254.95,105.76) --
	(256.31,105.95) --
	(257.66,106.15) --
	(259.01,106.35) --
	(260.36,106.54) --
	(261.72,106.73) --
	(263.07,106.91) --
	(264.42,107.11) --
	(265.78,107.30) --
	(267.13,107.47) --
	(268.48,107.63) --
	(269.83,107.79) --
	(271.19,107.96) --
	(272.54,108.12) --
	(273.89,108.28) --
	(275.25,108.47) --
	(276.60,108.66) --
	(277.95,108.85) --
	(279.30,109.05) --
	(280.66,109.25) --
	(282.01,109.45) --
	(283.36,109.64) --
	(284.72,109.82) --
	(286.07,110.00) --
	(287.42,110.17) --
	(288.78,110.35) --
	(290.13,110.51) --
	(291.48,110.68) --
	(292.83,110.86) --
	(294.19,111.04) --
	(295.54,111.20) --
	(296.89,111.34) --
	(298.25,111.49) --
	(299.60,111.63) --
	(300.95,111.77) --
	(302.30,111.91) --
	(303.66,112.05) --
	(305.01,112.18) --
	(306.36,112.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (234.57, 43.84) -- (234.57,246.94);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.46, 43.84) rectangle (319.21,246.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.06, 73.24) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.06,126.88) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.06,180.53) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.06,234.17) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46, 76.55) --
	( 36.46, 76.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46,130.19) --
	( 36.46,130.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46,183.83) --
	( 36.46,183.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46,237.47) --
	( 36.46,237.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.31, 40.84) --
	( 49.31, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.43, 40.84) --
	(103.43, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.07, 40.84) --
	(171.07, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.72, 40.84) --
	(238.72, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.36, 40.84) --
	(306.36, 43.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 49.31, 31.83) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 49.31, 21.46) {49};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (103.43, 31.83) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (103.43, 21.46) {243};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.07, 31.83) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.07, 21.46) {490};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (238.72, 31.83) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (238.72, 21.46) {733};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.36, 31.83) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.36, 21.46) {960};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (177.84,  8.40) {$h$ / Effective number of observations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,145.39) {Incumbency advantage};
\end{scope}
\end{tikzpicture}


==> LeeDataNQ2-40.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-18 17:47:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 36.46, 43.84) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.46, 43.84) rectangle (319.21,246.95);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 74.66) --
	(319.21, 74.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46,126.65) --
	(319.21,126.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46,178.64) --
	(319.21,178.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46,230.63) --
	(319.21,230.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.37, 43.84) --
	( 76.37,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.25, 43.84) --
	(137.25,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.90, 43.84) --
	(204.90,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.54, 43.84) --
	(272.54,246.94);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46, 48.66) --
	(319.21, 48.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46,100.65) --
	(319.21,100.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46,152.65) --
	(319.21,152.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46,204.64) --
	(319.21,204.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.31, 43.84) --
	( 49.31,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.43, 43.84) --
	(103.43,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.07, 43.84) --
	(171.07,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.72, 43.84) --
	(238.72,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.36, 43.84) --
	(306.36,246.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.31,149.81) --
	( 50.67,137.47) --
	( 52.02,136.97) --
	( 53.37,146.55) --
	( 54.73,155.68) --
	( 56.08,161.17) --
	( 57.43,163.17) --
	( 58.78,164.89) --
	( 60.14,165.96) --
	( 61.49,162.67) --
	( 62.84,161.19) --
	( 64.20,160.53) --
	( 65.55,160.14) --
	( 66.90,159.42) --
	( 68.26,158.74) --
	( 69.61,157.91) --
	( 70.96,156.53) --
	( 72.31,154.20) --
	( 73.67,151.96) --
	( 75.02,149.86) --
	( 76.37,147.25) --
	( 77.73,145.03) --
	( 79.08,142.27) --
	( 80.43,139.23) --
	( 81.78,136.38) --
	( 83.14,133.21) --
	( 84.49,130.80) --
	( 85.84,128.44) --
	( 87.20,126.20) --
	( 88.55,124.12) --
	( 89.90,122.45) --
	( 91.25,121.25) --
	( 92.61,120.13) --
	( 93.96,118.64) --
	( 95.31,117.37) --
	( 96.67,116.39) --
	( 98.02,115.87) --
	( 99.37,115.41) --
	(100.72,115.20) --
	(102.08,115.07) --
	(103.43,114.78) --
	(104.78,114.43) --
	(106.14,113.97) --
	(107.49,113.47) --
	(108.84,112.98) --
	(110.19,112.44) --
	(111.55,112.05) --
	(112.90,111.65) --
	(114.25,111.24) --
	(115.61,110.83) --
	(116.96,110.30) --
	(118.31,109.83) --
	(119.66,109.25) --
	(121.02,108.73) --
	(122.37,108.11) --
	(123.72,107.72) --
	(125.08,107.43) --
	(126.43,107.12) --
	(127.78,106.74) --
	(129.13,106.46) --
	(130.49,106.33) --
	(131.84,106.15) --
	(133.19,105.97) --
	(134.55,105.83) --
	(135.90,105.57) --
	(137.25,105.36) --
	(138.61,105.09) --
	(139.96,104.75) --
	(141.31,104.47) --
	(142.66,104.33) --
	(144.02,104.11) --
	(145.37,103.92) --
	(146.72,103.90) --
	(148.08,103.92) --
	(149.43,104.00) --
	(150.78,104.10) --
	(152.13,104.20) --
	(153.49,104.34) --
	(154.84,104.52) --
	(156.19,104.68) --
	(157.55,104.86) --
	(158.90,105.04) --
	(160.25,105.32) --
	(161.60,105.67) --
	(162.96,106.01) --
	(164.31,106.38) --
	(165.66,106.82) --
	(167.02,107.26) --
	(168.37,107.76) --
	(169.72,108.24) --
	(171.07,108.67) --
	(172.43,109.05) --
	(173.78,109.43) --
	(175.13,109.82) --
	(176.49,110.23) --
	(177.84,110.58) --
	(179.19,110.85) --
	(180.54,111.14) --
	(181.90,111.45) --
	(183.25,111.76) --
	(184.60,112.01) --
	(185.96,112.22) --
	(187.31,112.47) --
	(188.66,112.77) --
	(190.01,113.05) --
	(191.37,113.30) --
	(192.72,113.52) --
	(194.07,113.73) --
	(195.43,113.98) --
	(196.78,114.20) --
	(198.13,114.42) --
	(199.48,114.60) --
	(200.84,114.78) --
	(202.19,114.93) --
	(203.54,115.03) --
	(204.90,115.15) --
	(206.25,115.29) --
	(207.60,115.40) --
	(208.95,115.52) --
	(210.31,115.68) --
	(211.66,115.82) --
	(213.01,115.89) --
	(214.37,115.96) --
	(215.72,116.03) --
	(217.07,116.15) --
	(218.43,116.26) --
	(219.78,116.33) --
	(221.13,116.41) --
	(222.48,116.49) --
	(223.84,116.59) --
	(225.19,116.76) --
	(226.54,116.93) --
	(227.90,117.11) --
	(229.25,117.28) --
	(230.60,117.47) --
	(231.95,117.66) --
	(233.31,117.89) --
	(234.66,118.15) --
	(236.01,118.39) --
	(237.37,118.61) --
	(238.72,118.84) --
	(240.07,119.08) --
	(241.42,119.33) --
	(242.78,119.56) --
	(244.13,119.77) --
	(245.48,119.95) --
	(246.84,120.13) --
	(248.19,120.28) --
	(249.54,120.43) --
	(250.89,120.57) --
	(252.25,120.70) --
	(253.60,120.83) --
	(254.95,120.95) --
	(256.31,121.06) --
	(257.66,121.14) --
	(259.01,121.22) --
	(260.36,121.30) --
	(261.72,121.38) --
	(263.07,121.47) --
	(264.42,121.54) --
	(265.78,121.61) --
	(267.13,121.71) --
	(268.48,121.82) --
	(269.83,121.92) --
	(271.19,122.02) --
	(272.54,122.13) --
	(273.89,122.23) --
	(275.25,122.29) --
	(276.60,122.35) --
	(277.95,122.40) --
	(279.30,122.43) --
	(280.66,122.46) --
	(282.01,122.50) --
	(283.36,122.55) --
	(284.72,122.61) --
	(286.07,122.66) --
	(287.42,122.73) --
	(288.78,122.77) --
	(290.13,122.84) --
	(291.48,122.89) --
	(292.83,122.93) --
	(294.19,122.97) --
	(295.54,123.04) --
	(296.89,123.12) --
	(298.25,123.19) --
	(299.60,123.27) --
	(300.95,123.36) --
	(302.30,123.44) --
	(303.66,123.53) --
	(305.01,123.62) --
	(306.36,123.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 49.31,217.05) --
	( 50.67,202.03) --
	( 52.02,199.17) --
	( 53.37,206.27) --
	( 54.73,213.43) --
	( 56.08,217.73) --
	( 57.43,218.85) --
	( 58.78,219.82) --
	( 60.14,219.99) --
	( 61.49,215.69) --
	( 62.84,213.14) --
	( 64.20,211.44) --
	( 65.55,209.88) --
	( 66.90,208.09) --
	( 68.26,206.33) --
	( 69.61,204.50) --
	( 70.96,202.19) --
	( 72.31,198.80) --
	( 73.67,195.53) --
	( 75.02,192.61) --
	( 76.37,189.24) --
	( 77.73,186.30) --
	( 79.08,182.83) --
	( 80.43,179.13) --
	( 81.78,175.61) --
	( 83.14,171.75) --
	( 84.49,168.73) --
	( 85.84,165.84) --
	( 87.20,163.13) --
	( 88.55,160.57) --
	( 89.90,158.49) --
	( 91.25,156.92) --
	( 92.61,155.43) --
	( 93.96,153.59) --
	( 95.31,152.05) --
	( 96.67,150.84) --
	( 98.02,150.12) --
	( 99.37,149.47) --
	(100.72,149.08) --
	(102.08,148.78) --
	(103.43,148.31) --
	(104.78,147.79) --
	(106.14,147.18) --
	(107.49,146.53) --
	(108.84,145.88) --
	(110.19,145.16) --
	(111.55,144.62) --
	(112.90,144.06) --
	(114.25,143.47) --
	(115.61,142.87) --
	(116.96,142.16) --
	(118.31,141.52) --
	(119.66,140.79) --
	(121.02,140.12) --
	(122.37,139.32) --
	(123.72,138.76) --
	(125.08,138.30) --
	(126.43,137.83) --
	(127.78,137.28) --
	(129.13,136.83) --
	(130.49,136.54) --
	(131.84,136.20) --
	(133.19,135.86) --
	(134.55,135.58) --
	(135.90,135.19) --
	(137.25,134.84) --
	(138.61,134.43) --
	(139.96,133.96) --
	(141.31,133.56) --
	(142.66,133.29) --
	(144.02,132.95) --
	(145.37,132.63) --
	(146.72,132.49) --
	(148.08,132.37) --
	(149.43,132.32) --
	(150.78,132.29) --
	(152.13,132.26) --
	(153.49,132.26) --
	(154.84,132.31) --
	(156.19,132.35) --
	(157.55,132.41) --
	(158.90,132.47) --
	(160.25,132.63) --
	(161.60,132.86) --
	(162.96,133.08) --
	(164.31,133.34) --
	(165.66,133.68) --
	(167.02,134.01) --
	(168.37,134.41) --
	(169.72,134.80) --
	(171.07,135.13) --
	(172.43,135.42) --
	(173.78,135.70) --
	(175.13,136.01) --
	(176.49,136.33) --
	(177.84,136.59) --
	(179.19,136.78) --
	(180.54,136.97) --
	(181.90,137.20) --
	(183.25,137.42) --
	(184.60,137.60) --
	(185.96,137.72) --
	(187.31,137.89) --
	(188.66,138.10) --
	(190.01,138.30) --
	(191.37,138.46) --
	(192.72,138.60) --
	(194.07,138.73) --
	(195.43,138.89) --
	(196.78,139.02) --
	(198.13,139.15) --
	(199.48,139.25) --
	(200.84,139.34) --
	(202.19,139.41) --
	(203.54,139.43) --
	(204.90,139.48) --
	(206.25,139.54) --
	(207.60,139.57) --
	(208.95,139.61) --
	(210.31,139.69) --
	(211.66,139.75) --
	(213.01,139.74) --
	(214.37,139.74) --
	(215.72,139.74) --
	(217.07,139.79) --
	(218.43,139.83) --
	(219.78,139.82) --
	(221.13,139.83) --
	(222.48,139.85) --
	(223.84,139.88) --
	(225.19,139.97) --
	(226.54,140.08) --
	(227.90,140.18) --
	(229.25,140.29) --
	(230.60,140.41) --
	(231.95,140.54) --
	(233.31,140.70) --
	(234.66,140.90) --
	(236.01,141.08) --
	(237.37,141.23) --
	(238.72,141.41) --
	(240.07,141.58) --
	(241.42,141.77) --
	(242.78,141.92) --
	(244.13,142.08) --
	(245.48,142.20) --
	(246.84,142.32) --
	(248.19,142.41) --
	(249.54,142.51) --
	(250.89,142.58) --
	(252.25,142.66) --
	(253.60,142.73) --
	(254.95,142.80) --
	(256.31,142.85) --
	(257.66,142.88) --
	(259.01,142.91) --
	(260.36,142.94) --
	(261.72,142.97) --
	(263.07,143.01) --
	(264.42,143.03) --
	(265.78,143.05) --
	(267.13,143.10) --
	(268.48,143.16) --
	(269.83,143.21) --
	(271.19,143.27) --
	(272.54,143.33) --
	(273.89,143.38) --
	(275.25,143.39) --
	(276.60,143.40) --
	(277.95,143.40) --
	(279.30,143.39) --
	(280.66,143.38) --
	(282.01,143.36) --
	(283.36,143.37) --
	(284.72,143.39) --
	(286.07,143.40) --
	(287.42,143.42) --
	(288.78,143.42) --
	(290.13,143.45) --
	(291.48,143.46) --
	(292.83,143.46) --
	(294.19,143.46) --
	(295.54,143.49) --
	(296.89,143.53) --
	(298.25,143.56) --
	(299.60,143.61) --
	(300.95,143.66) --
	(302.30,143.71) --
	(303.66,143.75) --
	(305.01,143.81) --
	(306.36,143.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 49.31, 82.56) --
	( 50.67, 72.91) --
	( 52.02, 74.77) --
	( 53.37, 86.84) --
	( 54.73, 97.94) --
	( 56.08,104.61) --
	( 57.43,107.48) --
	( 58.78,109.97) --
	( 60.14,111.94) --
	( 61.49,109.66) --
	( 62.84,109.24) --
	( 64.20,109.63) --
	( 65.55,110.39) --
	( 66.90,110.74) --
	( 68.26,111.14) --
	( 69.61,111.31) --
	( 70.96,110.88) --
	( 72.31,109.61) --
	( 73.67,108.40) --
	( 75.02,107.12) --
	( 76.37,105.26) --
	( 77.73,103.75) --
	( 79.08,101.72) --
	( 80.43, 99.34) --
	( 81.78, 97.16) --
	( 83.14, 94.67) --
	( 84.49, 92.86) --
	( 85.84, 91.03) --
	( 87.20, 89.27) --
	( 88.55, 87.67) --
	( 89.90, 86.41) --
	( 91.25, 85.58) --
	( 92.61, 84.84) --
	( 93.96, 83.69) --
	( 95.31, 82.68) --
	( 96.67, 81.93) --
	( 98.02, 81.63) --
	( 99.37, 81.34) --
	(100.72, 81.32) --
	(102.08, 81.36) --
	(103.43, 81.25) --
	(104.78, 81.06) --
	(106.14, 80.76) --
	(107.49, 80.41) --
	(108.84, 80.08) --
	(110.19, 79.71) --
	(111.55, 79.48) --
	(112.90, 79.25) --
	(114.25, 79.01) --
	(115.61, 78.79) --
	(116.96, 78.45) --
	(118.31, 78.13) --
	(119.66, 77.70) --
	(121.02, 77.34) --
	(122.37, 76.90) --
	(123.72, 76.68) --
	(125.08, 76.56) --
	(126.43, 76.42) --
	(127.78, 76.20) --
	(129.13, 76.10) --
	(130.49, 76.13) --
	(131.84, 76.10) --
	(133.19, 76.07) --
	(134.55, 76.07) --
	(135.90, 75.95) --
	(137.25, 75.89) --
	(138.61, 75.75) --
	(139.96, 75.54) --
	(141.31, 75.39) --
	(142.66, 75.37) --
	(144.02, 75.28) --
	(145.37, 75.21) --
	(146.72, 75.32) --
	(148.08, 75.47) --
	(149.43, 75.67) --
	(150.78, 75.91) --
	(152.13, 76.15) --
	(153.49, 76.42) --
	(154.84, 76.73) --
	(156.19, 77.01) --
	(157.55, 77.31) --
	(158.90, 77.61) --
	(160.25, 78.01) --
	(161.60, 78.48) --
	(162.96, 78.93) --
	(164.31, 79.41) --
	(165.66, 79.96) --
	(167.02, 80.50) --
	(168.37, 81.10) --
	(169.72, 81.68) --
	(171.07, 82.20) --
	(172.43, 82.68) --
	(173.78, 83.15) --
	(175.13, 83.63) --
	(176.49, 84.13) --
	(177.84, 84.56) --
	(179.19, 84.93) --
	(180.54, 85.31) --
	(181.90, 85.71) --
	(183.25, 86.09) --
	(184.60, 86.43) --
	(185.96, 86.71) --
	(187.31, 87.05) --
	(188.66, 87.44) --
	(190.01, 87.80) --
	(191.37, 88.14) --
	(192.72, 88.44) --
	(194.07, 88.74) --
	(195.43, 89.07) --
	(196.78, 89.38) --
	(198.13, 89.68) --
	(199.48, 89.95) --
	(200.84, 90.22) --
	(202.19, 90.44) --
	(203.54, 90.62) --
	(204.90, 90.82) --
	(206.25, 91.04) --
	(207.60, 91.23) --
	(208.95, 91.43) --
	(210.31, 91.68) --
	(211.66, 91.89) --
	(213.01, 92.03) --
	(214.37, 92.18) --
	(215.72, 92.32) --
	(217.07, 92.51) --
	(218.43, 92.70) --
	(219.78, 92.83) --
	(221.13, 92.98) --
	(222.48, 93.14) --
	(223.84, 93.31) --
	(225.19, 93.55) --
	(226.54, 93.79) --
	(227.90, 94.03) --
	(229.25, 94.27) --
	(230.60, 94.52) --
	(231.95, 94.78) --
	(233.31, 95.07) --
	(234.66, 95.40) --
	(236.01, 95.70) --
	(237.37, 95.98) --
	(238.72, 96.28) --
	(240.07, 96.59) --
	(241.42, 96.90) --
	(242.78, 97.19) --
	(244.13, 97.46) --
	(245.48, 97.70) --
	(246.84, 97.94) --
	(248.19, 98.15) --
	(249.54, 98.36) --
	(250.89, 98.55) --
	(252.25, 98.74) --
	(253.60, 98.92) --
	(254.95, 99.10) --
	(256.31, 99.26) --
	(257.66, 99.39) --
	(259.01, 99.52) --
	(260.36, 99.66) --
	(261.72, 99.79) --
	(263.07, 99.93) --
	(264.42,100.05) --
	(265.78,100.17) --
	(267.13,100.32) --
	(268.48,100.47) --
	(269.83,100.63) --
	(271.19,100.77) --
	(272.54,100.94) --
	(273.89,101.09) --
	(275.25,101.19) --
	(276.60,101.30) --
	(277.95,101.39) --
	(279.30,101.48) --
	(280.66,101.55) --
	(282.01,101.63) --
	(283.36,101.73) --
	(284.72,101.83) --
	(286.07,101.93) --
	(287.42,102.04) --
	(288.78,102.12) --
	(290.13,102.23) --
	(291.48,102.32) --
	(292.83,102.40) --
	(294.19,102.48) --
	(295.54,102.59) --
	(296.89,102.71) --
	(298.25,102.82) --
	(299.60,102.94) --
	(300.95,103.06) --
	(302.30,103.18) --
	(303.66,103.31) --
	(305.01,103.44) --
	(306.36,103.58);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.31,237.71) --
	( 50.67,221.86) --
	( 52.02,218.28) --
	( 53.37,224.61) --
	( 54.73,231.17) --
	( 56.08,235.10) --
	( 57.43,235.96) --
	( 58.78,236.69) --
	( 60.14,236.58) --
	( 61.49,231.97) --
	( 62.84,229.10) --
	( 64.20,227.08) --
	( 65.55,225.17) --
	( 66.90,223.04) --
	( 68.26,220.95) --
	( 69.61,218.82) --
	( 70.96,216.22) --
	( 72.31,212.50) --
	( 73.67,208.91) --
	( 75.02,205.74) --
	( 76.37,202.14) --
	( 77.73,198.98) --
	( 79.08,195.29) --
	( 80.43,191.38) --
	( 81.78,187.66) --
	( 83.14,183.58) --
	( 84.49,180.39) --
	( 85.84,177.34) --
	( 87.20,174.48) --
	( 88.55,171.77) --
	( 89.90,169.56) --
	( 91.25,167.88) --
	( 92.61,166.27) --
	( 93.96,164.32) --
	( 95.31,162.71) --
	( 96.67,161.43) --
	( 98.02,160.64) --
	( 99.37,159.94) --
	(100.72,159.49) --
	(102.08,159.14) --
	(103.43,158.62) --
	(104.78,158.04) --
	(106.14,157.38) --
	(107.49,156.69) --
	(108.84,155.99) --
	(110.19,155.21) --
	(111.55,154.62) --
	(112.90,154.01) --
	(114.25,153.37) --
	(115.61,152.71) --
	(116.96,151.95) --
	(118.31,151.26) --
	(119.66,150.49) --
	(121.02,149.77) --
	(122.37,148.91) --
	(123.72,148.29) --
	(125.08,147.79) --
	(126.43,147.26) --
	(127.78,146.66) --
	(129.13,146.16) --
	(130.49,145.82) --
	(131.84,145.43) --
	(133.19,145.05) --
	(134.55,144.72) --
	(135.90,144.29) --
	(137.25,143.90) --
	(138.61,143.45) --
	(139.96,142.93) --
	(141.31,142.49) --
	(142.66,142.18) --
	(144.02,141.81) --
	(145.37,141.45) --
	(146.72,141.27) --
	(148.08,141.12) --
	(149.43,141.03) --
	(150.78,140.95) --
	(152.13,140.87) --
	(153.49,140.84) --
	(154.84,140.85) --
	(156.19,140.85) --
	(157.55,140.87) --
	(158.90,140.90) --
	(160.25,141.02) --
	(161.60,141.21) --
	(162.96,141.40) --
	(164.31,141.63) --
	(165.66,141.93) --
	(167.02,142.23) --
	(168.37,142.60) --
	(169.72,142.96) --
	(171.07,143.26) --
	(172.43,143.53) --
	(173.78,143.78) --
	(175.13,144.06) --
	(176.49,144.35) --
	(177.84,144.58) --
	(179.19,144.74) --
	(180.54,144.90) --
	(181.90,145.11) --
	(183.25,145.30) --
	(184.60,145.46) --
	(185.96,145.55) --
	(187.31,145.69) --
	(188.66,145.88) --
	(190.01,146.05) --
	(191.37,146.19) --
	(192.72,146.30) --
	(194.07,146.40) --
	(195.43,146.54) --
	(196.78,146.64) --
	(198.13,146.75) --
	(199.48,146.82) --
	(200.84,146.89) --
	(202.19,146.93) --
	(203.54,146.93) --
	(204.90,146.95) --
	(206.25,146.99) --
	(207.60,147.00) --
	(208.95,147.02) --
	(210.31,147.07) --
	(211.66,147.10) --
	(213.01,147.07) --
	(214.37,147.05) --
	(215.72,147.02) --
	(217.07,147.05) --
	(218.43,147.07) --
	(219.78,147.04) --
	(221.13,147.03) --
	(222.48,147.02) --
	(223.84,147.03) --
	(225.19,147.10) --
	(226.54,147.19) --
	(227.90,147.27) --
	(229.25,147.36) --
	(230.60,147.46) --
	(231.95,147.57) --
	(233.31,147.71) --
	(234.66,147.89) --
	(236.01,148.05) --
	(237.37,148.19) --
	(238.72,148.34) --
	(240.07,148.49) --
	(241.42,148.66) --
	(242.78,148.80) --
	(244.13,148.93) --
	(245.48,149.03) --
	(246.84,149.14) --
	(248.19,149.21) --
	(249.54,149.29) --
	(250.89,149.35) --
	(252.25,149.41) --
	(253.60,149.46) --
	(254.95,149.52) --
	(256.31,149.55) --
	(257.66,149.56) --
	(259.01,149.57) --
	(260.36,149.59) --
	(261.72,149.60) --
	(263.07,149.62) --
	(264.42,149.63) --
	(265.78,149.63) --
	(267.13,149.67) --
	(268.48,149.71) --
	(269.83,149.76) --
	(271.19,149.80) --
	(272.54,149.84) --
	(273.89,149.88) --
	(275.25,149.87) --
	(276.60,149.87) --
	(277.95,149.86) --
	(279.30,149.83) --
	(280.66,149.80) --
	(282.01,149.77) --
	(283.36,149.77) --
	(284.72,149.77) --
	(286.07,149.77) --
	(287.42,149.77) --
	(288.78,149.76) --
	(290.13,149.78) --
	(291.48,149.78) --
	(292.83,149.76) --
	(294.19,149.75) --
	(295.54,149.77) --
	(296.89,149.80) --
	(298.25,149.82) --
	(299.60,149.86) --
	(300.95,149.89) --
	(302.30,149.93) --
	(303.66,149.96) --
	(305.01,150.01) --
	(306.36,150.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.31, 61.90) --
	( 50.67, 53.08) --
	( 52.02, 55.67) --
	( 53.37, 68.49) --
	( 54.73, 80.20) --
	( 56.08, 87.24) --
	( 57.43, 90.38) --
	( 58.78, 93.10) --
	( 60.14, 95.35) --
	( 61.49, 93.38) --
	( 62.84, 93.28) --
	( 64.20, 93.99) --
	( 65.55, 95.10) --
	( 66.90, 95.79) --
	( 68.26, 96.52) --
	( 69.61, 97.00) --
	( 70.96, 96.85) --
	( 72.31, 95.91) --
	( 73.67, 95.01) --
	( 75.02, 93.99) --
	( 76.37, 92.36) --
	( 77.73, 91.07) --
	( 79.08, 89.26) --
	( 80.43, 87.08) --
	( 81.78, 85.11) --
	( 83.14, 82.84) --
	( 84.49, 81.21) --
	( 85.84, 79.54) --
	( 87.20, 77.92) --
	( 88.55, 76.47) --
	( 89.90, 75.34) --
	( 91.25, 74.62) --
	( 92.61, 74.00) --
	( 93.96, 72.96) --
	( 95.31, 72.03) --
	( 96.67, 71.35) --
	( 98.02, 71.10) --
	( 99.37, 70.88) --
	(100.72, 70.91) --
	(102.08, 71.01) --
	(103.43, 70.94) --
	(104.78, 70.81) --
	(106.14, 70.56) --
	(107.49, 70.25) --
	(108.84, 69.97) --
	(110.19, 69.66) --
	(111.55, 69.48) --
	(112.90, 69.29) --
	(114.25, 69.11) --
	(115.61, 68.95) --
	(116.96, 68.66) --
	(118.31, 68.40) --
	(119.66, 68.01) --
	(121.02, 67.69) --
	(122.37, 67.31) --
	(123.72, 67.14) --
	(125.08, 67.07) --
	(126.43, 66.98) --
	(127.78, 66.82) --
	(129.13, 66.77) --
	(130.49, 66.85) --
	(131.84, 66.87) --
	(133.19, 66.89) --
	(134.55, 66.93) --
	(135.90, 66.85) --
	(137.25, 66.83) --
	(138.61, 66.74) --
	(139.96, 66.56) --
	(141.31, 66.45) --
	(142.66, 66.48) --
	(144.02, 66.42) --
	(145.37, 66.39) --
	(146.72, 66.54) --
	(148.08, 66.73) --
	(149.43, 66.97) --
	(150.78, 67.25) --
	(152.13, 67.53) --
	(153.49, 67.84) --
	(154.84, 68.19) --
	(156.19, 68.51) --
	(157.55, 68.84) --
	(158.90, 69.19) --
	(160.25, 69.62) --
	(161.60, 70.12) --
	(162.96, 70.61) --
	(164.31, 71.12) --
	(165.66, 71.71) --
	(167.02, 72.28) --
	(168.37, 72.91) --
	(169.72, 73.52) --
	(171.07, 74.07) --
	(172.43, 74.58) --
	(173.78, 75.08) --
	(175.13, 75.59) --
	(176.49, 76.11) --
	(177.84, 76.57) --
	(179.19, 76.97) --
	(180.54, 77.37) --
	(181.90, 77.80) --
	(183.25, 78.21) --
	(184.60, 78.57) --
	(185.96, 78.88) --
	(187.31, 79.24) --
	(188.66, 79.65) --
	(190.01, 80.05) --
	(191.37, 80.40) --
	(192.72, 80.74) --
	(194.07, 81.06) --
	(195.43, 81.42) --
	(196.78, 81.75) --
	(198.13, 82.09) --
	(199.48, 82.38) --
	(200.84, 82.67) --
	(202.19, 82.92) --
	(203.54, 83.13) --
	(204.90, 83.35) --
	(206.25, 83.59) --
	(207.60, 83.80) --
	(208.95, 84.03) --
	(210.31, 84.30) --
	(211.66, 84.54) --
	(213.01, 84.71) --
	(214.37, 84.88) --
	(215.72, 85.04) --
	(217.07, 85.25) --
	(218.43, 85.46) --
	(219.78, 85.61) --
	(221.13, 85.79) --
	(222.48, 85.97) --
	(223.84, 86.16) --
	(225.19, 86.41) --
	(226.54, 86.68) --
	(227.90, 86.94) --
	(229.25, 87.20) --
	(230.60, 87.47) --
	(231.95, 87.75) --
	(233.31, 88.06) --
	(234.66, 88.41) --
	(236.01, 88.73) --
	(237.37, 89.02) --
	(238.72, 89.35) --
	(240.07, 89.68) --
	(241.42, 90.01) --
	(242.78, 90.32) --
	(244.13, 90.61) --
	(245.48, 90.87) --
	(246.84, 91.12) --
	(248.19, 91.35) --
	(249.54, 91.58) --
	(250.89, 91.79) --
	(252.25, 91.99) --
	(253.60, 92.19) --
	(254.95, 92.39) --
	(256.31, 92.56) --
	(257.66, 92.71) --
	(259.01, 92.86) --
	(260.36, 93.01) --
	(261.72, 93.15) --
	(263.07, 93.31) --
	(264.42, 93.45) --
	(265.78, 93.59) --
	(267.13, 93.74) --
	(268.48, 93.92) --
	(269.83, 94.08) --
	(271.19, 94.25) --
	(272.54, 94.42) --
	(273.89, 94.59) --
	(275.25, 94.71) --
	(276.60, 94.83) --
	(277.95, 94.94) --
	(279.30, 95.04) --
	(280.66, 95.13) --
	(282.01, 95.22) --
	(283.36, 95.34) --
	(284.72, 95.45) --
	(286.07, 95.56) --
	(287.42, 95.68) --
	(288.78, 95.78) --
	(290.13, 95.90) --
	(291.48, 96.01) --
	(292.83, 96.09) --
	(294.19, 96.18) --
	(295.54, 96.31) --
	(296.89, 96.44) --
	(298.25, 96.56) --
	(299.60, 96.69) --
	(300.95, 96.82) --
	(302.30, 96.96) --
	(303.66, 97.09) --
	(305.01, 97.24) --
	(306.36, 97.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (234.57, 43.84) -- (234.57,246.94);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.46, 43.84) rectangle (319.21,246.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.06, 45.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.06, 97.35) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.06,149.34) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.06,201.33) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46, 48.66) --
	( 36.46, 48.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46,100.65) --
	( 36.46,100.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46,152.65) --
	( 36.46,152.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46,204.64) --
	( 36.46,204.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.31, 40.84) --
	( 49.31, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.43, 40.84) --
	(103.43, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.07, 40.84) --
	(171.07, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.72, 40.84) --
	(238.72, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.36, 40.84) --
	(306.36, 43.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 49.31, 31.83) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 49.31, 21.46) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (103.43, 31.83) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (103.43, 21.46) {108};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.07, 31.83) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.07, 21.46) {222};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (238.72, 31.83) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (238.72, 21.46) {337};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.36, 31.83) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.36, 21.46) {447};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (177.84,  8.40) {$h$ / Effective number of observations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,145.39) {Incumbency advantage};
\end{scope}
\end{tikzpicture}


==> MC-g.tex <==
% Created by tikzDevice version 0.10.1 on 2016-09-19 13:38:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,397.48);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,397.48);
\end{scope}
\begin{scope}
\path[clip] ( 43.93,248.63) rectangle (319.21,391.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93,248.63) rectangle (319.21,391.48);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,256.86) --
	(319.21,256.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,298.20) --
	(319.21,298.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,339.53) --
	(319.21,339.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,380.86) --
	(319.21,380.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.72,248.63) --
	( 87.72,391.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.29,248.63) --
	(150.29,391.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.85,248.63) --
	(212.85,391.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.42,248.63) --
	(275.42,391.48);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,277.53) --
	(319.21,277.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,318.86) --
	(319.21,318.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,360.19) --
	(319.21,360.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.44,248.63) --
	( 56.44,391.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.01,248.63) --
	(119.01,391.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.57,248.63) --
	(181.57,391.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (244.14,248.63) --
	(244.14,391.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.70,248.63) --
	(306.70,391.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.44,300.68) --
	( 57.70,297.44) --
	( 58.96,294.30) --
	( 60.21,291.26) --
	( 61.47,288.32) --
	( 62.73,285.49) --
	( 63.99,282.77) --
	( 65.24,280.16) --
	( 66.50,277.68) --
	( 67.76,275.32) --
	( 69.02,273.09) --
	( 70.27,270.99) --
	( 71.53,269.02) --
	( 72.79,267.18) --
	( 74.05,265.47) --
	( 75.30,263.90) --
	( 76.56,262.46) --
	( 77.82,261.15) --
	( 79.08,259.98) --
	( 80.33,258.94) --
	( 81.59,258.03) --
	( 82.85,257.25) --
	( 84.11,256.59) --
	( 85.37,256.06) --
	( 86.62,255.65) --
	( 87.88,255.36) --
	( 89.14,255.19) --
	( 90.40,255.13) --
	( 91.65,255.17) --
	( 92.91,255.33) --
	( 94.17,255.58) --
	( 95.43,255.93) --
	( 96.68,256.37) --
	( 97.94,256.91) --
	( 99.20,257.52) --
	(100.46,258.22) --
	(101.71,258.98) --
	(102.97,259.82) --
	(104.23,260.72) --
	(105.49,261.68) --
	(106.74,262.70) --
	(108.00,263.76) --
	(109.26,264.87) --
	(110.52,266.02) --
	(111.77,267.20) --
	(113.03,268.40) --
	(114.29,269.64) --
	(115.55,270.89) --
	(116.80,272.15) --
	(118.06,273.42) --
	(119.32,274.70) --
	(120.58,275.97) --
	(121.84,277.24) --
	(123.09,278.50) --
	(124.35,279.75) --
	(125.61,280.98) --
	(126.87,282.19) --
	(128.12,283.37) --
	(129.38,284.52) --
	(130.64,285.65) --
	(131.90,286.73) --
	(133.15,287.79) --
	(134.41,288.80) --
	(135.67,289.77) --
	(136.93,290.70) --
	(138.18,291.58) --
	(139.44,292.42) --
	(140.70,293.21) --
	(141.96,293.96) --
	(143.21,294.66) --
	(144.47,295.31) --
	(145.73,295.92) --
	(146.99,296.48) --
	(148.24,297.01) --
	(149.50,297.49) --
	(150.76,297.94) --
	(152.02,298.35) --
	(153.28,298.73) --
	(154.53,299.09) --
	(155.79,299.43) --
	(157.05,299.75) --
	(158.31,300.06) --
	(159.56,300.37) --
	(160.82,300.68) --
	(162.08,301.01) --
	(163.34,301.35) --
	(164.59,301.72) --
	(165.85,302.14) --
	(167.11,302.60) --
	(168.37,303.12) --
	(169.62,303.71) --
	(170.88,304.38) --
	(172.14,305.15) --
	(173.40,306.04) --
	(174.65,307.04) --
	(175.91,308.19) --
	(177.17,309.50) --
	(178.43,310.98) --
	(179.68,312.65) --
	(180.94,314.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.20,322.85) --
	(183.46,324.15) --
	(184.72,325.36) --
	(185.97,326.49) --
	(187.23,327.55) --
	(188.49,328.54) --
	(189.75,329.47) --
	(191.00,330.34) --
	(192.26,331.16) --
	(193.52,331.94) --
	(194.78,332.67) --
	(196.03,333.38) --
	(197.29,334.05) --
	(198.55,334.70) --
	(199.81,335.33) --
	(201.06,335.94) --
	(202.32,336.53) --
	(203.58,337.11) --
	(204.84,337.68) --
	(206.09,338.25) --
	(207.35,338.81) --
	(208.61,339.38) --
	(209.87,339.94) --
	(211.12,340.50) --
	(212.38,341.07) --
	(213.64,341.64) --
	(214.90,342.22) --
	(216.16,342.81) --
	(217.41,343.40) --
	(218.67,344.01) --
	(219.93,344.62) --
	(221.19,345.25) --
	(222.44,345.88) --
	(223.70,346.52) --
	(224.96,347.18) --
	(226.22,347.84) --
	(227.47,348.51) --
	(228.73,349.19) --
	(229.99,349.89) --
	(231.25,350.58) --
	(232.50,351.29) --
	(233.76,352.00) --
	(235.02,352.72) --
	(236.28,353.45) --
	(237.53,354.17) --
	(238.79,354.91) --
	(240.05,355.64) --
	(241.31,356.37) --
	(242.56,357.11) --
	(243.82,357.84) --
	(245.08,358.57) --
	(246.34,359.30) --
	(247.59,360.02) --
	(248.85,360.74) --
	(250.11,361.45) --
	(251.37,362.15) --
	(252.63,362.84) --
	(253.88,363.52) --
	(255.14,364.19) --
	(256.40,364.85) --
	(257.66,365.50) --
	(258.91,366.13) --
	(260.17,366.75) --
	(261.43,367.35) --
	(262.69,367.94) --
	(263.94,368.51) --
	(265.20,369.07) --
	(266.46,369.61) --
	(267.72,370.13) --
	(268.97,370.63) --
	(270.23,371.12) --
	(271.49,371.59) --
	(272.75,372.05) --
	(274.00,372.49) --
	(275.26,372.91) --
	(276.52,373.33) --
	(277.78,373.73) --
	(279.03,374.11) --
	(280.29,374.49) --
	(281.55,374.86) --
	(282.81,375.22) --
	(284.07,375.58) --
	(285.32,375.93) --
	(286.58,376.29) --
	(287.84,376.64) --
	(289.10,377.01) --
	(290.35,377.38) --
	(291.61,377.77) --
	(292.87,378.17) --
	(294.13,378.59) --
	(295.38,379.03) --
	(296.64,379.51) --
	(297.90,380.02) --
	(299.16,380.56) --
	(300.41,381.15) --
	(301.67,381.80) --
	(302.93,382.49) --
	(304.19,383.26) --
	(305.44,384.09) --
	(306.70,384.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.57,248.63) -- (181.57,391.48);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93,248.63) rectangle (319.21,391.48);
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 60.62) rectangle (319.21,203.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93, 60.62) rectangle (319.21,203.47);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 85.28) --
	(319.21, 85.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,111.38) --
	(319.21,111.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,137.48) --
	(319.21,137.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,163.58) --
	(319.21,163.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,189.67) --
	(319.21,189.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.72, 60.62) --
	( 87.72,203.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.29, 60.62) --
	(150.29,203.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.85, 60.62) --
	(212.85,203.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.42, 60.62) --
	(275.42,203.47);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 72.23) --
	(319.21, 72.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 98.33) --
	(319.21, 98.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,124.43) --
	(319.21,124.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,150.53) --
	(319.21,150.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,176.63) --
	(319.21,176.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,202.72) --
	(319.21,202.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.44, 60.62) --
	( 56.44,203.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.01, 60.62) --
	(119.01,203.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.57, 60.62) --
	(181.57,203.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (244.14, 60.62) --
	(244.14,203.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.70, 60.62) --
	(306.70,203.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.44, 67.12) --
	( 57.70, 71.18) --
	( 58.96, 75.13) --
	( 60.21, 78.97) --
	( 61.47, 82.69) --
	( 62.73, 86.30) --
	( 63.99, 89.81) --
	( 65.24, 93.20) --
	( 66.50, 96.50) --
	( 67.76, 99.70) --
	( 69.02,102.79) --
	( 70.27,105.79) --
	( 71.53,108.70) --
	( 72.79,111.52) --
	( 74.05,114.24) --
	( 75.30,116.88) --
	( 76.56,119.43) --
	( 77.82,121.90) --
	( 79.08,124.29) --
	( 80.33,126.59) --
	( 81.59,128.82) --
	( 82.85,130.98) --
	( 84.11,133.06) --
	( 85.37,135.07) --
	( 86.62,137.01) --
	( 87.88,138.87) --
	( 89.14,140.68) --
	( 90.40,142.42) --
	( 91.65,144.09) --
	( 92.91,145.70) --
	( 94.17,147.26) --
	( 95.43,148.75) --
	( 96.68,150.19) --
	( 97.94,151.58) --
	( 99.20,152.91) --
	(100.46,154.18) --
	(101.71,155.41) --
	(102.97,156.59) --
	(104.23,157.72) --
	(105.49,158.80) --
	(106.74,159.84) --
	(108.00,160.84) --
	(109.26,161.79) --
	(110.52,162.71) --
	(111.77,163.58) --
	(113.03,164.41) --
	(114.29,165.21) --
	(115.55,165.97) --
	(116.80,166.70) --
	(118.06,167.39) --
	(119.32,168.05) --
	(120.58,168.68) --
	(121.84,169.28) --
	(123.09,169.85) --
	(124.35,170.40) --
	(125.61,170.91) --
	(126.87,171.40) --
	(128.12,171.86) --
	(129.38,172.30) --
	(130.64,172.72) --
	(131.90,173.12) --
	(133.15,173.49) --
	(134.41,173.84) --
	(135.67,174.18) --
	(136.93,174.49) --
	(138.18,174.79) --
	(139.44,175.06) --
	(140.70,175.33) --
	(141.96,175.57) --
	(143.21,175.81) --
	(144.47,176.02) --
	(145.73,176.23) --
	(146.99,176.42) --
	(148.24,176.60) --
	(149.50,176.77) --
	(150.76,176.93) --
	(152.02,177.07) --
	(153.28,177.21) --
	(154.53,177.34) --
	(155.79,177.46) --
	(157.05,177.57) --
	(158.31,177.67) --
	(159.56,177.77) --
	(160.82,177.86) --
	(162.08,177.95) --
	(163.34,178.03) --
	(164.59,178.10) --
	(165.85,178.17) --
	(167.11,178.24) --
	(168.37,178.30) --
	(169.62,178.36) --
	(170.88,178.41) --
	(172.14,178.47) --
	(173.40,178.52) --
	(174.65,178.57) --
	(175.91,178.61) --
	(177.17,178.66) --
	(178.43,178.71) --
	(179.68,178.75) --
	(180.94,178.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.20,179.36) --
	(183.46,179.41) --
	(184.72,179.45) --
	(185.97,179.50) --
	(187.23,179.54) --
	(188.49,179.59) --
	(189.75,179.64) --
	(191.00,179.69) --
	(192.26,179.74) --
	(193.52,179.79) --
	(194.78,179.85) --
	(196.03,179.90) --
	(197.29,179.96) --
	(198.55,180.02) --
	(199.81,180.09) --
	(201.06,180.15) --
	(202.32,180.22) --
	(203.58,180.30) --
	(204.84,180.37) --
	(206.09,180.45) --
	(207.35,180.53) --
	(208.61,180.61) --
	(209.87,180.70) --
	(211.12,180.79) --
	(212.38,180.89) --
	(213.64,180.98) --
	(214.90,181.08) --
	(216.16,181.19) --
	(217.41,181.29) --
	(218.67,181.41) --
	(219.93,181.52) --
	(221.19,181.64) --
	(222.44,181.76) --
	(223.70,181.88) --
	(224.96,182.01) --
	(226.22,182.14) --
	(227.47,182.28) --
	(228.73,182.42) --
	(229.99,182.56) --
	(231.25,182.70) --
	(232.50,182.85) --
	(233.76,183.01) --
	(235.02,183.16) --
	(236.28,183.32) --
	(237.53,183.48) --
	(238.79,183.65) --
	(240.05,183.82) --
	(241.31,183.99) --
	(242.56,184.16) --
	(243.82,184.34) --
	(245.08,184.52) --
	(246.34,184.71) --
	(247.59,184.89) --
	(248.85,185.08) --
	(250.11,185.28) --
	(251.37,185.47) --
	(252.63,185.67) --
	(253.88,185.87) --
	(255.14,186.08) --
	(256.40,186.29) --
	(257.66,186.50) --
	(258.91,186.71) --
	(260.17,186.93) --
	(261.43,187.14) --
	(262.69,187.36) --
	(263.94,187.59) --
	(265.20,187.81) --
	(266.46,188.04) --
	(267.72,188.27) --
	(268.97,188.51) --
	(270.23,188.75) --
	(271.49,188.99) --
	(272.75,189.23) --
	(274.00,189.47) --
	(275.26,189.72) --
	(276.52,189.97) --
	(277.78,190.22) --
	(279.03,190.48) --
	(280.29,190.74) --
	(281.55,191.00) --
	(282.81,191.26) --
	(284.07,191.53) --
	(285.32,191.80) --
	(286.58,192.08) --
	(287.84,192.35) --
	(289.10,192.63) --
	(290.35,192.92) --
	(291.61,193.20) --
	(292.87,193.50) --
	(294.13,193.79) --
	(295.38,194.09) --
	(296.64,194.39) --
	(297.90,194.70) --
	(299.16,195.01) --
	(300.41,195.33) --
	(301.67,195.65) --
	(302.93,195.97) --
	(304.19,196.30) --
	(305.44,196.64) --
	(306.70,196.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.57, 60.62) -- (181.57,203.47);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93, 60.62) rectangle (319.21,203.47);
\end{scope}
\begin{scope}
\path[clip] ( 43.93,215.17) rectangle (319.21,233.78);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (181.57,221.17) {Design 1};
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 27.16) rectangle (319.21, 45.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (181.57, 33.16) {Design 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,274.22) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,315.56) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,356.89) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,277.53) --
	( 43.93,277.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,318.86) --
	( 43.93,318.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,360.19) --
	( 43.93,360.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53, 68.93) {-20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53, 95.02) {-15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,121.12) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,147.22) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,173.32) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,199.42) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 72.23) --
	( 43.93, 72.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 98.33) --
	( 43.93, 98.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,124.43) --
	( 43.93,124.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,150.53) --
	( 43.93,150.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,176.63) --
	( 43.93,176.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,202.72) --
	( 43.93,202.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.44,245.63) --
	( 56.44,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.01,245.63) --
	(119.01,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.57,245.63) --
	(181.57,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.14,245.63) --
	(244.14,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.70,245.63) --
	(306.70,248.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 56.44,236.62) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (119.01,236.62) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (181.57,236.62) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (244.14,236.62) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.70,236.62) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.44, 57.62) --
	( 56.44, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.01, 57.62) --
	(119.01, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.57, 57.62) --
	(181.57, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.14, 57.62) --
	(244.14, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.70, 57.62) --
	(306.70, 60.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 56.44, 48.61) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (119.01, 48.61) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (181.57, 48.61) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (244.14, 48.61) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.70, 48.61) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (181.57,  8.40) {$X$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,226.05) {$g(X)$};
\end{scope}
\end{tikzpicture}


==> MC-thetah-1.tex <==
% Created by tikzDevice version 0.10.1 on 2016-09-19 13:38:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,397.48);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,397.48);
\end{scope}
\begin{scope}
\path[clip] ( 43.93,248.63) rectangle (319.21,391.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93,248.63) rectangle (319.21,391.48);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,268.14) --
	(319.21,268.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,294.68) --
	(319.21,294.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,321.23) --
	(319.21,321.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,347.77) --
	(319.21,347.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,374.32) --
	(319.21,374.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.51,248.63) --
	( 85.51,391.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.71,248.63) --
	(148.71,391.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.91,248.63) --
	(211.91,391.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.10,248.63) --
	(275.10,391.48);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,254.86) --
	(319.21,254.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,281.41) --
	(319.21,281.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,307.96) --
	(319.21,307.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,334.50) --
	(319.21,334.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,361.05) --
	(319.21,361.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,387.59) --
	(319.21,387.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.91,248.63) --
	( 53.91,391.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.11,248.63) --
	(117.11,391.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (180.31,248.63) --
	(180.31,391.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.50,248.63) --
	(243.50,391.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.70,248.63) --
	(306.70,391.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.44,255.13) --
	( 58.97,255.89) --
	( 61.50,257.11) --
	( 64.02,258.75) --
	( 66.55,260.77) --
	( 69.08,263.13) --
	( 71.61,265.80) --
	( 74.14,268.75) --
	( 76.66,271.93) --
	( 79.19,275.33) --
	( 81.72,278.89) --
	( 84.25,282.61) --
	( 86.78,286.44) --
	( 89.30,290.37) --
	( 91.83,294.36) --
	( 94.36,298.39) --
	( 96.89,302.44) --
	( 99.41,306.49) --
	(101.94,310.51) --
	(104.47,314.48) --
	(107.00,318.39) --
	(109.53,322.22) --
	(112.05,325.95) --
	(114.58,329.57) --
	(117.11,333.06) --
	(119.64,336.41) --
	(122.17,339.62) --
	(124.69,342.66) --
	(127.22,345.54) --
	(129.75,348.24) --
	(132.28,350.75) --
	(134.81,353.07) --
	(137.33,355.20) --
	(139.86,357.13) --
	(142.39,358.86) --
	(144.92,360.38) --
	(147.44,361.70) --
	(149.97,362.82) --
	(152.50,363.73) --
	(155.03,364.43) --
	(157.56,364.94) --
	(160.08,365.25) --
	(162.61,365.36) --
	(165.14,365.29) --
	(167.67,365.03) --
	(170.20,364.60) --
	(172.72,363.99) --
	(175.25,363.22) --
	(177.78,362.30) --
	(180.31,361.23) --
	(182.84,360.01) --
	(185.36,358.67) --
	(187.89,357.21) --
	(190.42,355.64) --
	(192.95,353.96) --
	(195.47,352.20) --
	(198.00,350.36) --
	(200.53,348.45) --
	(203.06,346.49) --
	(205.59,344.47) --
	(208.11,342.43) --
	(210.64,340.36) --
	(213.17,338.28) --
	(215.70,336.21) --
	(218.23,334.14) --
	(220.75,332.10) --
	(223.28,330.09) --
	(225.81,328.13) --
	(228.34,326.22) --
	(230.87,324.38) --
	(233.39,322.61) --
	(235.92,320.94) --
	(238.45,319.35) --
	(240.98,317.87) --
	(243.50,316.51) --
	(246.03,315.26) --
	(248.56,314.14) --
	(251.09,313.15) --
	(253.62,312.30) --
	(256.14,311.60) --
	(258.67,311.04) --
	(261.20,310.64) --
	(263.73,310.39) --
	(266.26,310.29) --
	(268.78,310.35) --
	(271.31,310.57) --
	(273.84,310.93) --
	(276.37,311.44) --
	(278.90,312.10) --
	(281.42,312.89) --
	(283.95,313.81) --
	(286.48,314.85) --
	(289.01,316.00) --
	(291.53,317.23) --
	(294.06,318.55) --
	(296.59,319.93) --
	(299.12,321.34) --
	(301.65,322.77) --
	(304.17,324.18) --
	(306.70,325.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.44,255.30) --
	( 58.97,256.55) --
	( 61.50,258.54) --
	( 64.02,261.19) --
	( 66.55,264.42) --
	( 69.08,268.16) --
	( 71.61,272.34) --
	( 74.14,276.89) --
	( 76.66,281.76) --
	( 79.19,286.87) --
	( 81.72,292.18) --
	( 84.25,297.63) --
	( 86.78,303.16) --
	( 89.30,308.73) --
	( 91.83,314.30) --
	( 94.36,319.81) --
	( 96.89,325.24) --
	( 99.41,330.53) --
	(101.94,335.67) --
	(104.47,340.61) --
	(107.00,345.33) --
	(109.53,349.80) --
	(112.05,354.01) --
	(114.58,357.92) --
	(117.11,361.52) --
	(119.64,364.80) --
	(122.17,367.74) --
	(124.69,370.34) --
	(127.22,372.57) --
	(129.75,374.45) --
	(132.28,375.95) --
	(134.81,377.09) --
	(137.33,377.87) --
	(139.86,378.27) --
	(142.39,378.32) --
	(144.92,378.02) --
	(147.44,377.36) --
	(149.97,376.38) --
	(152.50,375.06) --
	(155.03,373.44) --
	(157.56,371.52) --
	(160.08,369.31) --
	(162.61,366.85) --
	(165.14,364.14) --
	(167.67,361.20) --
	(170.20,358.06) --
	(172.72,354.73) --
	(175.25,351.24) --
	(177.78,347.61) --
	(180.31,343.87) --
	(182.84,340.03) --
	(185.36,336.13) --
	(187.89,332.19) --
	(190.42,328.23) --
	(192.95,324.29) --
	(195.47,320.38) --
	(198.00,316.52) --
	(200.53,312.76) --
	(203.06,309.11) --
	(205.59,305.59) --
	(208.11,302.24) --
	(210.64,299.07) --
	(213.17,296.11) --
	(215.70,293.38) --
	(218.23,290.90) --
	(220.75,288.69) --
	(223.28,286.78) --
	(225.81,285.18) --
	(228.34,283.91) --
	(230.87,282.98) --
	(233.39,282.41) --
	(235.92,282.21) --
	(238.45,282.40) --
	(240.98,282.97) --
	(243.50,283.94) --
	(246.03,285.32) --
	(248.56,287.10) --
	(251.09,289.29) --
	(253.62,291.87) --
	(256.14,294.86) --
	(258.67,298.23) --
	(261.20,301.98) --
	(263.73,306.08) --
	(266.26,310.53) --
	(268.78,315.29) --
	(271.31,320.33) --
	(273.84,325.63) --
	(276.37,331.13) --
	(278.90,336.80) --
	(281.42,342.57) --
	(283.95,348.38) --
	(286.48,354.16) --
	(289.01,359.82) --
	(291.53,365.26) --
	(294.06,370.36) --
	(296.59,374.98) --
	(299.12,378.96) --
	(301.65,382.12) --
	(304.17,384.22) --
	(306.70,384.99);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93,248.63) rectangle (319.21,391.48);
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 60.62) rectangle (319.21,203.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93, 60.62) rectangle (319.21,203.47);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 61.54) --
	(319.21, 61.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 99.16) --
	(319.21, 99.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,136.78) --
	(319.21,136.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,174.41) --
	(319.21,174.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.51, 60.62) --
	( 85.51,203.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.71, 60.62) --
	(148.71,203.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.91, 60.62) --
	(211.91,203.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.10, 60.62) --
	(275.10,203.47);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 80.35) --
	(319.21, 80.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,117.97) --
	(319.21,117.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,155.60) --
	(319.21,155.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,193.22) --
	(319.21,193.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.91, 60.62) --
	( 53.91,203.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.11, 60.62) --
	(117.11,203.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (180.31, 60.62) --
	(180.31,203.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.50, 60.62) --
	(243.50,203.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.70, 60.62) --
	(306.70,203.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.44,196.98) --
	( 58.97,196.98) --
	( 61.50,196.98) --
	( 64.02,196.98) --
	( 66.55,196.97) --
	( 69.08,196.97) --
	( 71.61,196.96) --
	( 74.14,196.95) --
	( 76.66,196.94) --
	( 79.19,196.92) --
	( 81.72,196.90) --
	( 84.25,196.88) --
	( 86.78,196.85) --
	( 89.30,196.81) --
	( 91.83,196.78) --
	( 94.36,196.73) --
	( 96.89,196.68) --
	( 99.41,196.62) --
	(101.94,196.56) --
	(104.47,196.49) --
	(107.00,196.41) --
	(109.53,196.32) --
	(112.05,196.23) --
	(114.58,196.12) --
	(117.11,196.01) --
	(119.64,195.88) --
	(122.17,195.75) --
	(124.69,195.60) --
	(127.22,195.45) --
	(129.75,195.28) --
	(132.28,195.09) --
	(134.81,194.90) --
	(137.33,194.69) --
	(139.86,194.47) --
	(142.39,194.23) --
	(144.92,193.98) --
	(147.44,193.71) --
	(149.97,193.42) --
	(152.50,193.12) --
	(155.03,192.80) --
	(157.56,192.46) --
	(160.08,192.11) --
	(162.61,191.73) --
	(165.14,191.33) --
	(167.67,190.92) --
	(170.20,190.48) --
	(172.72,190.02) --
	(175.25,189.54) --
	(177.78,189.03) --
	(180.31,188.50) --
	(182.84,187.95) --
	(185.36,187.37) --
	(187.89,186.77) --
	(190.42,186.14) --
	(192.95,185.48) --
	(195.47,184.80) --
	(198.00,184.08) --
	(200.53,183.34) --
	(203.06,182.57) --
	(205.59,181.77) --
	(208.11,180.95) --
	(210.64,180.08) --
	(213.17,179.19) --
	(215.70,178.27) --
	(218.23,177.32) --
	(220.75,176.33) --
	(223.28,175.31) --
	(225.81,174.26) --
	(228.34,173.17) --
	(230.87,172.05) --
	(233.39,170.90) --
	(235.92,169.72) --
	(238.45,168.50) --
	(240.98,167.24) --
	(243.50,165.96) --
	(246.03,164.64) --
	(248.56,163.29) --
	(251.09,161.91) --
	(253.62,160.50) --
	(256.14,159.06) --
	(258.67,157.59) --
	(261.20,156.09) --
	(263.73,154.56) --
	(266.26,153.01) --
	(268.78,151.44) --
	(271.31,149.85) --
	(273.84,148.23) --
	(276.37,146.61) --
	(278.90,144.97) --
	(281.42,143.32) --
	(283.95,141.67) --
	(286.48,140.02) --
	(289.01,138.37) --
	(291.53,136.74) --
	(294.06,135.12) --
	(296.59,133.52) --
	(299.12,131.96) --
	(301.65,130.44) --
	(304.17,128.97) --
	(306.70,127.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.44,196.98) --
	( 58.97,196.98) --
	( 61.50,196.98) --
	( 64.02,196.97) --
	( 66.55,196.97) --
	( 69.08,196.96) --
	( 71.61,196.94) --
	( 74.14,196.92) --
	( 76.66,196.89) --
	( 79.19,196.86) --
	( 81.72,196.82) --
	( 84.25,196.77) --
	( 86.78,196.71) --
	( 89.30,196.65) --
	( 91.83,196.57) --
	( 94.36,196.48) --
	( 96.89,196.38) --
	( 99.41,196.26) --
	(101.94,196.14) --
	(104.47,195.99) --
	(107.00,195.83) --
	(109.53,195.66) --
	(112.05,195.46) --
	(114.58,195.25) --
	(117.11,195.02) --
	(119.64,194.77) --
	(122.17,194.49) --
	(124.69,194.20) --
	(127.22,193.88) --
	(129.75,193.53) --
	(132.28,193.16) --
	(134.81,192.76) --
	(137.33,192.33) --
	(139.86,191.88) --
	(142.39,191.39) --
	(144.92,190.87) --
	(147.44,190.32) --
	(149.97,189.73) --
	(152.50,189.11) --
	(155.03,188.45) --
	(157.56,187.76) --
	(160.08,187.02) --
	(162.61,186.24) --
	(165.14,185.42) --
	(167.67,184.56) --
	(170.20,183.65) --
	(172.72,182.70) --
	(175.25,181.70) --
	(177.78,180.65) --
	(180.31,179.55) --
	(182.84,178.39) --
	(185.36,177.19) --
	(187.89,175.93) --
	(190.42,174.61) --
	(192.95,173.24) --
	(195.47,171.80) --
	(198.00,170.31) --
	(200.53,168.76) --
	(203.06,167.15) --
	(205.59,165.47) --
	(208.11,163.73) --
	(210.64,161.92) --
	(213.17,160.05) --
	(215.70,158.11) --
	(218.23,156.10) --
	(220.75,154.03) --
	(223.28,151.89) --
	(225.81,149.67) --
	(228.34,147.39) --
	(230.87,145.04) --
	(233.39,142.63) --
	(235.92,140.14) --
	(238.45,137.59) --
	(240.98,134.97) --
	(243.50,132.29) --
	(246.03,129.54) --
	(248.56,126.74) --
	(251.09,123.87) --
	(253.62,120.95) --
	(256.14,117.99) --
	(258.67,114.97) --
	(261.20,111.92) --
	(263.73,108.83) --
	(266.26,105.72) --
	(268.78,102.58) --
	(271.31, 99.45) --
	(273.84, 96.31) --
	(276.37, 93.20) --
	(278.90, 90.11) --
	(281.42, 87.08) --
	(283.95, 84.13) --
	(286.48, 81.27) --
	(289.01, 78.55) --
	(291.53, 75.99) --
	(294.06, 73.63) --
	(296.59, 71.54) --
	(299.12, 69.76) --
	(301.65, 68.37) --
	(304.17, 67.45) --
	(306.70, 67.12);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93, 60.62) rectangle (319.21,203.47);
\end{scope}
\begin{scope}
\path[clip] ( 43.93,215.17) rectangle (319.21,233.78);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (181.57,221.17) {Design 1};
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 27.16) rectangle (319.21, 45.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (181.57, 33.16) {Design 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,251.56) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,278.10) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,304.65) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,331.20) {0.07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,357.74) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,384.29) {0.09};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,254.86) --
	( 43.93,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,281.41) --
	( 43.93,281.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,307.96) --
	( 43.93,307.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,334.50) --
	( 43.93,334.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,361.05) --
	( 43.93,361.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,387.59) --
	( 43.93,387.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53, 77.04) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,114.67) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,152.29) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,189.91) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 80.35) --
	( 43.93, 80.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,117.97) --
	( 43.93,117.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,155.60) --
	( 43.93,155.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,193.22) --
	( 43.93,193.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.91,245.63) --
	( 53.91,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.11,245.63) --
	(117.11,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.31,245.63) --
	(180.31,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.50,245.63) --
	(243.50,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.70,245.63) --
	(306.70,248.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 53.91,236.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (117.11,236.62) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.31,236.62) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (243.50,236.62) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.70,236.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.91, 57.62) --
	( 53.91, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.11, 57.62) --
	(117.11, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.31, 57.62) --
	(180.31, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.50, 57.62) --
	(243.50, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.70, 57.62) --
	(306.70, 60.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 53.91, 48.61) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (117.11, 48.61) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.31, 48.61) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (243.50, 48.61) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.70, 48.61) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (181.57,  8.40) {$h$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,226.05) {$\theta(h)$};
\end{scope}
\end{tikzpicture}


==> MC-thetah-2.tex <==
% Created by tikzDevice version 0.10.1 on 2016-09-19 13:38:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,397.48);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,397.48);
\end{scope}
\begin{scope}
\path[clip] ( 43.93,248.63) rectangle (319.21,391.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93,248.63) rectangle (319.21,391.48);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,269.37) --
	(319.21,269.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,304.34) --
	(319.21,304.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,339.32) --
	(319.21,339.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,374.30) --
	(319.21,374.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.51,248.63) --
	( 85.51,391.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.71,248.63) --
	(148.71,391.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.91,248.63) --
	(211.91,391.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.10,248.63) --
	(275.10,391.48);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,251.88) --
	(319.21,251.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,286.85) --
	(319.21,286.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,321.83) --
	(319.21,321.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,356.81) --
	(319.21,356.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.91,248.63) --
	( 53.91,391.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.11,248.63) --
	(117.11,391.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (180.31,248.63) --
	(180.31,391.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.50,248.63) --
	(243.50,391.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.70,248.63) --
	(306.70,391.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.44,286.86) --
	( 58.97,286.87) --
	( 61.50,286.89) --
	( 64.02,286.94) --
	( 66.55,287.02) --
	( 69.08,287.13) --
	( 71.61,287.29) --
	( 74.14,287.49) --
	( 76.66,287.75) --
	( 79.19,288.06) --
	( 81.72,288.44) --
	( 84.25,288.87) --
	( 86.78,289.38) --
	( 89.30,289.95) --
	( 91.83,290.60) --
	( 94.36,291.32) --
	( 96.89,292.11) --
	( 99.41,292.99) --
	(101.94,293.93) --
	(104.47,294.96) --
	(107.00,296.06) --
	(109.53,297.24) --
	(112.05,298.49) --
	(114.58,299.82) --
	(117.11,301.22) --
	(119.64,302.68) --
	(122.17,304.22) --
	(124.69,305.82) --
	(127.22,307.49) --
	(129.75,309.22) --
	(132.28,311.00) --
	(134.81,312.83) --
	(137.33,314.71) --
	(139.86,316.64) --
	(142.39,318.61) --
	(144.92,320.62) --
	(147.44,322.65) --
	(149.97,324.71) --
	(152.50,326.80) --
	(155.03,328.90) --
	(157.56,331.01) --
	(160.08,333.12) --
	(162.61,335.24) --
	(165.14,337.35) --
	(167.67,339.45) --
	(170.20,341.54) --
	(172.72,343.60) --
	(175.25,345.64) --
	(177.78,347.64) --
	(180.31,349.60) --
	(182.84,351.51) --
	(185.36,353.38) --
	(187.89,355.19) --
	(190.42,356.93) --
	(192.95,358.61) --
	(195.47,360.22) --
	(198.00,361.75) --
	(200.53,363.20) --
	(203.06,364.56) --
	(205.59,365.82) --
	(208.11,366.99) --
	(210.64,368.06) --
	(213.17,369.02) --
	(215.70,369.87) --
	(218.23,370.61) --
	(220.75,371.23) --
	(223.28,371.73) --
	(225.81,372.11) --
	(228.34,372.36) --
	(230.87,372.49) --
	(233.39,372.48) --
	(235.92,372.35) --
	(238.45,372.08) --
	(240.98,371.68) --
	(243.50,371.14) --
	(246.03,370.48) --
	(248.56,369.68) --
	(251.09,368.74) --
	(253.62,367.68) --
	(256.14,366.49) --
	(258.67,365.18) --
	(261.20,363.74) --
	(263.73,362.19) --
	(266.26,360.52) --
	(268.78,358.74) --
	(271.31,356.86) --
	(273.84,354.89) --
	(276.37,352.82) --
	(278.90,350.68) --
	(281.42,348.46) --
	(283.95,346.19) --
	(286.48,343.87) --
	(289.01,341.52) --
	(291.53,339.15) --
	(294.06,336.77) --
	(296.59,334.42) --
	(299.12,332.10) --
	(301.65,329.85) --
	(304.17,327.69) --
	(306.70,325.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.44,286.86) --
	( 58.97,286.87) --
	( 61.50,286.92) --
	( 64.02,287.00) --
	( 66.55,287.14) --
	( 69.08,287.33) --
	( 71.61,287.60) --
	( 74.14,287.95) --
	( 76.66,288.39) --
	( 79.19,288.91) --
	( 81.72,289.54) --
	( 84.25,290.28) --
	( 86.78,291.12) --
	( 89.30,292.08) --
	( 91.83,293.14) --
	( 94.36,294.33) --
	( 96.89,295.63) --
	( 99.41,297.05) --
	(101.94,298.59) --
	(104.47,300.24) --
	(107.00,302.00) --
	(109.53,303.88) --
	(112.05,305.86) --
	(114.58,307.94) --
	(117.11,310.12) --
	(119.64,312.40) --
	(122.17,314.76) --
	(124.69,317.20) --
	(127.22,319.72) --
	(129.75,322.30) --
	(132.28,324.95) --
	(134.81,327.64) --
	(137.33,330.38) --
	(139.86,333.15) --
	(142.39,335.95) --
	(144.92,338.76) --
	(147.44,341.58) --
	(149.97,344.40) --
	(152.50,347.20) --
	(155.03,349.98) --
	(157.56,352.72) --
	(160.08,355.43) --
	(162.61,358.07) --
	(165.14,360.65) --
	(167.67,363.16) --
	(170.20,365.58) --
	(172.72,367.90) --
	(175.25,370.12) --
	(177.78,372.22) --
	(180.31,374.19) --
	(182.84,376.03) --
	(185.36,377.73) --
	(187.89,379.26) --
	(190.42,380.64) --
	(192.95,381.84) --
	(195.47,382.86) --
	(198.00,383.69) --
	(200.53,384.33) --
	(203.06,384.76) --
	(205.59,384.98) --
	(208.11,384.99) --
	(210.64,384.78) --
	(213.17,384.34) --
	(215.70,383.67) --
	(218.23,382.77) --
	(220.75,381.63) --
	(223.28,380.26) --
	(225.81,378.64) --
	(228.34,376.79) --
	(230.87,374.69) --
	(233.39,372.35) --
	(235.92,369.78) --
	(238.45,366.97) --
	(240.98,363.93) --
	(243.50,360.67) --
	(246.03,357.18) --
	(248.56,353.48) --
	(251.09,349.58) --
	(253.62,345.48) --
	(256.14,341.19) --
	(258.67,336.73) --
	(261.20,332.11) --
	(263.73,327.34) --
	(266.26,322.45) --
	(268.78,317.45) --
	(271.31,312.36) --
	(273.84,307.20) --
	(276.37,302.01) --
	(278.90,296.80) --
	(281.42,291.62) --
	(283.95,286.51) --
	(286.48,281.51) --
	(289.01,276.66) --
	(291.53,272.05) --
	(294.06,267.73) --
	(296.59,263.82) --
	(299.12,260.41) --
	(301.65,257.68) --
	(304.17,255.83) --
	(306.70,255.13);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93,248.63) rectangle (319.21,391.48);
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 60.62) rectangle (319.21,203.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93, 60.62) rectangle (319.21,203.47);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 81.45) --
	(319.21, 81.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,129.22) --
	(319.21,129.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,176.99) --
	(319.21,176.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.51, 60.62) --
	( 85.51,203.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.71, 60.62) --
	(148.71,203.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.91, 60.62) --
	(211.91,203.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.10, 60.62) --
	(275.10,203.47);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,105.33) --
	(319.21,105.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,153.11) --
	(319.21,153.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,200.88) --
	(319.21,200.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.91, 60.62) --
	( 53.91,203.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.11, 60.62) --
	(117.11,203.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (180.31, 60.62) --
	(180.31,203.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.50, 60.62) --
	(243.50,203.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.70, 60.62) --
	(306.70,203.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.44, 67.12) --
	( 58.97, 67.12) --
	( 61.50, 67.12) --
	( 64.02, 67.12) --
	( 66.55, 67.12) --
	( 69.08, 67.13) --
	( 71.61, 67.13) --
	( 74.14, 67.14) --
	( 76.66, 67.15) --
	( 79.19, 67.16) --
	( 81.72, 67.18) --
	( 84.25, 67.19) --
	( 86.78, 67.22) --
	( 89.30, 67.24) --
	( 91.83, 67.27) --
	( 94.36, 67.30) --
	( 96.89, 67.34) --
	( 99.41, 67.38) --
	(101.94, 67.43) --
	(104.47, 67.48) --
	(107.00, 67.54) --
	(109.53, 67.61) --
	(112.05, 67.69) --
	(114.58, 67.77) --
	(117.11, 67.86) --
	(119.64, 67.95) --
	(122.17, 68.06) --
	(124.69, 68.17) --
	(127.22, 68.30) --
	(129.75, 68.43) --
	(132.28, 68.58) --
	(134.81, 68.74) --
	(137.33, 68.91) --
	(139.86, 69.09) --
	(142.39, 69.29) --
	(144.92, 69.50) --
	(147.44, 69.72) --
	(149.97, 69.96) --
	(152.50, 70.21) --
	(155.03, 70.48) --
	(157.56, 70.77) --
	(160.08, 71.08) --
	(162.61, 71.40) --
	(165.14, 71.75) --
	(167.67, 72.11) --
	(170.20, 72.50) --
	(172.72, 72.91) --
	(175.25, 73.34) --
	(177.78, 73.79) --
	(180.31, 74.27) --
	(182.84, 74.77) --
	(185.36, 75.30) --
	(187.89, 75.86) --
	(190.42, 76.44) --
	(192.95, 77.06) --
	(195.47, 77.70) --
	(198.00, 78.37) --
	(200.53, 79.08) --
	(203.06, 79.82) --
	(205.59, 80.59) --
	(208.11, 81.39) --
	(210.64, 82.23) --
	(213.17, 83.11) --
	(215.70, 84.02) --
	(218.23, 84.97) --
	(220.75, 85.95) --
	(223.28, 86.98) --
	(225.81, 88.05) --
	(228.34, 89.16) --
	(230.87, 90.30) --
	(233.39, 91.49) --
	(235.92, 92.73) --
	(238.45, 94.00) --
	(240.98, 95.32) --
	(243.50, 96.68) --
	(246.03, 98.09) --
	(248.56, 99.53) --
	(251.09,101.02) --
	(253.62,102.56) --
	(256.14,104.14) --
	(258.67,105.75) --
	(261.20,107.41) --
	(263.73,109.11) --
	(266.26,110.85) --
	(268.78,112.63) --
	(271.31,114.44) --
	(273.84,116.28) --
	(276.37,118.15) --
	(278.90,120.04) --
	(281.42,121.96) --
	(283.95,123.89) --
	(286.48,125.83) --
	(289.01,127.77) --
	(291.53,129.71) --
	(294.06,131.63) --
	(296.59,133.52) --
	(299.12,135.37) --
	(301.65,137.17) --
	(304.17,138.88) --
	(306.70,140.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.44, 67.12) --
	( 58.97, 67.12) --
	( 61.50, 67.12) --
	( 64.02, 67.12) --
	( 66.55, 67.13) --
	( 69.08, 67.13) --
	( 71.61, 67.14) --
	( 74.14, 67.16) --
	( 76.66, 67.17) --
	( 79.19, 67.19) --
	( 81.72, 67.22) --
	( 84.25, 67.25) --
	( 86.78, 67.29) --
	( 89.30, 67.33) --
	( 91.83, 67.38) --
	( 94.36, 67.44) --
	( 96.89, 67.51) --
	( 99.41, 67.59) --
	(101.94, 67.67) --
	(104.47, 67.77) --
	(107.00, 67.88) --
	(109.53, 67.99) --
	(112.05, 68.13) --
	(114.58, 68.27) --
	(117.11, 68.43) --
	(119.64, 68.61) --
	(122.17, 68.80) --
	(124.69, 69.01) --
	(127.22, 69.23) --
	(129.75, 69.48) --
	(132.28, 69.74) --
	(134.81, 70.03) --
	(137.33, 70.34) --
	(139.86, 70.67) --
	(142.39, 71.03) --
	(144.92, 71.42) --
	(147.44, 71.83) --
	(149.97, 72.27) --
	(152.50, 72.74) --
	(155.03, 73.24) --
	(157.56, 73.77) --
	(160.08, 74.34) --
	(162.61, 74.95) --
	(165.14, 75.59) --
	(167.67, 76.27) --
	(170.20, 76.99) --
	(172.72, 77.75) --
	(175.25, 78.56) --
	(177.78, 79.41) --
	(180.31, 80.31) --
	(182.84, 81.26) --
	(185.36, 82.26) --
	(187.89, 83.31) --
	(190.42, 84.42) --
	(192.95, 85.58) --
	(195.47, 86.80) --
	(198.00, 88.08) --
	(200.53, 89.43) --
	(203.06, 90.83) --
	(205.59, 92.30) --
	(208.11, 93.84) --
	(210.64, 95.45) --
	(213.17, 97.13) --
	(215.70, 98.87) --
	(218.23,100.70) --
	(220.75,102.60) --
	(223.28,104.57) --
	(225.81,106.63) --
	(228.34,108.76) --
	(230.87,110.97) --
	(233.39,113.27) --
	(235.92,115.65) --
	(238.45,118.11) --
	(240.98,120.66) --
	(243.50,123.29) --
	(246.03,126.00) --
	(248.56,128.79) --
	(251.09,131.67) --
	(253.62,134.63) --
	(256.14,137.67) --
	(258.67,140.78) --
	(261.20,143.97) --
	(263.73,147.23) --
	(266.26,150.55) --
	(268.78,153.92) --
	(271.31,157.35) --
	(273.84,160.82) --
	(276.37,164.31) --
	(278.90,167.82) --
	(281.42,171.33) --
	(283.95,174.81) --
	(286.48,178.24) --
	(289.01,181.59) --
	(291.53,184.80) --
	(294.06,187.84) --
	(296.59,190.63) --
	(299.12,193.09) --
	(301.65,195.08) --
	(304.17,196.46) --
	(306.70,196.98);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93, 60.62) rectangle (319.21,203.47);
\end{scope}
\begin{scope}
\path[clip] ( 43.93,215.17) rectangle (319.21,233.78);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (181.57,221.17) {Design 1};
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 27.16) rectangle (319.21, 45.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (181.57, 33.16) {Design 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,248.57) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,283.55) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,318.53) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,353.50) {0.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,251.88) --
	( 43.93,251.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,286.85) --
	( 43.93,286.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,321.83) --
	( 43.93,321.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,356.81) --
	( 43.93,356.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,102.03) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,149.80) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,197.57) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,105.33) --
	( 43.93,105.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,153.11) --
	( 43.93,153.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,200.88) --
	( 43.93,200.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.91,245.63) --
	( 53.91,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.11,245.63) --
	(117.11,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.31,245.63) --
	(180.31,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.50,245.63) --
	(243.50,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.70,245.63) --
	(306.70,248.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 53.91,236.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (117.11,236.62) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.31,236.62) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (243.50,236.62) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.70,236.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.91, 57.62) --
	( 53.91, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.11, 57.62) --
	(117.11, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.31, 57.62) --
	(180.31, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.50, 57.62) --
	(243.50, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.70, 57.62) --
	(306.70, 60.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 53.91, 48.61) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (117.11, 48.61) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.31, 48.61) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (243.50, 48.61) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.70, 48.61) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (181.57,  8.40) {$h$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,226.05) {$\theta(h)$};
\end{scope}
\end{tikzpicture}


==> Prog-fl0.1-2.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-21 11:01:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 41.26, 43.84) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.26, 43.84) rectangle (319.21,246.95);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26, 75.20) --
	(319.21, 75.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26,122.13) --
	(319.21,122.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26,169.06) --
	(319.21,169.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26,215.99) --
	(319.21,215.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.49, 43.84) --
	( 80.49,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.34, 43.84) --
	(140.34,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84, 43.84) --
	(206.84,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.33, 43.84) --
	(273.33,246.94);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26, 51.74) --
	(319.21, 51.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26, 98.67) --
	(319.21, 98.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26,145.60) --
	(319.21,145.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26,192.53) --
	(319.21,192.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26,239.46) --
	(319.21,239.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.90, 43.84) --
	( 53.90,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.09, 43.84) --
	(107.09,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.59, 43.84) --
	(173.59,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.08, 43.84) --
	(240.08,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.58, 43.84) --
	(306.58,246.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.90,133.32) --
	( 55.23,138.49) --
	( 56.56,141.84) --
	( 57.89,143.05) --
	( 59.22,147.02) --
	( 60.55,150.63) --
	( 61.87,151.91) --
	( 63.20,152.24) --
	( 64.53,151.35) --
	( 65.86,150.67) --
	( 67.19,150.64) --
	( 68.52,150.76) --
	( 69.85,150.77) --
	( 71.18,151.02) --
	( 72.51,151.07) --
	( 73.84,151.16) --
	( 75.17,151.20) --
	( 76.50,151.04) --
	( 77.83,150.66) --
	( 79.16,149.81) --
	( 80.49,149.30) --
	( 81.82,148.98) --
	( 83.15,148.38) --
	( 84.48,147.80) --
	( 85.81,147.76) --
	( 87.14,147.94) --
	( 88.47,147.88) --
	( 89.80,147.95) --
	( 91.13,147.86) --
	( 92.46,147.66) --
	( 93.79,147.36) --
	( 95.12,147.03) --
	( 96.45,146.53) --
	( 97.78,145.91) --
	( 99.11,145.34) --
	(100.44,144.85) --
	(101.77,144.60) --
	(103.10,144.29) --
	(104.43,143.81) --
	(105.76,143.27) --
	(107.09,142.88) --
	(108.42,142.59) --
	(109.75,142.64) --
	(111.08,142.90) --
	(112.41,143.19) --
	(113.74,143.51) --
	(115.07,143.79) --
	(116.40,144.21) --
	(117.73,144.40) --
	(119.06,144.48) --
	(120.39,144.51) --
	(121.72,144.60) --
	(123.05,144.65) --
	(124.38,144.62) --
	(125.71,144.61) --
	(127.04,144.51) --
	(128.37,144.41) --
	(129.70,144.30) --
	(131.03,144.28) --
	(132.36,144.27) --
	(133.69,144.23) --
	(135.02,144.15) --
	(136.35,144.19) --
	(137.68,144.23) --
	(139.01,144.25) --
	(140.34,144.18) --
	(141.67,144.02) --
	(143.00,143.91) --
	(144.33,143.79) --
	(145.66,143.90) --
	(146.99,144.10) --
	(148.32,144.33) --
	(149.65,144.60) --
	(150.98,144.89) --
	(152.31,145.17) --
	(153.64,145.40) --
	(154.97,145.61) --
	(156.30,145.79) --
	(157.63,145.95) --
	(158.96,146.05) --
	(160.29,146.15) --
	(161.62,146.23) --
	(162.95,146.29) --
	(164.28,146.27) --
	(165.61,146.15) --
	(166.94,145.99) --
	(168.27,145.77) --
	(169.60,145.49) --
	(170.93,145.22) --
	(172.26,144.93) --
	(173.59,144.63) --
	(174.92,144.35) --
	(176.25,144.04) --
	(177.58,143.74) --
	(178.91,143.45) --
	(180.24,143.14) --
	(181.57,142.86) --
	(182.90,142.57) --
	(184.23,142.31) --
	(185.56,142.07) --
	(186.89,141.83) --
	(188.22,141.54) --
	(189.55,141.24) --
	(190.88,140.93) --
	(192.21,140.62) --
	(193.54,140.31) --
	(194.87,140.02) --
	(196.20,139.72) --
	(197.53,139.45) --
	(198.86,139.20) --
	(200.19,138.96) --
	(201.52,138.74) --
	(202.85,138.53) --
	(204.18,138.33) --
	(205.51,138.12) --
	(206.84,137.92) --
	(208.17,137.73) --
	(209.50,137.55) --
	(210.83,137.37) --
	(212.16,137.22) --
	(213.49,137.06) --
	(214.82,136.92) --
	(216.15,136.76) --
	(217.48,136.58) --
	(218.81,136.39) --
	(220.14,136.22) --
	(221.47,136.06) --
	(222.80,135.92) --
	(224.13,135.80) --
	(225.46,135.68) --
	(226.79,135.57) --
	(228.12,135.48) --
	(229.45,135.38) --
	(230.78,135.30) --
	(232.11,135.23) --
	(233.43,135.16) --
	(234.76,135.10) --
	(236.09,135.04) --
	(237.42,134.99) --
	(238.75,134.92) --
	(240.08,134.84) --
	(241.41,134.77) --
	(242.74,134.70) --
	(244.07,134.63) --
	(245.40,134.57) --
	(246.73,134.48) --
	(248.06,134.38) --
	(249.39,134.28) --
	(250.72,134.19) --
	(252.05,134.11) --
	(253.38,134.01) --
	(254.71,133.90) --
	(256.04,133.80) --
	(257.37,133.71) --
	(258.70,133.62) --
	(260.03,133.53) --
	(261.36,133.45) --
	(262.69,133.37) --
	(264.02,133.28) --
	(265.35,133.20) --
	(266.68,133.12) --
	(268.01,133.04) --
	(269.34,132.96) --
	(270.67,132.89) --
	(272.00,132.80) --
	(273.33,132.72) --
	(274.66,132.65) --
	(275.99,132.57) --
	(277.32,132.50) --
	(278.65,132.43) --
	(279.98,132.37) --
	(281.31,132.31) --
	(282.64,132.26) --
	(283.97,132.21) --
	(285.30,132.17) --
	(286.63,132.13) --
	(287.96,132.10) --
	(289.29,132.07) --
	(290.62,132.04) --
	(291.95,132.02) --
	(293.28,132.01) --
	(294.61,132.00) --
	(295.94,131.99) --
	(297.27,131.98) --
	(298.60,131.96) --
	(299.93,131.94) --
	(301.26,131.93) --
	(302.59,131.92) --
	(303.92,131.91) --
	(305.25,131.90) --
	(306.58,131.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.90,195.77) --
	( 55.23,198.38) --
	( 56.56,200.99) --
	( 57.89,202.92) --
	( 59.22,208.24) --
	( 60.55,213.36) --
	( 61.87,216.01) --
	( 63.20,217.46) --
	( 64.53,217.33) --
	( 65.86,217.23) --
	( 67.19,217.63) --
	( 68.52,218.04) --
	( 69.85,218.19) --
	( 71.18,218.49) --
	( 72.51,218.48) --
	( 73.84,218.44) --
	( 75.17,218.23) --
	( 76.50,217.77) --
	( 77.83,216.99) --
	( 79.16,215.61) --
	( 80.49,214.50) --
	( 81.82,213.62) --
	( 83.15,212.47) --
	( 84.48,211.36) --
	( 85.81,210.77) --
	( 87.14,210.42) --
	( 88.47,209.76) --
	( 89.80,209.20) --
	( 91.13,208.51) --
	( 92.46,207.71) --
	( 93.79,206.85) --
	( 95.12,205.87) --
	( 96.45,204.70) --
	( 97.78,203.39) --
	( 99.11,202.14) --
	(100.44,200.98) --
	(101.77,200.06) --
	(103.10,199.06) --
	(104.43,197.91) --
	(105.76,196.71) --
	(107.09,195.70) --
	(108.42,194.83) --
	(109.75,194.33) --
	(111.08,194.06) --
	(112.41,193.86) --
	(113.74,193.71) --
	(115.07,193.52) --
	(116.40,193.50) --
	(117.73,193.24) --
	(119.06,192.86) --
	(120.39,192.45) --
	(121.72,192.11) --
	(123.05,191.75) --
	(124.38,191.33) --
	(125.71,190.93) --
	(127.04,190.46) --
	(128.37,190.00) --
	(129.70,189.52) --
	(131.03,189.16) --
	(132.36,188.79) --
	(133.69,188.38) --
	(135.02,187.93) --
	(136.35,187.60) --
	(137.68,187.28) --
	(139.01,186.96) --
	(140.34,186.55) --
	(141.67,186.07) --
	(143.00,185.63) --
	(144.33,185.19) --
	(145.66,184.99) --
	(146.99,184.91) --
	(148.32,184.88) --
	(149.65,184.91) --
	(150.98,184.97) --
	(152.31,185.04) --
	(153.64,185.07) --
	(154.97,185.08) --
	(156.30,185.07) --
	(157.63,185.03) --
	(158.96,184.94) --
	(160.29,184.85) --
	(161.62,184.74) --
	(162.95,184.61) --
	(164.28,184.41) --
	(165.61,184.11) --
	(166.94,183.78) --
	(168.27,183.37) --
	(169.60,182.92) --
	(170.93,182.46) --
	(172.26,182.00) --
	(173.59,181.51) --
	(174.92,181.04) --
	(176.25,180.56) --
	(177.58,180.09) --
	(178.91,179.61) --
	(180.24,179.13) --
	(181.57,178.68) --
	(182.90,178.21) --
	(184.23,177.78) --
	(185.56,177.37) --
	(186.89,176.96) --
	(188.22,176.49) --
	(189.55,176.02) --
	(190.88,175.54) --
	(192.21,175.05) --
	(193.54,174.58) --
	(194.87,174.11) --
	(196.20,173.66) --
	(197.53,173.22) --
	(198.86,172.81) --
	(200.19,172.42) --
	(201.52,172.03) --
	(202.85,171.67) --
	(204.18,171.32) --
	(205.51,170.96) --
	(206.84,170.62) --
	(208.17,170.28) --
	(209.50,169.97) --
	(210.83,169.65) --
	(212.16,169.36) --
	(213.49,169.07) --
	(214.82,168.80) --
	(216.15,168.51) --
	(217.48,168.19) --
	(218.81,167.87) --
	(220.14,167.57) --
	(221.47,167.28) --
	(222.80,167.02) --
	(224.13,166.77) --
	(225.46,166.53) --
	(226.79,166.29) --
	(228.12,166.08) --
	(229.45,165.87) --
	(230.78,165.66) --
	(232.11,165.47) --
	(233.43,165.27) --
	(234.76,165.09) --
	(236.09,164.91) --
	(237.42,164.74) --
	(238.75,164.55) --
	(240.08,164.35) --
	(241.41,164.16) --
	(242.74,163.98) --
	(244.07,163.80) --
	(245.40,163.63) --
	(246.73,163.43) --
	(248.06,163.22) --
	(249.39,163.02) --
	(250.72,162.82) --
	(252.05,162.63) --
	(253.38,162.43) --
	(254.71,162.22) --
	(256.04,162.02) --
	(257.37,161.83) --
	(258.70,161.65) --
	(260.03,161.47) --
	(261.36,161.30) --
	(262.69,161.13) --
	(264.02,160.96) --
	(265.35,160.79) --
	(266.68,160.63) --
	(268.01,160.47) --
	(269.34,160.31) --
	(270.67,160.16) --
	(272.00,159.99) --
	(273.33,159.83) --
	(274.66,159.68) --
	(275.99,159.53) --
	(277.32,159.39) --
	(278.65,159.25) --
	(279.98,159.12) --
	(281.31,159.00) --
	(282.64,158.88) --
	(283.97,158.76) --
	(285.30,158.65) --
	(286.63,158.55) --
	(287.96,158.44) --
	(289.29,158.35) --
	(290.62,158.25) --
	(291.95,158.17) --
	(293.28,158.09) --
	(294.61,158.02) --
	(295.94,157.95) --
	(297.27,157.88) --
	(298.60,157.80) --
	(299.93,157.72) --
	(301.26,157.65) --
	(302.59,157.58) --
	(303.92,157.51) --
	(305.25,157.44) --
	(306.58,157.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.90, 70.87) --
	( 55.23, 78.60) --
	( 56.56, 82.68) --
	( 57.89, 83.19) --
	( 59.22, 85.81) --
	( 60.55, 87.91) --
	( 61.87, 87.81) --
	( 63.20, 87.01) --
	( 64.53, 85.37) --
	( 65.86, 84.11) --
	( 67.19, 83.66) --
	( 68.52, 83.49) --
	( 69.85, 83.35) --
	( 71.18, 83.54) --
	( 72.51, 83.67) --
	( 73.84, 83.88) --
	( 75.17, 84.17) --
	( 76.50, 84.31) --
	( 77.83, 84.32) --
	( 79.16, 84.02) --
	( 80.49, 84.11) --
	( 81.82, 84.34) --
	( 83.15, 84.28) --
	( 84.48, 84.24) --
	( 85.81, 84.74) --
	( 87.14, 85.47) --
	( 88.47, 85.99) --
	( 89.80, 86.69) --
	( 91.13, 87.21) --
	( 92.46, 87.60) --
	( 93.79, 87.88) --
	( 95.12, 88.18) --
	( 96.45, 88.36) --
	( 97.78, 88.44) --
	( 99.11, 88.54) --
	(100.44, 88.72) --
	(101.77, 89.15) --
	(103.10, 89.51) --
	(104.43, 89.71) --
	(105.76, 89.84) --
	(107.09, 90.06) --
	(108.42, 90.34) --
	(109.75, 90.95) --
	(111.08, 91.74) --
	(112.41, 92.53) --
	(113.74, 93.32) --
	(115.07, 94.05) --
	(116.40, 94.92) --
	(117.73, 95.57) --
	(119.06, 96.10) --
	(120.39, 96.57) --
	(121.72, 97.09) --
	(123.05, 97.54) --
	(124.38, 97.92) --
	(125.71, 98.29) --
	(127.04, 98.55) --
	(128.37, 98.82) --
	(129.70, 99.07) --
	(131.03, 99.41) --
	(132.36, 99.75) --
	(133.69,100.07) --
	(135.02,100.36) --
	(136.35,100.78) --
	(137.68,101.17) --
	(139.01,101.54) --
	(140.34,101.80) --
	(141.67,101.98) --
	(143.00,102.18) --
	(144.33,102.38) --
	(145.66,102.80) --
	(146.99,103.29) --
	(148.32,103.79) --
	(149.65,104.30) --
	(150.98,104.80) --
	(152.31,105.30) --
	(153.64,105.72) --
	(154.97,106.14) --
	(156.30,106.52) --
	(157.63,106.86) --
	(158.96,107.16) --
	(160.29,107.46) --
	(161.62,107.72) --
	(162.95,107.96) --
	(164.28,108.13) --
	(165.61,108.19) --
	(166.94,108.20) --
	(168.27,108.16) --
	(169.60,108.07) --
	(170.93,107.98) --
	(172.26,107.87) --
	(173.59,107.75) --
	(174.92,107.65) --
	(176.25,107.52) --
	(177.58,107.40) --
	(178.91,107.28) --
	(180.24,107.16) --
	(181.57,107.05) --
	(182.90,106.93) --
	(184.23,106.84) --
	(185.56,106.78) --
	(186.89,106.71) --
	(188.22,106.59) --
	(189.55,106.46) --
	(190.88,106.32) --
	(192.21,106.18) --
	(193.54,106.05) --
	(194.87,105.92) --
	(196.20,105.79) --
	(197.53,105.67) --
	(198.86,105.59) --
	(200.19,105.51) --
	(201.52,105.45) --
	(202.85,105.39) --
	(204.18,105.34) --
	(205.51,105.28) --
	(206.84,105.22) --
	(208.17,105.17) --
	(209.50,105.13) --
	(210.83,105.09) --
	(212.16,105.08) --
	(213.49,105.05) --
	(214.82,105.04) --
	(216.15,105.01) --
	(217.48,104.97) --
	(218.81,104.91) --
	(220.14,104.87) --
	(221.47,104.84) --
	(222.80,104.83) --
	(224.13,104.83) --
	(225.46,104.83) --
	(226.79,104.85) --
	(228.12,104.87) --
	(229.45,104.90) --
	(230.78,104.93) --
	(232.11,104.99) --
	(233.43,105.05) --
	(234.76,105.11) --
	(236.09,105.17) --
	(237.42,105.24) --
	(238.75,105.29) --
	(240.08,105.33) --
	(241.41,105.38) --
	(242.74,105.42) --
	(244.07,105.47) --
	(245.40,105.51) --
	(246.73,105.53) --
	(248.06,105.54) --
	(249.39,105.55) --
	(250.72,105.56) --
	(252.05,105.58) --
	(253.38,105.59) --
	(254.71,105.58) --
	(256.04,105.58) --
	(257.37,105.58) --
	(258.70,105.58) --
	(260.03,105.59) --
	(261.36,105.60) --
	(262.69,105.61) --
	(264.02,105.61) --
	(265.35,105.61) --
	(266.68,105.61) --
	(268.01,105.61) --
	(269.34,105.62) --
	(270.67,105.62) --
	(272.00,105.62) --
	(273.33,105.61) --
	(274.66,105.61) --
	(275.99,105.61) --
	(277.32,105.61) --
	(278.65,105.61) --
	(279.98,105.61) --
	(281.31,105.63) --
	(282.64,105.65) --
	(283.97,105.66) --
	(285.30,105.69) --
	(286.63,105.72) --
	(287.96,105.75) --
	(289.29,105.79) --
	(290.62,105.83) --
	(291.95,105.87) --
	(293.28,105.92) --
	(294.61,105.98) --
	(295.94,106.03) --
	(297.27,106.08) --
	(298.60,106.12) --
	(299.93,106.16) --
	(301.26,106.21) --
	(302.59,106.26) --
	(303.92,106.30) --
	(305.25,106.35) --
	(306.58,106.40);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.90,213.57) --
	( 55.23,215.44) --
	( 56.56,217.84) --
	( 57.89,219.98) --
	( 59.22,225.68) --
	( 60.55,231.22) --
	( 61.87,234.27) --
	( 63.20,236.04) --
	( 64.53,236.12) --
	( 65.86,236.20) --
	( 67.19,236.71) --
	( 68.52,237.21) --
	( 69.85,237.40) --
	( 71.18,237.71) --
	( 72.51,237.68) --
	( 73.84,237.60) --
	( 75.17,237.33) --
	( 76.50,236.79) --
	( 77.83,235.89) --
	( 79.16,234.36) --
	( 80.49,233.07) --
	( 81.82,232.04) --
	( 83.15,230.73) --
	( 84.48,229.47) --
	( 85.81,228.72) --
	( 87.14,228.21) --
	( 88.47,227.39) --
	( 89.80,226.65) --
	( 91.13,225.79) --
	( 92.46,224.82) --
	( 93.79,223.80) --
	( 95.12,222.64) --
	( 96.45,221.27) --
	( 97.78,219.76) --
	( 99.11,218.32) --
	(100.44,216.97) --
	(101.77,215.85) --
	(103.10,214.67) --
	(104.43,213.32) --
	(105.76,211.93) --
	(107.09,210.74) --
	(108.42,209.71) --
	(109.75,209.06) --
	(111.08,208.63) --
	(112.41,208.29) --
	(113.74,208.01) --
	(115.07,207.69) --
	(116.40,207.54) --
	(117.73,207.15) --
	(119.06,206.64) --
	(120.39,206.11) --
	(121.72,205.64) --
	(123.05,205.17) --
	(124.38,204.64) --
	(125.71,204.13) --
	(127.04,203.55) --
	(128.37,202.99) --
	(129.70,202.41) --
	(131.03,201.94) --
	(132.36,201.47) --
	(133.69,200.96) --
	(135.02,200.41) --
	(136.35,199.97) --
	(137.68,199.55) --
	(139.01,199.13) --
	(140.34,198.63) --
	(141.67,198.05) --
	(143.00,197.52) --
	(144.33,196.99) --
	(145.66,196.70) --
	(146.99,196.53) --
	(148.32,196.43) --
	(149.65,196.39) --
	(150.98,196.39) --
	(152.31,196.40) --
	(153.64,196.37) --
	(154.97,196.33) --
	(156.30,196.26) --
	(157.63,196.17) --
	(158.96,196.01) --
	(160.29,195.87) --
	(161.62,195.71) --
	(162.95,195.53) --
	(164.28,195.27) --
	(165.61,194.93) --
	(166.94,194.54) --
	(168.27,194.08) --
	(169.60,193.58) --
	(170.93,193.07) --
	(172.26,192.55) --
	(173.59,192.02) --
	(174.92,191.50) --
	(176.25,190.96) --
	(177.58,190.44) --
	(178.91,189.91) --
	(180.24,189.38) --
	(181.57,188.88) --
	(182.90,188.36) --
	(184.23,187.88) --
	(185.56,187.43) --
	(186.89,186.96) --
	(188.22,186.45) --
	(189.55,185.93) --
	(190.88,185.39) --
	(192.21,184.86) --
	(193.54,184.34) --
	(194.87,183.83) --
	(196.20,183.33) --
	(197.53,182.84) --
	(198.86,182.39) --
	(200.19,181.95) --
	(201.52,181.52) --
	(202.85,181.11) --
	(204.18,180.72) --
	(205.51,180.32) --
	(206.84,179.93) --
	(208.17,179.56) --
	(209.50,179.20) --
	(210.83,178.85) --
	(212.16,178.52) --
	(213.49,178.19) --
	(214.82,177.88) --
	(216.15,177.55) --
	(217.48,177.20) --
	(218.81,176.84) --
	(220.14,176.50) --
	(221.47,176.18) --
	(222.80,175.87) --
	(224.13,175.59) --
	(225.46,175.32) --
	(226.79,175.05) --
	(228.12,174.80) --
	(229.45,174.55) --
	(230.78,174.31) --
	(232.11,174.08) --
	(233.43,173.85) --
	(234.76,173.63) --
	(236.09,173.42) --
	(237.42,173.22) --
	(238.75,172.99) --
	(240.08,172.76) --
	(241.41,172.53) --
	(242.74,172.32) --
	(244.07,172.11) --
	(245.40,171.90) --
	(246.73,171.67) --
	(248.06,171.44) --
	(249.39,171.20) --
	(250.72,170.97) --
	(252.05,170.75) --
	(253.38,170.52) --
	(254.71,170.29) --
	(256.04,170.06) --
	(257.37,169.85) --
	(258.70,169.64) --
	(260.03,169.43) --
	(261.36,169.23) --
	(262.69,169.04) --
	(264.02,168.84) --
	(265.35,168.65) --
	(266.68,168.46) --
	(268.01,168.28) --
	(269.34,168.10) --
	(270.67,167.93) --
	(272.00,167.74) --
	(273.33,167.56) --
	(274.66,167.39) --
	(275.99,167.21) --
	(277.32,167.05) --
	(278.65,166.89) --
	(279.98,166.74) --
	(281.31,166.60) --
	(282.64,166.47) --
	(283.97,166.32) --
	(285.30,166.19) --
	(286.63,166.07) --
	(287.96,165.95) --
	(289.29,165.84) --
	(290.62,165.72) --
	(291.95,165.62) --
	(293.28,165.52) --
	(294.61,165.43) --
	(295.94,165.34) --
	(297.27,165.26) --
	(298.60,165.16) --
	(299.93,165.07) --
	(301.26,164.98) --
	(302.59,164.89) --
	(303.92,164.80) --
	(305.25,164.72) --
	(306.58,164.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.90, 53.08) --
	( 55.23, 61.54) --
	( 56.56, 65.83) --
	( 57.89, 66.13) --
	( 59.22, 68.37) --
	( 60.55, 70.04) --
	( 61.87, 69.54) --
	( 63.20, 68.43) --
	( 64.53, 66.57) --
	( 65.86, 65.14) --
	( 67.19, 64.58) --
	( 68.52, 64.32) --
	( 69.85, 64.14) --
	( 71.18, 64.32) --
	( 72.51, 64.47) --
	( 73.84, 64.71) --
	( 75.17, 65.08) --
	( 76.50, 65.29) --
	( 77.83, 65.43) --
	( 79.16, 65.27) --
	( 80.49, 65.54) --
	( 81.82, 65.93) --
	( 83.15, 66.02) --
	( 84.48, 66.13) --
	( 85.81, 66.79) --
	( 87.14, 67.68) --
	( 88.47, 68.36) --
	( 89.80, 69.24) --
	( 91.13, 69.93) --
	( 92.46, 70.49) --
	( 93.79, 70.93) --
	( 95.12, 71.42) --
	( 96.45, 71.79) --
	( 97.78, 72.06) --
	( 99.11, 72.36) --
	(100.44, 72.73) --
	(101.77, 73.35) --
	(103.10, 73.91) --
	(104.43, 74.29) --
	(105.76, 74.62) --
	(107.09, 75.01) --
	(108.42, 75.46) --
	(109.75, 76.23) --
	(111.08, 77.16) --
	(112.41, 78.09) --
	(113.74, 79.02) --
	(115.07, 79.88) --
	(116.40, 80.88) --
	(117.73, 81.66) --
	(119.06, 82.32) --
	(120.39, 82.92) --
	(121.72, 83.55) --
	(123.05, 84.13) --
	(124.38, 84.61) --
	(125.71, 85.09) --
	(127.04, 85.46) --
	(128.37, 85.83) --
	(129.70, 86.18) --
	(131.03, 86.63) --
	(132.36, 87.06) --
	(133.69, 87.50) --
	(135.02, 87.89) --
	(136.35, 88.42) --
	(137.68, 88.90) --
	(139.01, 89.37) --
	(140.34, 89.73) --
	(141.67, 90.00) --
	(143.00, 90.29) --
	(144.33, 90.58) --
	(145.66, 91.10) --
	(146.99, 91.67) --
	(148.32, 92.23) --
	(149.65, 92.81) --
	(150.98, 93.38) --
	(152.31, 93.94) --
	(153.64, 94.42) --
	(154.97, 94.89) --
	(156.30, 95.33) --
	(157.63, 95.73) --
	(158.96, 96.09) --
	(160.29, 96.44) --
	(161.62, 96.75) --
	(162.95, 97.04) --
	(164.28, 97.26) --
	(165.61, 97.38) --
	(166.94, 97.44) --
	(168.27, 97.45) --
	(169.60, 97.41) --
	(170.93, 97.37) --
	(172.26, 97.31) --
	(173.59, 97.25) --
	(174.92, 97.19) --
	(176.25, 97.12) --
	(177.58, 97.05) --
	(178.91, 96.98) --
	(180.24, 96.91) --
	(181.57, 96.85) --
	(182.90, 96.78) --
	(184.23, 96.74) --
	(185.56, 96.72) --
	(186.89, 96.70) --
	(188.22, 96.63) --
	(189.55, 96.55) --
	(190.88, 96.46) --
	(192.21, 96.37) --
	(193.54, 96.28) --
	(194.87, 96.20) --
	(196.20, 96.12) --
	(197.53, 96.05) --
	(198.86, 96.01) --
	(200.19, 95.98) --
	(201.52, 95.96) --
	(202.85, 95.95) --
	(204.18, 95.94) --
	(205.51, 95.92) --
	(206.84, 95.90) --
	(208.17, 95.90) --
	(209.50, 95.89) --
	(210.83, 95.90) --
	(212.16, 95.92) --
	(213.49, 95.94) --
	(214.82, 95.96) --
	(216.15, 95.97) --
	(217.48, 95.96) --
	(218.81, 95.95) --
	(220.14, 95.94) --
	(221.47, 95.95) --
	(222.80, 95.97) --
	(224.13, 96.01) --
	(225.46, 96.05) --
	(226.79, 96.09) --
	(228.12, 96.16) --
	(229.45, 96.22) --
	(230.78, 96.29) --
	(232.11, 96.38) --
	(233.43, 96.47) --
	(234.76, 96.56) --
	(236.09, 96.66) --
	(237.42, 96.76) --
	(238.75, 96.85) --
	(240.08, 96.93) --
	(241.41, 97.00) --
	(242.74, 97.08) --
	(244.07, 97.16) --
	(245.40, 97.23) --
	(246.73, 97.28) --
	(248.06, 97.33) --
	(249.39, 97.36) --
	(250.72, 97.41) --
	(252.05, 97.46) --
	(253.38, 97.49) --
	(254.71, 97.51) --
	(256.04, 97.54) --
	(257.37, 97.56) --
	(258.70, 97.60) --
	(260.03, 97.63) --
	(261.36, 97.66) --
	(262.69, 97.70) --
	(264.02, 97.73) --
	(265.35, 97.75) --
	(266.68, 97.78) --
	(268.01, 97.80) --
	(269.34, 97.83) --
	(270.67, 97.86) --
	(272.00, 97.87) --
	(273.33, 97.89) --
	(274.66, 97.91) --
	(275.99, 97.93) --
	(277.32, 97.95) --
	(278.65, 97.97) --
	(279.98, 97.99) --
	(281.31, 98.02) --
	(282.64, 98.06) --
	(283.97, 98.10) --
	(285.30, 98.14) --
	(286.63, 98.19) --
	(287.96, 98.25) --
	(289.29, 98.30) --
	(290.62, 98.36) --
	(291.95, 98.42) --
	(293.28, 98.49) --
	(294.61, 98.56) --
	(295.94, 98.63) --
	(297.27, 98.70) --
	(298.60, 98.76) --
	(299.93, 98.82) --
	(301.26, 98.88) --
	(302.59, 98.95) --
	(303.92, 99.01) --
	(305.25, 99.07) --
	(306.58, 99.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (231.83, 43.84) -- (231.83,246.94);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.26, 43.84) rectangle (319.21,246.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86, 48.43) {-50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86, 95.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86,142.29) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86,189.22) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86,236.15) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 51.74) --
	( 41.26, 51.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 98.67) --
	( 41.26, 98.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26,145.60) --
	( 41.26,145.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26,192.53) --
	( 41.26,192.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26,239.46) --
	( 41.26,239.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.90, 40.84) --
	( 53.90, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.09, 40.84) --
	(107.09, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.59, 40.84) --
	(173.59, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.08, 40.84) --
	(240.08, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.58, 40.84) --
	(306.58, 43.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 53.90, 31.83) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 53.90, 21.46) {49};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (107.09, 31.83) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (107.09, 21.46) {225};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (173.59, 31.83) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (173.59, 21.46) {417};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (240.08, 31.83) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (240.08, 21.46) {576};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.58, 31.83) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.58, 21.46) {702};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (180.24,  8.40) {$h$ / Effective number of observations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,145.39) {Food consumption};
\end{scope}
\end{tikzpicture}


==> Prog-fq0.1-2.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-21 11:02:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 44.46, 43.84) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.46, 43.84) rectangle (319.21,246.95);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.46, 91.82) --
	(319.21, 91.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.46,162.24) --
	(319.21,162.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.46,232.66) --
	(319.21,232.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.24, 43.84) --
	( 83.24,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.40, 43.84) --
	(142.40,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.13, 43.84) --
	(208.13,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.86, 43.84) --
	(273.86,246.94);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.46, 56.61) --
	(319.21, 56.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.46,127.03) --
	(319.21,127.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.46,197.45) --
	(319.21,197.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.95, 43.84) --
	( 56.95,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.53, 43.84) --
	(109.53,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.26, 43.84) --
	(175.26,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.00, 43.84) --
	(241.00,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.73, 43.84) --
	(306.73,246.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95,145.68) --
	( 58.26,143.31) --
	( 59.58,145.49) --
	( 60.89,148.33) --
	( 62.21,146.92) --
	( 63.52,146.55) --
	( 64.84,149.54) --
	( 66.15,152.38) --
	( 67.47,155.39) --
	( 68.78,158.66) --
	( 70.10,160.77) --
	( 71.41,162.11) --
	( 72.72,162.62) --
	( 74.04,162.87) --
	( 75.35,163.40) --
	( 76.67,163.82) --
	( 77.98,164.03) --
	( 79.30,164.40) --
	( 80.61,165.03) --
	( 81.93,166.41) --
	( 83.24,166.92) --
	( 84.56,167.08) --
	( 85.87,167.70) --
	( 87.19,168.02) --
	( 88.50,167.51) --
	( 89.81,166.73) --
	( 91.13,166.43) --
	( 92.44,166.09) --
	( 93.76,166.01) --
	( 95.07,166.13) --
	( 96.39,166.36) --
	( 97.70,166.61) --
	( 99.02,167.01) --
	(100.33,167.48) --
	(101.65,167.81) --
	(102.96,167.96) --
	(104.28,167.70) --
	(105.59,167.55) --
	(106.90,167.60) --
	(108.22,167.69) --
	(109.53,167.62) --
	(110.85,167.44) --
	(112.16,166.81) --
	(113.48,165.98) --
	(114.79,165.20) --
	(116.11,164.46) --
	(117.42,163.82) --
	(118.74,163.01) --
	(120.05,162.57) --
	(121.37,162.28) --
	(122.68,162.07) --
	(123.99,161.77) --
	(125.31,161.57) --
	(126.62,161.54) --
	(127.94,161.52) --
	(129.25,161.62) --
	(130.57,161.71) --
	(131.88,161.86) --
	(133.20,161.87) --
	(134.51,161.86) --
	(135.83,161.90) --
	(137.14,161.99) --
	(138.46,161.85) --
	(139.77,161.73) --
	(141.08,161.61) --
	(142.40,161.66) --
	(143.71,161.82) --
	(145.03,161.89) --
	(146.34,161.92) --
	(147.66,161.61) --
	(148.97,161.21) --
	(150.29,160.80) --
	(151.60,160.41) --
	(152.92,159.99) --
	(154.23,159.56) --
	(155.55,159.22) --
	(156.86,158.93) --
	(158.17,158.73) --
	(159.49,158.63) --
	(160.80,158.58) --
	(162.12,158.53) --
	(163.43,158.53) --
	(164.75,158.56) --
	(166.06,158.68) --
	(167.38,158.89) --
	(168.69,159.19) --
	(170.01,159.56) --
	(171.32,160.01) --
	(172.64,160.41) --
	(173.95,160.81) --
	(175.26,161.21) --
	(176.58,161.60) --
	(177.89,162.03) --
	(179.21,162.43) --
	(180.52,162.80) --
	(181.84,163.17) --
	(183.15,163.50) --
	(184.47,163.85) --
	(185.78,164.11) --
	(187.10,164.32) --
	(188.41,164.50) --
	(189.73,164.73) --
	(191.04,164.96) --
	(192.35,165.20) --
	(193.67,165.41) --
	(194.98,165.60) --
	(196.30,165.75) --
	(197.61,165.89) --
	(198.93,166.01) --
	(200.24,166.07) --
	(201.56,166.10) --
	(202.87,166.11) --
	(204.19,166.11) --
	(205.50,166.09) --
	(206.82,166.07) --
	(208.13,166.05) --
	(209.44,166.01) --
	(210.76,165.96) --
	(212.07,165.91) --
	(213.39,165.84) --
	(214.70,165.79) --
	(216.02,165.72) --
	(217.33,165.67) --
	(218.65,165.68) --
	(219.96,165.70) --
	(221.28,165.70) --
	(222.59,165.67) --
	(223.91,165.62) --
	(225.22,165.54) --
	(226.53,165.46) --
	(227.85,165.37) --
	(229.16,165.24) --
	(230.48,165.11) --
	(231.79,164.97) --
	(233.11,164.80) --
	(234.42,164.63) --
	(235.74,164.46) --
	(237.05,164.28) --
	(238.37,164.10) --
	(239.68,163.96) --
	(241.00,163.83) --
	(242.31,163.70) --
	(243.62,163.58) --
	(244.94,163.46) --
	(246.25,163.34) --
	(247.57,163.25) --
	(248.88,163.17) --
	(250.20,163.10) --
	(251.51,163.01) --
	(252.83,162.93) --
	(254.14,162.86) --
	(255.46,162.82) --
	(256.77,162.78) --
	(258.09,162.72) --
	(259.40,162.66) --
	(260.71,162.60) --
	(262.03,162.54) --
	(263.34,162.48) --
	(264.66,162.42) --
	(265.97,162.37) --
	(267.29,162.31) --
	(268.60,162.26) --
	(269.92,162.20) --
	(271.23,162.14) --
	(272.55,162.10) --
	(273.86,162.06) --
	(275.18,162.01) --
	(276.49,161.96) --
	(277.80,161.92) --
	(279.12,161.87) --
	(280.43,161.81) --
	(281.75,161.74) --
	(283.06,161.66) --
	(284.38,161.59) --
	(285.69,161.49) --
	(287.01,161.39) --
	(288.32,161.29) --
	(289.64,161.18) --
	(290.95,161.08) --
	(292.27,160.96) --
	(293.58,160.84) --
	(294.89,160.72) --
	(296.21,160.60) --
	(297.52,160.48) --
	(298.84,160.38) --
	(300.15,160.29) --
	(301.47,160.19) --
	(302.78,160.09) --
	(304.10,159.99) --
	(305.41,159.89) --
	(306.73,159.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.95,213.58) --
	( 58.26,212.34) --
	( 59.58,212.79) --
	( 60.89,212.80) --
	( 62.21,207.99) --
	( 63.52,204.64) --
	( 64.84,204.70) --
	( 66.15,205.41) --
	( 67.47,206.25) --
	( 68.78,207.75) --
	( 70.10,209.00) --
	( 71.41,210.14) --
	( 72.72,210.68) --
	( 74.04,211.11) --
	( 75.35,211.90) --
	( 76.67,212.69) --
	( 77.98,213.26) --
	( 79.30,214.00) --
	( 80.61,215.01) --
	( 81.93,216.86) --
	( 83.24,217.86) --
	( 84.56,218.48) --
	( 85.87,219.53) --
	( 87.19,220.17) --
	( 88.50,219.95) --
	( 89.81,219.38) --
	( 91.13,219.27) --
	( 92.44,219.13) --
	( 93.76,219.20) --
	( 95.07,219.45) --
	( 96.39,219.80) --
	( 97.70,220.11) --
	( 99.02,220.51) --
	(100.33,220.94) --
	(101.65,221.23) --
	(102.96,221.32) --
	(104.28,220.96) --
	(105.59,220.68) --
	(106.90,220.60) --
	(108.22,220.53) --
	(109.53,220.33) --
	(110.85,220.01) --
	(112.16,219.22) --
	(113.48,218.23) --
	(114.79,217.28) --
	(116.11,216.37) --
	(117.42,215.56) --
	(118.74,214.55) --
	(120.05,213.88) --
	(121.37,213.35) --
	(122.68,212.88) --
	(123.99,212.34) --
	(125.31,211.89) --
	(126.62,211.62) --
	(127.94,211.35) --
	(129.25,211.20) --
	(130.57,211.03) --
	(131.88,210.91) --
	(133.20,210.66) --
	(134.51,210.37) --
	(135.83,210.10) --
	(137.14,209.87) --
	(138.46,209.42) --
	(139.77,209.01) --
	(141.08,208.60) --
	(142.40,208.39) --
	(143.71,208.28) --
	(145.03,208.08) --
	(146.34,207.85) --
	(147.66,207.28) --
	(148.97,206.65) --
	(150.29,206.06) --
	(151.60,205.49) --
	(152.92,204.90) --
	(154.23,204.31) --
	(155.55,203.82) --
	(156.86,203.35) --
	(158.17,202.96) --
	(159.49,202.66) --
	(160.80,202.39) --
	(162.12,202.13) --
	(163.43,201.91) --
	(164.75,201.73) --
	(166.06,201.62) --
	(167.38,201.62) --
	(168.69,201.70) --
	(170.01,201.84) --
	(171.32,202.05) --
	(172.64,202.23) --
	(173.95,202.39) --
	(175.26,202.56) --
	(176.58,202.71) --
	(177.89,202.91) --
	(179.21,203.09) --
	(180.52,203.24) --
	(181.84,203.39) --
	(183.15,203.52) --
	(184.47,203.66) --
	(185.78,203.73) --
	(187.10,203.75) --
	(188.41,203.73) --
	(189.73,203.76) --
	(191.04,203.80) --
	(192.35,203.86) --
	(193.67,203.87) --
	(194.98,203.88) --
	(196.30,203.86) --
	(197.61,203.82) --
	(198.93,203.78) --
	(200.24,203.68) --
	(201.56,203.54) --
	(202.87,203.40) --
	(204.19,203.24) --
	(205.50,203.08) --
	(206.82,202.93) --
	(208.13,202.76) --
	(209.44,202.59) --
	(210.76,202.41) --
	(212.07,202.23) --
	(213.39,202.04) --
	(214.70,201.86) --
	(216.02,201.68) --
	(217.33,201.51) --
	(218.65,201.40) --
	(219.96,201.30) --
	(221.28,201.19) --
	(222.59,201.05) --
	(223.91,200.89) --
	(225.22,200.71) --
	(226.53,200.53) --
	(227.85,200.32) --
	(229.16,200.09) --
	(230.48,199.86) --
	(231.79,199.62) --
	(233.11,199.33) --
	(234.42,199.05) --
	(235.74,198.77) --
	(237.05,198.49) --
	(238.37,198.21) --
	(239.68,197.96) --
	(241.00,197.72) --
	(242.31,197.49) --
	(243.62,197.28) --
	(244.94,197.06) --
	(246.25,196.85) --
	(247.57,196.67) --
	(248.88,196.49) --
	(250.20,196.32) --
	(251.51,196.15) --
	(252.83,195.97) --
	(254.14,195.82) --
	(255.46,195.68) --
	(256.77,195.56) --
	(258.09,195.43) --
	(259.40,195.29) --
	(260.71,195.15) --
	(262.03,195.01) --
	(263.34,194.87) --
	(264.66,194.74) --
	(265.97,194.62) --
	(267.29,194.50) --
	(268.60,194.37) --
	(269.92,194.25) --
	(271.23,194.12) --
	(272.55,194.01) --
	(273.86,193.89) --
	(275.18,193.78) --
	(276.49,193.67) --
	(277.80,193.56) --
	(279.12,193.45) --
	(280.43,193.34) --
	(281.75,193.20) --
	(283.06,193.05) --
	(284.38,192.92) --
	(285.69,192.76) --
	(287.01,192.59) --
	(288.32,192.42) --
	(289.64,192.24) --
	(290.95,192.06) --
	(292.27,191.88) --
	(293.58,191.69) --
	(294.89,191.50) --
	(296.21,191.32) --
	(297.52,191.14) --
	(298.84,190.98) --
	(300.15,190.83) --
	(301.47,190.66) --
	(302.78,190.50) --
	(304.10,190.33) --
	(305.41,190.18) --
	(306.73,190.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.95, 77.79) --
	( 58.26, 74.28) --
	( 59.58, 78.18) --
	( 60.89, 83.86) --
	( 62.21, 85.84) --
	( 63.52, 88.45) --
	( 64.84, 94.38) --
	( 66.15, 99.34) --
	( 67.47,104.53) --
	( 68.78,109.57) --
	( 70.10,112.53) --
	( 71.41,114.07) --
	( 72.72,114.56) --
	( 74.04,114.63) --
	( 75.35,114.89) --
	( 76.67,114.94) --
	( 77.98,114.80) --
	( 79.30,114.80) --
	( 80.61,115.06) --
	( 81.93,115.95) --
	( 83.24,115.97) --
	( 84.56,115.68) --
	( 85.87,115.87) --
	( 87.19,115.86) --
	( 88.50,115.08) --
	( 89.81,114.08) --
	( 91.13,113.60) --
	( 92.44,113.05) --
	( 93.76,112.82) --
	( 95.07,112.80) --
	( 96.39,112.93) --
	( 97.70,113.12) --
	( 99.02,113.52) --
	(100.33,114.01) --
	(101.65,114.40) --
	(102.96,114.61) --
	(104.28,114.45) --
	(105.59,114.41) --
	(106.90,114.61) --
	(108.22,114.84) --
	(109.53,114.92) --
	(110.85,114.88) --
	(112.16,114.40) --
	(113.48,113.74) --
	(114.79,113.12) --
	(116.11,112.54) --
	(117.42,112.09) --
	(118.74,111.48) --
	(120.05,111.27) --
	(121.37,111.22) --
	(122.68,111.25) --
	(123.99,111.21) --
	(125.31,111.24) --
	(126.62,111.46) --
	(127.94,111.69) --
	(129.25,112.03) --
	(130.57,112.39) --
	(131.88,112.80) --
	(133.20,113.09) --
	(134.51,113.36) --
	(135.83,113.70) --
	(137.14,114.10) --
	(138.46,114.28) --
	(139.77,114.45) --
	(141.08,114.61) --
	(142.40,114.94) --
	(143.71,115.37) --
	(145.03,115.70) --
	(146.34,115.99) --
	(147.66,115.94) --
	(148.97,115.76) --
	(150.29,115.55) --
	(151.60,115.34) --
	(152.92,115.08) --
	(154.23,114.81) --
	(155.55,114.63) --
	(156.86,114.51) --
	(158.17,114.50) --
	(159.49,114.60) --
	(160.80,114.77) --
	(162.12,114.94) --
	(163.43,115.15) --
	(164.75,115.39) --
	(166.06,115.73) --
	(167.38,116.17) --
	(168.69,116.68) --
	(170.01,117.27) --
	(171.32,117.96) --
	(172.64,118.60) --
	(173.95,119.23) --
	(175.26,119.87) --
	(176.58,120.49) --
	(177.89,121.15) --
	(179.21,121.77) --
	(180.52,122.36) --
	(181.84,122.94) --
	(183.15,123.48) --
	(184.47,124.03) --
	(185.78,124.49) --
	(187.10,124.90) --
	(188.41,125.27) --
	(189.73,125.70) --
	(191.04,126.12) --
	(192.35,126.55) --
	(193.67,126.95) --
	(194.98,127.32) --
	(196.30,127.65) --
	(197.61,127.96) --
	(198.93,128.24) --
	(200.24,128.47) --
	(201.56,128.65) --
	(202.87,128.82) --
	(204.19,128.97) --
	(205.50,129.09) --
	(206.82,129.22) --
	(208.13,129.33) --
	(209.44,129.43) --
	(210.76,129.51) --
	(212.07,129.58) --
	(213.39,129.65) --
	(214.70,129.71) --
	(216.02,129.76) --
	(217.33,129.83) --
	(218.65,129.96) --
	(219.96,130.10) --
	(221.28,130.21) --
	(222.59,130.29) --
	(223.91,130.35) --
	(225.22,130.37) --
	(226.53,130.40) --
	(227.85,130.41) --
	(229.16,130.38) --
	(230.48,130.36) --
	(231.79,130.32) --
	(233.11,130.26) --
	(234.42,130.20) --
	(235.74,130.14) --
	(237.05,130.07) --
	(238.37,129.99) --
	(239.68,129.96) --
	(241.00,129.93) --
	(242.31,129.91) --
	(243.62,129.89) --
	(244.94,129.86) --
	(246.25,129.83) --
	(247.57,129.83) --
	(248.88,129.85) --
	(250.20,129.87) --
	(251.51,129.88) --
	(252.83,129.89) --
	(254.14,129.91) --
	(255.46,129.95) --
	(256.77,129.99) --
	(258.09,130.02) --
	(259.40,130.03) --
	(260.71,130.05) --
	(262.03,130.07) --
	(263.34,130.08) --
	(264.66,130.10) --
	(265.97,130.11) --
	(267.29,130.13) --
	(268.60,130.15) --
	(269.92,130.16) --
	(271.23,130.17) --
	(272.55,130.20) --
	(273.86,130.22) --
	(275.18,130.24) --
	(276.49,130.26) --
	(277.80,130.27) --
	(279.12,130.28) --
	(280.43,130.29) --
	(281.75,130.28) --
	(283.06,130.26) --
	(284.38,130.25) --
	(285.69,130.23) --
	(287.01,130.20) --
	(288.32,130.16) --
	(289.64,130.13) --
	(290.95,130.09) --
	(292.27,130.05) --
	(293.58,129.99) --
	(294.89,129.93) --
	(296.21,129.87) --
	(297.52,129.82) --
	(298.84,129.78) --
	(300.15,129.75) --
	(301.47,129.72) --
	(302.78,129.68) --
	(304.10,129.65) --
	(305.41,129.61) --
	(306.73,129.58);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.95,234.44) --
	( 58.26,233.55) --
	( 59.58,233.47) --
	( 60.89,232.61) --
	( 62.21,226.75) --
	( 63.52,222.49) --
	( 64.84,221.64) --
	( 66.15,221.71) --
	( 67.47,221.87) --
	( 68.78,222.83) --
	( 70.10,223.82) --
	( 71.41,224.90) --
	( 72.72,225.45) --
	( 74.04,225.93) --
	( 75.35,226.80) --
	( 76.67,227.70) --
	( 77.98,228.38) --
	( 79.30,229.23) --
	( 80.61,230.36) --
	( 81.93,232.36) --
	( 83.24,233.52) --
	( 84.56,234.28) --
	( 85.87,235.45) --
	( 87.19,236.20) --
	( 88.50,236.06) --
	( 89.81,235.55) --
	( 91.13,235.51) --
	( 92.44,235.42) --
	( 93.76,235.55) --
	( 95.07,235.84) --
	( 96.39,236.21) --
	( 97.70,236.54) --
	( 99.02,236.94) --
	(100.33,237.37) --
	(101.65,237.65) --
	(102.96,237.71) --
	(104.28,237.32) --
	(105.59,237.01) --
	(106.90,236.88) --
	(108.22,236.77) --
	(109.53,236.52) --
	(110.85,236.16) --
	(112.16,235.32) --
	(113.48,234.28) --
	(114.79,233.29) --
	(116.11,232.32) --
	(117.42,231.45) --
	(118.74,230.38) --
	(120.05,229.64) --
	(121.37,229.04) --
	(122.68,228.50) --
	(123.99,227.88) --
	(125.31,227.36) --
	(126.62,227.00) --
	(127.94,226.65) --
	(129.25,226.43) --
	(130.57,226.19) --
	(131.88,225.98) --
	(133.20,225.64) --
	(134.51,225.27) --
	(135.83,224.91) --
	(137.14,224.58) --
	(138.46,224.03) --
	(139.77,223.53) --
	(141.08,223.04) --
	(142.40,222.74) --
	(143.71,222.55) --
	(145.03,222.28) --
	(146.34,221.96) --
	(147.66,221.31) --
	(148.97,220.62) --
	(150.29,219.96) --
	(151.60,219.34) --
	(152.92,218.70) --
	(154.23,218.06) --
	(155.55,217.52) --
	(156.86,216.99) --
	(158.17,216.55) --
	(159.49,216.18) --
	(160.80,215.85) --
	(162.12,215.52) --
	(163.43,215.24) --
	(164.75,214.99) --
	(166.06,214.81) --
	(167.38,214.74) --
	(168.69,214.76) --
	(170.01,214.83) --
	(171.32,214.97) --
	(172.64,215.07) --
	(173.95,215.17) --
	(175.26,215.26) --
	(176.58,215.35) --
	(177.89,215.47) --
	(179.21,215.58) --
	(180.52,215.66) --
	(181.84,215.75) --
	(183.15,215.81) --
	(184.47,215.90) --
	(185.78,215.91) --
	(187.10,215.86) --
	(188.41,215.78) --
	(189.73,215.75) --
	(191.04,215.74) --
	(192.35,215.73) --
	(193.67,215.69) --
	(194.98,215.64) --
	(196.30,215.56) --
	(197.61,215.48) --
	(198.93,215.38) --
	(200.24,215.24) --
	(201.56,215.05) --
	(202.87,214.85) --
	(204.19,214.65) --
	(205.50,214.45) --
	(206.82,214.25) --
	(208.13,214.04) --
	(209.44,213.82) --
	(210.76,213.61) --
	(212.07,213.39) --
	(213.39,213.16) --
	(214.70,212.95) --
	(216.02,212.73) --
	(217.33,212.53) --
	(218.65,212.37) --
	(219.96,212.24) --
	(221.28,212.10) --
	(222.59,211.92) --
	(223.91,211.73) --
	(225.22,211.51) --
	(226.53,211.30) --
	(227.85,211.06) --
	(229.16,210.80) --
	(230.48,210.54) --
	(231.79,210.26) --
	(233.11,209.94) --
	(234.42,209.63) --
	(235.74,209.32) --
	(237.05,209.00) --
	(238.37,208.69) --
	(239.68,208.40) --
	(241.00,208.13) --
	(242.31,207.88) --
	(243.62,207.63) --
	(244.94,207.39) --
	(246.25,207.14) --
	(247.57,206.93) --
	(248.88,206.73) --
	(250.20,206.53) --
	(251.51,206.33) --
	(252.83,206.12) --
	(254.14,205.94) --
	(255.46,205.78) --
	(256.77,205.64) --
	(258.09,205.48) --
	(259.40,205.31) --
	(260.71,205.15) --
	(262.03,204.98) --
	(263.34,204.82) --
	(264.66,204.67) --
	(265.97,204.53) --
	(267.29,204.38) --
	(268.60,204.24) --
	(269.92,204.09) --
	(271.23,203.94) --
	(272.55,203.81) --
	(273.86,203.67) --
	(275.18,203.54) --
	(276.49,203.41) --
	(277.80,203.28) --
	(279.12,203.15) --
	(280.43,203.02) --
	(281.75,202.87) --
	(283.06,202.70) --
	(284.38,202.54) --
	(285.69,202.36) --
	(287.01,202.17) --
	(288.32,201.98) --
	(289.64,201.78) --
	(290.95,201.58) --
	(292.27,201.38) --
	(293.58,201.17) --
	(294.89,200.96) --
	(296.21,200.76) --
	(297.52,200.56) --
	(298.84,200.38) --
	(300.15,200.21) --
	(301.47,200.02) --
	(302.78,199.84) --
	(304.10,199.66) --
	(305.41,199.48) --
	(306.73,199.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.95, 56.93) --
	( 58.26, 53.08) --
	( 59.58, 57.50) --
	( 60.89, 64.05) --
	( 62.21, 67.08) --
	( 63.52, 70.61) --
	( 64.84, 77.43) --
	( 66.15, 83.05) --
	( 67.47, 88.90) --
	( 68.78, 94.49) --
	( 70.10, 97.71) --
	( 71.41, 99.31) --
	( 72.72, 99.80) --
	( 74.04, 99.81) --
	( 75.35, 99.99) --
	( 76.67, 99.93) --
	( 77.98, 99.67) --
	( 79.30, 99.56) --
	( 80.61, 99.71) --
	( 81.93,100.45) --
	( 83.24,100.32) --
	( 84.56, 99.89) --
	( 85.87, 99.95) --
	( 87.19, 99.84) --
	( 88.50, 98.97) --
	( 89.81, 97.90) --
	( 91.13, 97.36) --
	( 92.44, 96.76) --
	( 93.76, 96.47) --
	( 95.07, 96.42) --
	( 96.39, 96.52) --
	( 97.70, 96.69) --
	( 99.02, 97.09) --
	(100.33, 97.59) --
	(101.65, 97.98) --
	(102.96, 98.21) --
	(104.28, 98.08) --
	(105.59, 98.09) --
	(106.90, 98.33) --
	(108.22, 98.61) --
	(109.53, 98.73) --
	(110.85, 98.73) --
	(112.16, 98.30) --
	(113.48, 97.69) --
	(114.79, 97.12) --
	(116.11, 96.59) --
	(117.42, 96.19) --
	(118.74, 95.65) --
	(120.05, 95.50) --
	(121.37, 95.53) --
	(122.68, 95.64) --
	(123.99, 95.67) --
	(125.31, 95.78) --
	(126.62, 96.07) --
	(127.94, 96.38) --
	(129.25, 96.80) --
	(130.57, 97.24) --
	(131.88, 97.73) --
	(133.20, 98.10) --
	(134.51, 98.46) --
	(135.83, 98.89) --
	(137.14, 99.39) --
	(138.46, 99.67) --
	(139.77, 99.93) --
	(141.08,100.17) --
	(142.40,100.58) --
	(143.71,101.10) --
	(145.03,101.51) --
	(146.34,101.88) --
	(147.66,101.91) --
	(148.97,101.80) --
	(150.29,101.65) --
	(151.60,101.49) --
	(152.92,101.28) --
	(154.23,101.07) --
	(155.55,100.93) --
	(156.86,100.86) --
	(158.17,100.91) --
	(159.49,101.07) --
	(160.80,101.31) --
	(162.12,101.55) --
	(163.43,101.82) --
	(164.75,102.13) --
	(166.06,102.54) --
	(167.38,103.04) --
	(168.69,103.61) --
	(170.01,104.28) --
	(171.32,105.04) --
	(172.64,105.75) --
	(173.95,106.45) --
	(175.26,107.17) --
	(176.58,107.86) --
	(177.89,108.59) --
	(179.21,109.28) --
	(180.52,109.93) --
	(181.84,110.59) --
	(183.15,111.19) --
	(184.47,111.80) --
	(185.78,112.32) --
	(187.10,112.79) --
	(188.41,113.22) --
	(189.73,113.70) --
	(191.04,114.19) --
	(192.35,114.67) --
	(193.67,115.13) --
	(194.98,115.56) --
	(196.30,115.94) --
	(197.61,116.30) --
	(198.93,116.63) --
	(200.24,116.91) --
	(201.56,117.15) --
	(202.87,117.37) --
	(204.19,117.56) --
	(205.50,117.72) --
	(206.82,117.90) --
	(208.13,118.05) --
	(209.44,118.19) --
	(210.76,118.31) --
	(212.07,118.43) --
	(213.39,118.52) --
	(214.70,118.63) --
	(216.02,118.71) --
	(217.33,118.82) --
	(218.65,118.99) --
	(219.96,119.16) --
	(221.28,119.31) --
	(222.59,119.42) --
	(223.91,119.51) --
	(225.22,119.57) --
	(226.53,119.63) --
	(227.85,119.67) --
	(229.16,119.67) --
	(230.48,119.68) --
	(231.79,119.68) --
	(233.11,119.65) --
	(234.42,119.63) --
	(235.74,119.60) --
	(237.05,119.56) --
	(238.37,119.51) --
	(239.68,119.52) --
	(241.00,119.52) --
	(242.31,119.53) --
	(243.62,119.53) --
	(244.94,119.53) --
	(246.25,119.53) --
	(247.57,119.57) --
	(248.88,119.61) --
	(250.20,119.66) --
	(251.51,119.70) --
	(252.83,119.73) --
	(254.14,119.79) --
	(255.46,119.86) --
	(256.77,119.92) --
	(258.09,119.97) --
	(259.40,120.01) --
	(260.71,120.05) --
	(262.03,120.09) --
	(263.34,120.13) --
	(264.66,120.17) --
	(265.97,120.20) --
	(267.29,120.24) --
	(268.60,120.28) --
	(269.92,120.31) --
	(271.23,120.35) --
	(272.55,120.40) --
	(273.86,120.44) --
	(275.18,120.48) --
	(276.49,120.52) --
	(277.80,120.55) --
	(279.12,120.58) --
	(280.43,120.60) --
	(281.75,120.61) --
	(283.06,120.61) --
	(284.38,120.63) --
	(285.69,120.63) --
	(287.01,120.61) --
	(288.32,120.60) --
	(289.64,120.59) --
	(290.95,120.57) --
	(292.27,120.55) --
	(293.58,120.51) --
	(294.89,120.47) --
	(296.21,120.43) --
	(297.52,120.40) --
	(298.84,120.38) --
	(300.15,120.37) --
	(301.47,120.35) --
	(302.78,120.34) --
	(304.10,120.32) --
	(305.41,120.31) --
	(306.73,120.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (232.83, 43.84) -- (232.83,246.94);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.46, 43.84) rectangle (319.21,246.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.06, 53.31) {-100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.06,123.73) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.06,194.15) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.46, 56.61) --
	( 44.46, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.46,127.03) --
	( 44.46,127.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.46,197.45) --
	( 44.46,197.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 40.84) --
	( 56.95, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.53, 40.84) --
	(109.53, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.26, 40.84) --
	(175.26, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.00, 40.84) --
	(241.00, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.73, 40.84) --
	(306.73, 43.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 56.95, 31.83) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 56.95, 21.46) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (109.53, 31.83) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (109.53, 21.46) {108};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (175.26, 31.83) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (175.26, 21.46) {202};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (241.00, 31.83) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (241.00, 21.46) {285};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.73, 31.83) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.73, 21.46) {350};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (181.84,  8.40) {$h$ / Effective number of observations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,145.39) {Food consumption};
\end{scope}
\end{tikzpicture}


==> Prog-nl0.1-2.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-21 11:02:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 41.26, 43.84) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.26, 43.84) rectangle (319.21,246.95);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26, 57.55) --
	(319.21, 57.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26,131.50) --
	(319.21,131.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26,205.45) --
	(319.21,205.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.49, 43.84) --
	( 80.49,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.34, 43.84) --
	(140.34,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84, 43.84) --
	(206.84,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.33, 43.84) --
	(273.33,246.94);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26, 94.53) --
	(319.21, 94.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26,168.48) --
	(319.21,168.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26,242.43) --
	(319.21,242.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.90, 43.84) --
	( 53.90,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.09, 43.84) --
	(107.09,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.59, 43.84) --
	(173.59,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.08, 43.84) --
	(240.08,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.58, 43.84) --
	(306.58,246.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.90,144.91) --
	( 55.23,146.51) --
	( 56.56,147.69) --
	( 57.89,146.23) --
	( 59.22,144.20) --
	( 60.55,145.06) --
	( 61.87,146.02) --
	( 63.20,147.02) --
	( 64.53,147.32) --
	( 65.86,147.14) --
	( 67.19,146.35) --
	( 68.52,145.27) --
	( 69.85,145.25) --
	( 71.18,145.48) --
	( 72.51,145.48) --
	( 73.84,145.95) --
	( 75.17,146.20) --
	( 76.50,146.62) --
	( 77.83,146.79) --
	( 79.16,146.67) --
	( 80.49,147.68) --
	( 81.82,148.71) --
	( 83.15,149.38) --
	( 84.48,149.64) --
	( 85.81,150.17) --
	( 87.14,151.02) --
	( 88.47,151.82) --
	( 89.80,152.78) --
	( 91.13,153.44) --
	( 92.46,153.98) --
	( 93.79,154.42) --
	( 95.12,155.05) --
	( 96.45,155.47) --
	( 97.78,155.60) --
	( 99.11,155.49) --
	(100.44,155.30) --
	(101.77,154.89) --
	(103.10,154.43) --
	(104.43,153.92) --
	(105.76,153.33) --
	(107.09,152.93) --
	(108.42,152.59) --
	(109.75,152.34) --
	(111.08,152.22) --
	(112.41,152.18) --
	(113.74,152.20) --
	(115.07,152.19) --
	(116.40,152.39) --
	(117.73,152.42) --
	(119.06,152.31) --
	(120.39,152.06) --
	(121.72,151.82) --
	(123.05,151.61) --
	(124.38,151.28) --
	(125.71,150.83) --
	(127.04,150.25) --
	(128.37,149.64) --
	(129.70,149.00) --
	(131.03,148.40) --
	(132.36,147.75) --
	(133.69,147.06) --
	(135.02,146.38) --
	(136.35,145.86) --
	(137.68,145.32) --
	(139.01,144.70) --
	(140.34,144.09) --
	(141.67,143.50) --
	(143.00,142.99) --
	(144.33,142.51) --
	(145.66,142.45) --
	(146.99,142.59) --
	(148.32,142.79) --
	(149.65,142.96) --
	(150.98,143.14) --
	(152.31,143.29) --
	(153.64,143.42) --
	(154.97,143.45) --
	(156.30,143.30) --
	(157.63,143.12) --
	(158.96,142.91) --
	(160.29,142.72) --
	(161.62,142.54) --
	(162.95,142.36) --
	(164.28,142.10) --
	(165.61,141.70) --
	(166.94,141.28) --
	(168.27,140.84) --
	(169.60,140.36) --
	(170.93,139.89) --
	(172.26,139.44) --
	(173.59,138.98) --
	(174.92,138.54) --
	(176.25,138.08) --
	(177.58,137.63) --
	(178.91,137.23) --
	(180.24,136.86) --
	(181.57,136.47) --
	(182.90,136.07) --
	(184.23,135.69) --
	(185.56,135.34) --
	(186.89,135.00) --
	(188.22,134.63) --
	(189.55,134.24) --
	(190.88,133.84) --
	(192.21,133.47) --
	(193.54,133.08) --
	(194.87,132.69) --
	(196.20,132.33) --
	(197.53,131.98) --
	(198.86,131.66) --
	(200.19,131.34) --
	(201.52,131.03) --
	(202.85,130.74) --
	(204.18,130.48) --
	(205.51,130.22) --
	(206.84,129.96) --
	(208.17,129.70) --
	(209.50,129.46) --
	(210.83,129.21) --
	(212.16,128.95) --
	(213.49,128.71) --
	(214.82,128.48) --
	(216.15,128.22) --
	(217.48,127.95) --
	(218.81,127.69) --
	(220.14,127.44) --
	(221.47,127.20) --
	(222.80,126.99) --
	(224.13,126.81) --
	(225.46,126.63) --
	(226.79,126.47) --
	(228.12,126.34) --
	(229.45,126.20) --
	(230.78,126.06) --
	(232.11,125.95) --
	(233.43,125.83) --
	(234.76,125.71) --
	(236.09,125.60) --
	(237.42,125.49) --
	(238.75,125.36) --
	(240.08,125.23) --
	(241.41,125.09) --
	(242.74,124.95) --
	(244.07,124.82) --
	(245.40,124.70) --
	(246.73,124.57) --
	(248.06,124.45) --
	(249.39,124.32) --
	(250.72,124.19) --
	(252.05,124.08) --
	(253.38,123.92) --
	(254.71,123.74) --
	(256.04,123.57) --
	(257.37,123.41) --
	(258.70,123.26) --
	(260.03,123.11) --
	(261.36,122.96) --
	(262.69,122.81) --
	(264.02,122.67) --
	(265.35,122.54) --
	(266.68,122.41) --
	(268.01,122.28) --
	(269.34,122.15) --
	(270.67,122.01) --
	(272.00,121.88) --
	(273.33,121.75) --
	(274.66,121.62) --
	(275.99,121.49) --
	(277.32,121.36) --
	(278.65,121.23) --
	(279.98,121.11) --
	(281.31,120.99) --
	(282.64,120.87) --
	(283.97,120.76) --
	(285.30,120.67) --
	(286.63,120.58) --
	(287.96,120.48) --
	(289.29,120.39) --
	(290.62,120.30) --
	(291.95,120.22) --
	(293.28,120.15) --
	(294.61,120.07) --
	(295.94,120.00) --
	(297.27,119.93) --
	(298.60,119.87) --
	(299.93,119.80) --
	(301.26,119.73) --
	(302.59,119.67) --
	(303.92,119.61) --
	(305.25,119.54) --
	(306.58,119.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.90,216.39) --
	( 55.23,214.69) --
	( 56.56,214.18) --
	( 57.89,212.50) --
	( 59.22,211.03) --
	( 60.55,212.82) --
	( 61.87,214.77) --
	( 63.20,216.64) --
	( 64.53,217.48) --
	( 65.86,217.63) --
	( 67.19,217.02) --
	( 68.52,216.04) --
	( 69.85,216.02) --
	( 71.18,216.20) --
	( 72.51,216.04) --
	( 73.84,216.32) --
	( 75.17,216.25) --
	( 76.50,216.33) --
	( 77.83,216.05) --
	( 79.16,215.34) --
	( 80.49,215.69) --
	( 81.82,216.14) --
	( 83.15,216.25) --
	( 84.48,215.95) --
	( 85.81,215.91) --
	( 87.14,216.19) --
	( 88.47,216.38) --
	( 89.80,216.67) --
	( 91.13,216.70) --
	( 92.46,216.62) --
	( 93.79,216.47) --
	( 95.12,216.43) --
	( 96.45,216.14) --
	( 97.78,215.54) --
	( 99.11,214.72) --
	(100.44,213.84) --
	(101.77,212.72) --
	(103.10,211.56) --
	(104.43,210.33) --
	(105.76,209.06) --
	(107.09,208.03) --
	(108.42,207.09) --
	(109.75,206.27) --
	(111.08,205.60) --
	(112.41,205.05) --
	(113.74,204.59) --
	(115.07,204.10) --
	(116.40,203.82) --
	(117.73,203.38) --
	(119.06,202.79) --
	(120.39,202.09) --
	(121.72,201.40) --
	(123.05,200.78) --
	(124.38,200.04) --
	(125.71,199.20) --
	(127.04,198.24) --
	(128.37,197.26) --
	(129.70,196.25) --
	(131.03,195.29) --
	(132.36,194.27) --
	(133.69,193.21) --
	(135.02,192.16) --
	(136.35,191.25) --
	(137.68,190.35) --
	(139.01,189.38) --
	(140.34,188.44) --
	(141.67,187.51) --
	(143.00,186.68) --
	(144.33,185.87) --
	(145.66,185.51) --
	(146.99,185.37) --
	(148.32,185.35) --
	(149.65,185.32) --
	(150.98,185.31) --
	(152.31,185.30) --
	(153.64,185.29) --
	(154.97,185.17) --
	(156.30,184.88) --
	(157.63,184.55) --
	(158.96,184.21) --
	(160.29,183.88) --
	(161.62,183.56) --
	(162.95,183.25) --
	(164.28,182.85) --
	(165.61,182.33) --
	(166.94,181.78) --
	(168.27,181.21) --
	(169.60,180.60) --
	(170.93,179.99) --
	(172.26,179.40) --
	(173.59,178.80) --
	(174.92,178.22) --
	(176.25,177.61) --
	(177.58,177.02) --
	(178.91,176.46) --
	(180.24,175.95) --
	(181.57,175.40) --
	(182.90,174.85) --
	(184.23,174.31) --
	(185.56,173.80) --
	(186.89,173.30) --
	(188.22,172.77) --
	(189.55,172.21) --
	(190.88,171.65) --
	(192.21,171.11) --
	(193.54,170.55) --
	(194.87,169.99) --
	(196.20,169.46) --
	(197.53,168.95) --
	(198.86,168.46) --
	(200.19,167.97) --
	(201.52,167.50) --
	(202.85,167.05) --
	(204.18,166.64) --
	(205.51,166.21) --
	(206.84,165.80) --
	(208.17,165.39) --
	(209.50,165.00) --
	(210.83,164.60) --
	(212.16,164.20) --
	(213.49,163.81) --
	(214.82,163.43) --
	(216.15,163.03) --
	(217.48,162.61) --
	(218.81,162.20) --
	(220.14,161.81) --
	(221.47,161.43) --
	(222.80,161.07) --
	(224.13,160.75) --
	(225.46,160.43) --
	(226.79,160.14) --
	(228.12,159.86) --
	(229.45,159.59) --
	(230.78,159.31) --
	(232.11,159.05) --
	(233.43,158.79) --
	(234.76,158.53) --
	(236.09,158.28) --
	(237.42,158.03) --
	(238.75,157.76) --
	(240.08,157.49) --
	(241.41,157.22) --
	(242.74,156.94) --
	(244.07,156.69) --
	(245.40,156.43) --
	(246.73,156.18) --
	(248.06,155.93) --
	(249.39,155.68) --
	(250.72,155.44) --
	(252.05,155.20) --
	(253.38,154.92) --
	(254.71,154.63) --
	(256.04,154.35) --
	(257.37,154.09) --
	(258.70,153.83) --
	(260.03,153.57) --
	(261.36,153.31) --
	(262.69,153.07) --
	(264.02,152.83) --
	(265.35,152.60) --
	(266.68,152.38) --
	(268.01,152.17) --
	(269.34,151.94) --
	(270.67,151.72) --
	(272.00,151.50) --
	(273.33,151.28) --
	(274.66,151.07) --
	(275.99,150.85) --
	(277.32,150.65) --
	(278.65,150.45) --
	(279.98,150.25) --
	(281.31,150.05) --
	(282.64,149.86) --
	(283.97,149.68) --
	(285.30,149.51) --
	(286.63,149.34) --
	(287.96,149.18) --
	(289.29,149.01) --
	(290.62,148.85) --
	(291.95,148.70) --
	(293.28,148.56) --
	(294.61,148.42) --
	(295.94,148.28) --
	(297.27,148.15) --
	(298.60,148.01) --
	(299.93,147.88) --
	(301.26,147.75) --
	(302.59,147.63) --
	(303.92,147.50) --
	(305.25,147.38) --
	(306.58,147.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.90, 73.44) --
	( 55.23, 78.34) --
	( 56.56, 81.19) --
	( 57.89, 79.95) --
	( 59.22, 77.37) --
	( 60.55, 77.30) --
	( 61.87, 77.28) --
	( 63.20, 77.41) --
	( 64.53, 77.16) --
	( 65.86, 76.64) --
	( 67.19, 75.69) --
	( 68.52, 74.50) --
	( 69.85, 74.47) --
	( 71.18, 74.76) --
	( 72.51, 74.92) --
	( 73.84, 75.59) --
	( 75.17, 76.15) --
	( 76.50, 76.92) --
	( 77.83, 77.54) --
	( 79.16, 78.01) --
	( 80.49, 79.67) --
	( 81.82, 81.28) --
	( 83.15, 82.52) --
	( 84.48, 83.32) --
	( 85.81, 84.43) --
	( 87.14, 85.84) --
	( 88.47, 87.26) --
	( 89.80, 88.89) --
	( 91.13, 90.18) --
	( 92.46, 91.33) --
	( 93.79, 92.38) --
	( 95.12, 93.67) --
	( 96.45, 94.80) --
	( 97.78, 95.65) --
	( 99.11, 96.25) --
	(100.44, 96.76) --
	(101.77, 97.06) --
	(103.10, 97.31) --
	(104.43, 97.50) --
	(105.76, 97.60) --
	(107.09, 97.84) --
	(108.42, 98.09) --
	(109.75, 98.41) --
	(111.08, 98.83) --
	(112.41, 99.30) --
	(113.74, 99.82) --
	(115.07,100.29) --
	(116.40,100.95) --
	(117.73,101.47) --
	(119.06,101.82) --
	(120.39,102.03) --
	(121.72,102.23) --
	(123.05,102.44) --
	(124.38,102.51) --
	(125.71,102.46) --
	(127.04,102.26) --
	(128.37,102.02) --
	(129.70,101.75) --
	(131.03,101.51) --
	(132.36,101.22) --
	(133.69,100.91) --
	(135.02,100.61) --
	(136.35,100.46) --
	(137.68,100.29) --
	(139.01,100.02) --
	(140.34, 99.75) --
	(141.67, 99.49) --
	(143.00, 99.31) --
	(144.33, 99.14) --
	(145.66, 99.40) --
	(146.99, 99.80) --
	(148.32,100.23) --
	(149.65,100.61) --
	(150.98,100.97) --
	(152.31,101.28) --
	(153.64,101.56) --
	(154.97,101.74) --
	(156.30,101.73) --
	(157.63,101.68) --
	(158.96,101.62) --
	(160.29,101.57) --
	(161.62,101.52) --
	(162.95,101.46) --
	(164.28,101.34) --
	(165.61,101.08) --
	(166.94,100.78) --
	(168.27,100.47) --
	(169.60,100.13) --
	(170.93, 99.79) --
	(172.26, 99.47) --
	(173.59, 99.16) --
	(174.92, 98.86) --
	(176.25, 98.55) --
	(177.58, 98.25) --
	(178.91, 97.99) --
	(180.24, 97.78) --
	(181.57, 97.54) --
	(182.90, 97.29) --
	(184.23, 97.06) --
	(185.56, 96.87) --
	(186.89, 96.69) --
	(188.22, 96.49) --
	(189.55, 96.26) --
	(190.88, 96.03) --
	(192.21, 95.83) --
	(193.54, 95.61) --
	(194.87, 95.39) --
	(196.20, 95.19) --
	(197.53, 95.01) --
	(198.86, 94.85) --
	(200.19, 94.70) --
	(201.52, 94.56) --
	(202.85, 94.43) --
	(204.18, 94.33) --
	(205.51, 94.22) --
	(206.84, 94.11) --
	(208.17, 94.01) --
	(209.50, 93.91) --
	(210.83, 93.81) --
	(212.16, 93.71) --
	(213.49, 93.61) --
	(214.82, 93.52) --
	(216.15, 93.40) --
	(217.48, 93.29) --
	(218.81, 93.17) --
	(220.14, 93.07) --
	(221.47, 92.98) --
	(222.80, 92.91) --
	(224.13, 92.87) --
	(225.46, 92.83) --
	(226.79, 92.81) --
	(228.12, 92.82) --
	(229.45, 92.81) --
	(230.78, 92.81) --
	(232.11, 92.84) --
	(233.43, 92.87) --
	(234.76, 92.89) --
	(236.09, 92.92) --
	(237.42, 92.94) --
	(238.75, 92.95) --
	(240.08, 92.96) --
	(241.41, 92.96) --
	(242.74, 92.96) --
	(244.07, 92.96) --
	(245.40, 92.96) --
	(246.73, 92.95) --
	(248.06, 92.96) --
	(249.39, 92.96) --
	(250.72, 92.95) --
	(252.05, 92.96) --
	(253.38, 92.92) --
	(254.71, 92.85) --
	(256.04, 92.79) --
	(257.37, 92.74) --
	(258.70, 92.70) --
	(260.03, 92.65) --
	(261.36, 92.60) --
	(262.69, 92.56) --
	(264.02, 92.51) --
	(265.35, 92.47) --
	(266.68, 92.44) --
	(268.01, 92.40) --
	(269.34, 92.36) --
	(270.67, 92.31) --
	(272.00, 92.27) --
	(273.33, 92.22) --
	(274.66, 92.17) --
	(275.99, 92.12) --
	(277.32, 92.07) --
	(278.65, 92.02) --
	(279.98, 91.97) --
	(281.31, 91.92) --
	(282.64, 91.88) --
	(283.97, 91.85) --
	(285.30, 91.83) --
	(286.63, 91.81) --
	(287.96, 91.79) --
	(289.29, 91.77) --
	(290.62, 91.75) --
	(291.95, 91.74) --
	(293.28, 91.73) --
	(294.61, 91.73) --
	(295.94, 91.72) --
	(297.27, 91.72) --
	(298.60, 91.72) --
	(299.93, 91.71) --
	(301.26, 91.71) --
	(302.59, 91.71) --
	(303.92, 91.71) --
	(305.25, 91.71) --
	(306.58, 91.71);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.90,236.75) --
	( 55.23,234.11) --
	( 56.56,233.13) --
	( 57.89,231.38) --
	( 59.22,230.07) --
	( 60.55,232.12) --
	( 61.87,234.35) --
	( 63.20,236.47) --
	( 64.53,237.46) --
	( 65.86,237.71) --
	( 67.19,237.15) --
	( 68.52,236.20) --
	( 69.85,236.18) --
	( 71.18,236.35) --
	( 72.51,236.14) --
	( 73.84,236.36) --
	( 75.17,236.21) --
	( 76.50,236.19) --
	( 77.83,235.78) --
	( 79.16,234.90) --
	( 80.49,235.07) --
	( 81.82,235.35) --
	( 83.15,235.30) --
	( 84.48,234.84) --
	( 85.81,234.64) --
	( 87.14,234.76) --
	( 88.47,234.77) --
	( 89.80,234.87) --
	( 91.13,234.72) --
	( 92.46,234.46) --
	( 93.79,234.15) --
	( 95.12,233.91) --
	( 96.45,233.42) --
	( 97.78,232.62) --
	( 99.11,231.60) --
	(100.44,230.52) --
	(101.77,229.20) --
	(103.10,227.83) --
	(104.43,226.41) --
	(105.76,224.93) --
	(107.09,223.73) --
	(108.42,222.62) --
	(109.75,221.64) --
	(111.08,220.81) --
	(112.41,220.11) --
	(113.74,219.51) --
	(115.07,218.88) --
	(116.40,218.47) --
	(117.73,217.90) --
	(119.06,217.18) --
	(120.39,216.34) --
	(121.72,215.53) --
	(123.05,214.78) --
	(124.38,213.93) --
	(125.71,212.98) --
	(127.04,211.91) --
	(128.37,210.82) --
	(129.70,209.71) --
	(131.03,208.64) --
	(132.36,207.53) --
	(133.69,206.36) --
	(135.02,205.20) --
	(136.35,204.18) --
	(137.68,203.18) --
	(139.01,202.11) --
	(140.34,201.07) --
	(141.67,200.05) --
	(143.00,199.12) --
	(144.33,198.23) --
	(145.66,197.78) --
	(146.99,197.56) --
	(148.32,197.47) --
	(149.65,197.38) --
	(150.98,197.33) --
	(152.31,197.27) --
	(153.64,197.21) --
	(154.97,197.05) --
	(156.30,196.72) --
	(157.63,196.36) --
	(158.96,195.97) --
	(160.29,195.60) --
	(161.62,195.25) --
	(162.95,194.89) --
	(164.28,194.46) --
	(165.61,193.90) --
	(166.94,193.32) --
	(168.27,192.71) --
	(169.60,192.06) --
	(170.93,191.41) --
	(172.26,190.79) --
	(173.59,190.15) --
	(174.92,189.53) --
	(176.25,188.87) --
	(177.58,188.24) --
	(178.91,187.64) --
	(180.24,187.08) --
	(181.57,186.49) --
	(182.90,185.90) --
	(184.23,185.31) --
	(185.56,184.76) --
	(186.89,184.22) --
	(188.22,183.64) --
	(189.55,183.03) --
	(190.88,182.42) --
	(192.21,181.83) --
	(193.54,181.22) --
	(194.87,180.62) --
	(196.20,180.04) --
	(197.53,179.48) --
	(198.86,178.94) --
	(200.19,178.41) --
	(201.52,177.89) --
	(202.85,177.40) --
	(204.18,176.94) --
	(205.51,176.47) --
	(206.84,176.01) --
	(208.17,175.56) --
	(209.50,175.13) --
	(210.83,174.69) --
	(212.16,174.24) --
	(213.49,173.81) --
	(214.82,173.39) --
	(216.15,172.95) --
	(217.48,172.49) --
	(218.81,172.03) --
	(220.14,171.60) --
	(221.47,171.18) --
	(222.80,170.78) --
	(224.13,170.41) --
	(225.46,170.06) --
	(226.79,169.73) --
	(228.12,169.41) --
	(229.45,169.10) --
	(230.78,168.78) --
	(232.11,168.48) --
	(233.43,168.18) --
	(234.76,167.88) --
	(236.09,167.59) --
	(237.42,167.30) --
	(238.75,166.99) --
	(240.08,166.68) --
	(241.41,166.37) --
	(242.74,166.06) --
	(244.07,165.76) --
	(245.40,165.48) --
	(246.73,165.18) --
	(248.06,164.91) --
	(249.39,164.62) --
	(250.72,164.34) --
	(252.05,164.07) --
	(253.38,163.76) --
	(254.71,163.43) --
	(256.04,163.12) --
	(257.37,162.82) --
	(258.70,162.53) --
	(260.03,162.25) --
	(261.36,161.96) --
	(262.69,161.69) --
	(264.02,161.42) --
	(265.35,161.17) --
	(266.68,160.92) --
	(268.01,160.68) --
	(269.34,160.43) --
	(270.67,160.18) --
	(272.00,159.93) --
	(273.33,159.69) --
	(274.66,159.46) --
	(275.99,159.22) --
	(277.32,158.99) --
	(278.65,158.77) --
	(279.98,158.55) --
	(281.31,158.33) --
	(282.64,158.12) --
	(283.97,157.92) --
	(285.30,157.72) --
	(286.63,157.54) --
	(287.96,157.35) --
	(289.29,157.16) --
	(290.62,156.98) --
	(291.95,156.81) --
	(293.28,156.65) --
	(294.61,156.49) --
	(295.94,156.34) --
	(297.27,156.19) --
	(298.60,156.03) --
	(299.93,155.88) --
	(301.26,155.74) --
	(302.59,155.59) --
	(303.92,155.45) --
	(305.25,155.31) --
	(306.58,155.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.90, 53.08) --
	( 55.23, 58.91) --
	( 56.56, 62.25) --
	( 57.89, 61.07) --
	( 59.22, 58.33) --
	( 60.55, 58.00) --
	( 61.87, 57.69) --
	( 63.20, 57.57) --
	( 64.53, 57.18) --
	( 65.86, 56.56) --
	( 67.19, 55.56) --
	( 68.52, 54.34) --
	( 69.85, 54.31) --
	( 71.18, 54.61) --
	( 72.51, 54.82) --
	( 73.84, 55.54) --
	( 75.17, 56.19) --
	( 76.50, 57.06) --
	( 77.83, 57.81) --
	( 79.16, 58.45) --
	( 80.49, 60.29) --
	( 81.82, 62.07) --
	( 83.15, 63.47) --
	( 84.48, 64.43) --
	( 85.81, 65.70) --
	( 87.14, 67.28) --
	( 88.47, 68.87) --
	( 89.80, 70.68) --
	( 91.13, 72.16) --
	( 92.46, 73.49) --
	( 93.79, 74.70) --
	( 95.12, 76.19) --
	( 96.45, 77.52) --
	( 97.78, 78.58) --
	( 99.11, 79.38) --
	(100.44, 80.08) --
	(101.77, 80.59) --
	(103.10, 81.04) --
	(104.43, 81.42) --
	(105.76, 81.72) --
	(107.09, 82.14) --
	(108.42, 82.56) --
	(109.75, 83.05) --
	(111.08, 83.62) --
	(112.41, 84.24) --
	(113.74, 84.90) --
	(115.07, 85.51) --
	(116.40, 86.30) --
	(117.73, 86.95) --
	(119.06, 87.44) --
	(120.39, 87.78) --
	(121.72, 88.10) --
	(123.05, 88.44) --
	(124.38, 88.62) --
	(125.71, 88.68) --
	(127.04, 88.58) --
	(128.37, 88.46) --
	(129.70, 88.29) --
	(131.03, 88.16) --
	(132.36, 87.97) --
	(133.69, 87.76) --
	(135.02, 87.57) --
	(136.35, 87.53) --
	(137.68, 87.46) --
	(139.01, 87.29) --
	(140.34, 87.12) --
	(141.67, 86.96) --
	(143.00, 86.86) --
	(144.33, 86.79) --
	(145.66, 87.13) --
	(146.99, 87.61) --
	(148.32, 88.11) --
	(149.65, 88.55) --
	(150.98, 88.95) --
	(152.31, 89.31) --
	(153.64, 89.63) --
	(154.97, 89.85) --
	(156.30, 89.88) --
	(157.63, 89.88) --
	(158.96, 89.86) --
	(160.29, 89.85) --
	(161.62, 89.83) --
	(162.95, 89.82) --
	(164.28, 89.73) --
	(165.61, 89.51) --
	(166.94, 89.24) --
	(168.27, 88.97) --
	(169.60, 88.67) --
	(170.93, 88.36) --
	(172.26, 88.09) --
	(173.59, 87.82) --
	(174.92, 87.56) --
	(176.25, 87.29) --
	(177.58, 87.03) --
	(178.91, 86.81) --
	(180.24, 86.64) --
	(181.57, 86.44) --
	(182.90, 86.24) --
	(184.23, 86.06) --
	(185.56, 85.92) --
	(186.89, 85.78) --
	(188.22, 85.62) --
	(189.55, 85.44) --
	(190.88, 85.26) --
	(192.21, 85.11) --
	(193.54, 84.94) --
	(194.87, 84.77) --
	(196.20, 84.62) --
	(197.53, 84.48) --
	(198.86, 84.37) --
	(200.19, 84.26) --
	(201.52, 84.17) --
	(202.85, 84.09) --
	(204.18, 84.03) --
	(205.51, 83.97) --
	(206.84, 83.90) --
	(208.17, 83.84) --
	(209.50, 83.79) --
	(210.83, 83.73) --
	(212.16, 83.67) --
	(213.49, 83.61) --
	(214.82, 83.56) --
	(216.15, 83.49) --
	(217.48, 83.41) --
	(218.81, 83.34) --
	(220.14, 83.28) --
	(221.47, 83.23) --
	(222.80, 83.21) --
	(224.13, 83.20) --
	(225.46, 83.20) --
	(226.79, 83.22) --
	(228.12, 83.27) --
	(229.45, 83.30) --
	(230.78, 83.34) --
	(232.11, 83.41) --
	(233.43, 83.48) --
	(234.76, 83.54) --
	(236.09, 83.61) --
	(237.42, 83.67) --
	(238.75, 83.72) --
	(240.08, 83.77) --
	(241.41, 83.81) --
	(242.74, 83.84) --
	(244.07, 83.88) --
	(245.40, 83.92) --
	(246.73, 83.95) --
	(248.06, 83.99) --
	(249.39, 84.02) --
	(250.72, 84.05) --
	(252.05, 84.09) --
	(253.38, 84.08) --
	(254.71, 84.05) --
	(256.04, 84.02) --
	(257.37, 84.00) --
	(258.70, 83.99) --
	(260.03, 83.97) --
	(261.36, 83.95) --
	(262.69, 83.94) --
	(264.02, 83.92) --
	(265.35, 83.91) --
	(266.68, 83.90) --
	(268.01, 83.89) --
	(269.34, 83.87) --
	(270.67, 83.85) --
	(272.00, 83.83) --
	(273.33, 83.80) --
	(274.66, 83.78) --
	(275.99, 83.75) --
	(277.32, 83.73) --
	(278.65, 83.70) --
	(279.98, 83.67) --
	(281.31, 83.64) --
	(282.64, 83.63) --
	(283.97, 83.61) --
	(285.30, 83.61) --
	(286.63, 83.62) --
	(287.96, 83.61) --
	(289.29, 83.61) --
	(290.62, 83.61) --
	(291.95, 83.63) --
	(293.28, 83.64) --
	(294.61, 83.66) --
	(295.94, 83.67) --
	(297.27, 83.68) --
	(298.60, 83.70) --
	(299.93, 83.71) --
	(301.26, 83.73) --
	(302.59, 83.74) --
	(303.92, 83.76) --
	(305.25, 83.78) --
	(306.58, 83.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (185.07, 43.84) -- (185.07,246.94);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.26, 43.84) rectangle (319.21,246.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86, 91.22) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86,165.17) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86,239.12) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 94.53) --
	( 41.26, 94.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26,168.48) --
	( 41.26,168.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26,242.43) --
	( 41.26,242.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.90, 40.84) --
	( 53.90, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.09, 40.84) --
	(107.09, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.59, 40.84) --
	(173.59, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.08, 40.84) --
	(240.08, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.58, 40.84) --
	(306.58, 43.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 53.90, 31.83) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 53.90, 21.46) {49};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (107.09, 31.83) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (107.09, 21.46) {225};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (173.59, 31.83) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (173.59, 21.46) {417};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (240.08, 31.83) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (240.08, 21.46) {576};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.58, 31.83) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.58, 21.46) {702};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (180.24,  8.40) {$h$ / Effective number of observations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,145.39) {Non-food consumption};
\end{scope}
\end{tikzpicture}


==> Prog-nq0.1-2.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-21 11:02:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 41.26, 43.84) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.26, 43.84) rectangle (319.21,246.95);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26, 74.54) --
	(319.21, 74.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26,121.08) --
	(319.21,121.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26,167.62) --
	(319.21,167.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26,214.16) --
	(319.21,214.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.49, 43.84) --
	( 80.49,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.34, 43.84) --
	(140.34,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84, 43.84) --
	(206.84,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.33, 43.84) --
	(273.33,246.94);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26, 51.27) --
	(319.21, 51.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26, 97.81) --
	(319.21, 97.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26,144.35) --
	(319.21,144.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26,190.89) --
	(319.21,190.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26,237.43) --
	(319.21,237.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.90, 43.84) --
	( 53.90,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.09, 43.84) --
	(107.09,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.59, 43.84) --
	(173.59,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.08, 43.84) --
	(240.08,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.58, 43.84) --
	(306.58,246.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.90,147.23) --
	( 55.23,142.54) --
	( 56.56,139.31) --
	( 57.89,138.64) --
	( 59.22,138.13) --
	( 60.55,134.81) --
	( 61.87,132.68) --
	( 63.20,131.02) --
	( 64.53,129.97) --
	( 65.86,130.41) --
	( 67.19,131.51) --
	( 68.52,132.50) --
	( 69.85,132.01) --
	( 71.18,131.47) --
	( 72.51,131.25) --
	( 73.84,130.51) --
	( 75.17,130.09) --
	( 76.50,129.50) --
	( 77.83,129.33) --
	( 79.16,129.60) --
	( 80.49,128.45) --
	( 81.82,127.53) --
	( 83.15,127.17) --
	( 84.48,127.45) --
	( 85.81,127.38) --
	( 87.14,127.04) --
	( 88.47,126.91) --
	( 89.80,126.53) --
	( 91.13,126.54) --
	( 92.46,126.60) --
	( 93.79,126.68) --
	( 95.12,126.52) --
	( 96.45,126.76) --
	( 97.78,127.34) --
	( 99.11,128.14) --
	(100.44,128.93) --
	(101.77,129.95) --
	(103.10,130.91) --
	(104.43,131.79) --
	(105.76,132.64) --
	(107.09,133.18) --
	(108.42,133.61) --
	(109.75,133.94) --
	(111.08,134.12) --
	(112.41,134.22) --
	(113.74,134.19) --
	(115.07,134.18) --
	(116.40,133.91) --
	(117.73,133.81) --
	(119.06,133.87) --
	(120.39,134.07) --
	(121.72,134.24) --
	(123.05,134.37) --
	(124.38,134.70) --
	(125.71,135.17) --
	(127.04,135.76) --
	(128.37,136.34) --
	(129.70,136.95) --
	(131.03,137.46) --
	(132.36,137.96) --
	(133.69,138.45) --
	(135.02,138.84) --
	(136.35,138.98) --
	(137.68,139.13) --
	(139.01,139.35) --
	(140.34,139.55) --
	(141.67,139.69) --
	(143.00,139.73) --
	(144.33,139.69) --
	(145.66,139.12) --
	(146.99,138.39) --
	(148.32,137.64) --
	(149.65,137.01) --
	(150.98,136.40) --
	(152.31,135.83) --
	(153.64,135.32) --
	(154.97,134.95) --
	(156.30,134.84) --
	(157.63,134.80) --
	(158.96,134.76) --
	(160.29,134.70) --
	(161.62,134.64) --
	(162.95,134.59) --
	(164.28,134.60) --
	(165.61,134.77) --
	(166.94,134.98) --
	(168.27,135.18) --
	(169.60,135.42) --
	(170.93,135.64) --
	(172.26,135.80) --
	(173.59,135.95) --
	(174.92,136.09) --
	(176.25,136.28) --
	(177.58,136.44) --
	(178.91,136.53) --
	(180.24,136.57) --
	(181.57,136.65) --
	(182.90,136.73) --
	(184.23,136.80) --
	(185.56,136.80) --
	(186.89,136.76) --
	(188.22,136.76) --
	(189.55,136.78) --
	(190.88,136.81) --
	(192.21,136.79) --
	(193.54,136.80) --
	(194.87,136.79) --
	(196.20,136.77) --
	(197.53,136.74) --
	(198.86,136.67) --
	(200.19,136.59) --
	(201.52,136.51) --
	(202.85,136.41) --
	(204.18,136.30) --
	(205.51,136.19) --
	(206.84,136.09) --
	(208.17,136.00) --
	(209.50,135.90) --
	(210.83,135.81) --
	(212.16,135.73) --
	(213.49,135.65) --
	(214.82,135.57) --
	(216.15,135.52) --
	(217.48,135.46) --
	(218.81,135.40) --
	(220.14,135.33) --
	(221.47,135.24) --
	(222.80,135.12) --
	(224.13,134.98) --
	(225.46,134.83) --
	(226.79,134.65) --
	(228.12,134.44) --
	(229.45,134.25) --
	(230.78,134.05) --
	(232.11,133.80) --
	(233.43,133.57) --
	(234.76,133.34) --
	(236.09,133.12) --
	(237.42,132.91) --
	(238.75,132.70) --
	(240.08,132.51) --
	(241.41,132.34) --
	(242.74,132.18) --
	(244.07,132.02) --
	(245.40,131.86) --
	(246.73,131.73) --
	(248.06,131.59) --
	(249.39,131.45) --
	(250.72,131.33) --
	(252.05,131.19) --
	(253.38,131.12) --
	(254.71,131.08) --
	(256.04,131.04) --
	(257.37,130.98) --
	(258.70,130.91) --
	(260.03,130.85) --
	(261.36,130.79) --
	(262.69,130.74) --
	(264.02,130.68) --
	(265.35,130.62) --
	(266.68,130.56) --
	(268.01,130.50) --
	(269.34,130.46) --
	(270.67,130.42) --
	(272.00,130.37) --
	(273.33,130.34) --
	(274.66,130.30) --
	(275.99,130.27) --
	(277.32,130.24) --
	(278.65,130.21) --
	(279.98,130.19) --
	(281.31,130.16) --
	(282.64,130.12) --
	(283.97,130.07) --
	(285.30,130.01) --
	(286.63,129.94) --
	(287.96,129.88) --
	(289.29,129.82) --
	(290.62,129.76) --
	(291.95,129.69) --
	(293.28,129.61) --
	(294.61,129.52) --
	(295.94,129.44) --
	(297.27,129.36) --
	(298.60,129.28) --
	(299.93,129.19) --
	(301.26,129.11) --
	(302.59,129.02) --
	(303.92,128.94) --
	(305.25,128.87) --
	(306.58,128.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.90,216.45) --
	( 55.23,210.99) --
	( 56.56,204.96) --
	( 57.89,201.07) --
	( 59.22,197.17) --
	( 60.55,191.01) --
	( 61.87,186.14) --
	( 63.20,182.43) --
	( 64.53,179.19) --
	( 65.86,177.60) --
	( 67.19,177.47) --
	( 68.52,177.91) --
	( 69.85,177.18) --
	( 71.18,176.55) --
	( 72.51,176.31) --
	( 73.84,175.67) --
	( 75.17,175.35) --
	( 76.50,174.89) --
	( 77.83,174.86) --
	( 79.16,175.33) --
	( 80.49,174.44) --
	( 81.82,173.80) --
	( 83.15,173.70) --
	( 84.48,174.16) --
	( 85.81,174.24) --
	( 87.14,173.99) --
	( 88.47,173.93) --
	( 89.80,173.64) --
	( 91.13,173.72) --
	( 92.46,173.84) --
	( 93.79,173.97) --
	( 95.12,173.80) --
	( 96.45,174.00) --
	( 97.78,174.51) --
	( 99.11,175.24) --
	(100.44,175.94) --
	(101.77,176.85) --
	(103.10,177.67) --
	(104.43,178.42) --
	(105.76,179.13) --
	(107.09,179.53) --
	(108.42,179.83) --
	(109.75,180.02) --
	(111.08,180.05) --
	(112.41,179.99) --
	(113.74,179.80) --
	(115.07,179.61) --
	(116.40,179.16) --
	(117.73,178.85) --
	(119.06,178.69) --
	(120.39,178.67) --
	(121.72,178.62) --
	(123.05,178.54) --
	(124.38,178.66) --
	(125.71,178.91) --
	(127.04,179.29) --
	(128.37,179.64) --
	(129.70,180.01) --
	(131.03,180.28) --
	(132.36,180.53) --
	(133.69,180.75) --
	(135.02,180.87) --
	(136.35,180.73) --
	(137.68,180.62) --
	(139.01,180.60) --
	(140.34,180.56) --
	(141.67,180.46) --
	(143.00,180.26) --
	(144.33,180.00) --
	(145.66,179.21) --
	(146.99,178.31) --
	(148.32,177.43) --
	(149.65,176.68) --
	(150.98,175.96) --
	(152.31,175.30) --
	(153.64,174.69) --
	(154.97,174.20) --
	(156.30,173.97) --
	(157.63,173.77) --
	(158.96,173.55) --
	(160.29,173.31) --
	(161.62,173.07) --
	(162.95,172.84) --
	(164.28,172.65) --
	(165.61,172.63) --
	(166.94,172.65) --
	(168.27,172.65) --
	(169.60,172.68) --
	(170.93,172.68) --
	(172.26,172.63) --
	(173.59,172.56) --
	(174.92,172.48) --
	(176.25,172.44) --
	(177.58,172.39) --
	(178.91,172.27) --
	(180.24,172.09) --
	(181.57,171.97) --
	(182.90,171.86) --
	(184.23,171.72) --
	(185.56,171.53) --
	(186.89,171.31) --
	(188.22,171.11) --
	(189.55,170.96) --
	(190.88,170.80) --
	(192.21,170.60) --
	(193.54,170.44) --
	(194.87,170.27) --
	(196.20,170.09) --
	(197.53,169.91) --
	(198.86,169.69) --
	(200.19,169.46) --
	(201.52,169.24) --
	(202.85,169.01) --
	(204.18,168.78) --
	(205.51,168.55) --
	(206.84,168.33) --
	(208.17,168.12) --
	(209.50,167.91) --
	(210.83,167.71) --
	(212.16,167.53) --
	(213.49,167.36) --
	(214.82,167.19) --
	(216.15,167.04) --
	(217.48,166.89) --
	(218.81,166.74) --
	(220.14,166.59) --
	(221.47,166.42) --
	(222.80,166.22) --
	(224.13,166.01) --
	(225.46,165.79) --
	(226.79,165.53) --
	(228.12,165.26) --
	(229.45,164.99) --
	(230.78,164.73) --
	(232.11,164.40) --
	(233.43,164.10) --
	(234.76,163.80) --
	(236.09,163.51) --
	(237.42,163.23) --
	(238.75,162.95) --
	(240.08,162.69) --
	(241.41,162.45) --
	(242.74,162.24) --
	(244.07,162.02) --
	(245.40,161.81) --
	(246.73,161.61) --
	(248.06,161.41) --
	(249.39,161.21) --
	(250.72,161.02) --
	(252.05,160.83) --
	(253.38,160.70) --
	(254.71,160.60) --
	(256.04,160.51) --
	(257.37,160.41) --
	(258.70,160.29) --
	(260.03,160.18) --
	(261.36,160.07) --
	(262.69,159.97) --
	(264.02,159.86) --
	(265.35,159.76) --
	(266.68,159.65) --
	(268.01,159.55) --
	(269.34,159.46) --
	(270.67,159.37) --
	(272.00,159.28) --
	(273.33,159.20) --
	(274.66,159.12) --
	(275.99,159.05) --
	(277.32,158.98) --
	(278.65,158.91) --
	(279.98,158.84) --
	(281.31,158.78) --
	(282.64,158.69) --
	(283.97,158.59) --
	(285.30,158.48) --
	(286.63,158.36) --
	(287.96,158.25) --
	(289.29,158.14) --
	(290.62,158.02) --
	(291.95,157.90) --
	(293.28,157.77) --
	(294.61,157.64) --
	(295.94,157.51) --
	(297.27,157.38) --
	(298.60,157.25) --
	(299.93,157.12) --
	(301.26,156.99) --
	(302.59,156.85) --
	(303.92,156.72) --
	(305.25,156.60) --
	(306.58,156.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.90, 78.01) --
	( 55.23, 74.10) --
	( 56.56, 73.66) --
	( 57.89, 76.20) --
	( 59.22, 79.08) --
	( 60.55, 78.61) --
	( 61.87, 79.23) --
	( 63.20, 79.61) --
	( 64.53, 80.75) --
	( 65.86, 83.21) --
	( 67.19, 85.55) --
	( 68.52, 87.09) --
	( 69.85, 86.84) --
	( 71.18, 86.38) --
	( 72.51, 86.18) --
	( 73.84, 85.34) --
	( 75.17, 84.84) --
	( 76.50, 84.11) --
	( 77.83, 83.80) --
	( 79.16, 83.86) --
	( 80.49, 82.46) --
	( 81.82, 81.27) --
	( 83.15, 80.64) --
	( 84.48, 80.73) --
	( 85.81, 80.52) --
	( 87.14, 80.09) --
	( 88.47, 79.89) --
	( 89.80, 79.43) --
	( 91.13, 79.36) --
	( 92.46, 79.36) --
	( 93.79, 79.40) --
	( 95.12, 79.23) --
	( 96.45, 79.52) --
	( 97.78, 80.17) --
	( 99.11, 81.04) --
	(100.44, 81.91) --
	(101.77, 83.06) --
	(103.10, 84.14) --
	(104.43, 85.16) --
	(105.76, 86.16) --
	(107.09, 86.82) --
	(108.42, 87.38) --
	(109.75, 87.86) --
	(111.08, 88.20) --
	(112.41, 88.44) --
	(113.74, 88.57) --
	(115.07, 88.74) --
	(116.40, 88.66) --
	(117.73, 88.77) --
	(119.06, 89.05) --
	(120.39, 89.47) --
	(121.72, 89.86) --
	(123.05, 90.20) --
	(124.38, 90.75) --
	(125.71, 91.44) --
	(127.04, 92.23) --
	(128.37, 93.05) --
	(129.70, 93.89) --
	(131.03, 94.63) --
	(132.36, 95.39) --
	(133.69, 96.14) --
	(135.02, 96.82) --
	(136.35, 97.24) --
	(137.68, 97.64) --
	(139.01, 98.11) --
	(140.34, 98.55) --
	(141.67, 98.93) --
	(143.00, 99.19) --
	(144.33, 99.39) --
	(145.66, 99.04) --
	(146.99, 98.48) --
	(148.32, 97.86) --
	(149.65, 97.34) --
	(150.98, 96.83) --
	(152.31, 96.36) --
	(153.64, 95.94) --
	(154.97, 95.69) --
	(156.30, 95.72) --
	(157.63, 95.84) --
	(158.96, 95.97) --
	(160.29, 96.09) --
	(161.62, 96.21) --
	(162.95, 96.34) --
	(164.28, 96.55) --
	(165.61, 96.91) --
	(166.94, 97.30) --
	(168.27, 97.70) --
	(169.60, 98.16) --
	(170.93, 98.59) --
	(172.26, 98.96) --
	(173.59, 99.34) --
	(174.92, 99.70) --
	(176.25,100.11) --
	(177.58,100.49) --
	(178.91,100.79) --
	(180.24,101.04) --
	(181.57,101.33) --
	(182.90,101.61) --
	(184.23,101.87) --
	(185.56,102.06) --
	(186.89,102.22) --
	(188.22,102.40) --
	(189.55,102.61) --
	(190.88,102.81) --
	(192.21,102.98) --
	(193.54,103.16) --
	(194.87,103.32) --
	(196.20,103.46) --
	(197.53,103.57) --
	(198.86,103.65) --
	(200.19,103.72) --
	(201.52,103.78) --
	(202.85,103.81) --
	(204.18,103.82) --
	(205.51,103.84) --
	(206.84,103.86) --
	(208.17,103.88) --
	(209.50,103.89) --
	(210.83,103.90) --
	(212.16,103.93) --
	(213.49,103.94) --
	(214.82,103.96) --
	(216.15,103.99) --
	(217.48,104.03) --
	(218.81,104.05) --
	(220.14,104.07) --
	(221.47,104.06) --
	(222.80,104.01) --
	(224.13,103.95) --
	(225.46,103.87) --
	(226.79,103.76) --
	(228.12,103.62) --
	(229.45,103.50) --
	(230.78,103.38) --
	(232.11,103.20) --
	(233.43,103.04) --
	(234.76,102.89) --
	(236.09,102.73) --
	(237.42,102.59) --
	(238.75,102.45) --
	(240.08,102.33) --
	(241.41,102.22) --
	(242.74,102.12) --
	(244.07,102.02) --
	(245.40,101.92) --
	(246.73,101.84) --
	(248.06,101.76) --
	(249.39,101.69) --
	(250.72,101.63) --
	(252.05,101.55) --
	(253.38,101.54) --
	(254.71,101.55) --
	(256.04,101.56) --
	(257.37,101.55) --
	(258.70,101.54) --
	(260.03,101.52) --
	(261.36,101.51) --
	(262.69,101.50) --
	(264.02,101.49) --
	(265.35,101.48) --
	(266.68,101.47) --
	(268.01,101.45) --
	(269.34,101.45) --
	(270.67,101.46) --
	(272.00,101.46) --
	(273.33,101.47) --
	(274.66,101.48) --
	(275.99,101.49) --
	(277.32,101.51) --
	(278.65,101.52) --
	(279.98,101.53) --
	(281.31,101.55) --
	(282.64,101.56) --
	(283.97,101.55) --
	(285.30,101.54) --
	(286.63,101.52) --
	(287.96,101.51) --
	(289.29,101.50) --
	(290.62,101.50) --
	(291.95,101.48) --
	(293.28,101.44) --
	(294.61,101.41) --
	(295.94,101.38) --
	(297.27,101.34) --
	(298.60,101.30) --
	(299.93,101.27) --
	(301.26,101.23) --
	(302.59,101.20) --
	(303.92,101.17) --
	(305.25,101.14) --
	(306.58,101.11);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.90,237.71) --
	( 55.23,232.01) --
	( 56.56,225.13) --
	( 57.89,220.26) --
	( 59.22,215.31) --
	( 60.55,208.28) --
	( 61.87,202.56) --
	( 63.20,198.22) --
	( 64.53,194.31) --
	( 65.86,192.10) --
	( 67.19,191.59) --
	( 68.52,191.87) --
	( 69.85,191.05) --
	( 71.18,190.40) --
	( 72.51,190.16) --
	( 73.84,189.55) --
	( 75.17,189.26) --
	( 76.50,188.84) --
	( 77.83,188.85) --
	( 79.16,189.39) --
	( 80.49,188.57) --
	( 81.82,188.01) --
	( 83.15,187.99) --
	( 84.48,188.52) --
	( 85.81,188.63) --
	( 87.14,188.42) --
	( 88.47,188.38) --
	( 89.80,188.11) --
	( 91.13,188.21) --
	( 92.46,188.35) --
	( 93.79,188.49) --
	( 95.12,188.33) --
	( 96.45,188.51) --
	( 97.78,189.00) --
	( 99.11,189.71) --
	(100.44,190.39) --
	(101.77,191.26) --
	(103.10,192.04) --
	(104.43,192.75) --
	(105.76,193.41) --
	(107.09,193.77) --
	(108.42,194.03) --
	(109.75,194.18) --
	(111.08,194.16) --
	(112.41,194.05) --
	(113.74,193.81) --
	(115.07,193.57) --
	(116.40,193.06) --
	(117.73,192.69) --
	(119.06,192.46) --
	(120.39,192.37) --
	(121.72,192.26) --
	(123.05,192.11) --
	(124.38,192.16) --
	(125.71,192.35) --
	(127.04,192.66) --
	(128.37,192.94) --
	(129.70,193.24) --
	(131.03,193.43) --
	(132.36,193.61) --
	(133.69,193.75) --
	(135.02,193.78) --
	(136.35,193.55) --
	(137.68,193.37) --
	(139.01,193.27) --
	(140.34,193.15) --
	(141.67,192.98) --
	(143.00,192.72) --
	(144.33,192.38) --
	(145.66,191.52) --
	(146.99,190.57) --
	(148.32,189.65) --
	(149.65,188.87) --
	(150.98,188.12) --
	(152.31,187.42) --
	(153.64,186.79) --
	(154.97,186.26) --
	(156.30,185.98) --
	(157.63,185.74) --
	(158.96,185.47) --
	(160.29,185.17) --
	(161.62,184.88) --
	(162.95,184.59) --
	(164.28,184.34) --
	(165.61,184.27) --
	(166.94,184.23) --
	(168.27,184.16) --
	(169.60,184.13) --
	(170.93,184.06) --
	(172.26,183.95) --
	(173.59,183.81) --
	(174.92,183.66) --
	(176.25,183.55) --
	(177.58,183.43) --
	(178.91,183.24) --
	(180.24,183.00) --
	(181.57,182.82) --
	(182.90,182.65) --
	(184.23,182.46) --
	(185.56,182.20) --
	(186.89,181.92) --
	(188.22,181.67) --
	(189.55,181.46) --
	(190.88,181.24) --
	(192.21,180.99) --
	(193.54,180.77) --
	(194.87,180.55) --
	(196.20,180.33) --
	(197.53,180.10) --
	(198.86,179.84) --
	(200.19,179.56) --
	(201.52,179.30) --
	(202.85,179.03) --
	(204.18,178.75) --
	(205.51,178.49) --
	(206.84,178.23) --
	(208.17,177.99) --
	(209.50,177.75) --
	(210.83,177.52) --
	(212.16,177.30) --
	(213.49,177.10) --
	(214.82,176.90) --
	(216.15,176.72) --
	(217.48,176.54) --
	(218.81,176.37) --
	(220.14,176.19) --
	(221.47,176.00) --
	(222.80,175.78) --
	(224.13,175.54) --
	(225.46,175.30) --
	(226.79,175.02) --
	(228.12,174.73) --
	(229.45,174.44) --
	(230.78,174.15) --
	(232.11,173.81) --
	(233.43,173.48) --
	(234.76,173.16) --
	(236.09,172.85) --
	(237.42,172.54) --
	(238.75,172.25) --
	(240.08,171.96) --
	(241.41,171.71) --
	(242.74,171.47) --
	(244.07,171.24) --
	(245.40,171.01) --
	(246.73,170.79) --
	(248.06,170.57) --
	(249.39,170.36) --
	(250.72,170.15) --
	(252.05,169.94) --
	(253.38,169.79) --
	(254.71,169.68) --
	(256.04,169.57) --
	(257.37,169.45) --
	(258.70,169.32) --
	(260.03,169.19) --
	(261.36,169.07) --
	(262.69,168.95) --
	(264.02,168.83) --
	(265.35,168.71) --
	(266.68,168.59) --
	(268.01,168.47) --
	(269.34,168.37) --
	(270.67,168.27) --
	(272.00,168.17) --
	(273.33,168.07) --
	(274.66,167.97) --
	(275.99,167.89) --
	(277.32,167.80) --
	(278.65,167.72) --
	(279.98,167.65) --
	(281.31,167.57) --
	(282.64,167.47) --
	(283.97,167.35) --
	(285.30,167.22) --
	(286.63,167.09) --
	(287.96,166.96) --
	(289.29,166.84) --
	(290.62,166.71) --
	(291.95,166.57) --
	(293.28,166.42) --
	(294.61,166.28) --
	(295.94,166.14) --
	(297.27,165.99) --
	(298.60,165.85) --
	(299.93,165.70) --
	(301.26,165.55) --
	(302.59,165.40) --
	(303.92,165.26) --
	(305.25,165.12) --
	(306.58,164.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.90, 56.75) --
	( 55.23, 53.08) --
	( 56.56, 53.49) --
	( 57.89, 57.02) --
	( 59.22, 60.94) --
	( 60.55, 61.34) --
	( 61.87, 62.81) --
	( 63.20, 63.82) --
	( 64.53, 65.63) --
	( 65.86, 68.72) --
	( 67.19, 71.43) --
	( 68.52, 73.14) --
	( 69.85, 72.97) --
	( 71.18, 72.53) --
	( 72.51, 72.33) --
	( 73.84, 71.47) --
	( 75.17, 70.93) --
	( 76.50, 70.17) --
	( 77.83, 69.82) --
	( 79.16, 69.81) --
	( 80.49, 68.34) --
	( 81.82, 67.05) --
	( 83.15, 66.34) --
	( 84.48, 66.38) --
	( 85.81, 66.12) --
	( 87.14, 65.67) --
	( 88.47, 65.44) --
	( 89.80, 64.96) --
	( 91.13, 64.87) --
	( 92.46, 64.84) --
	( 93.79, 64.87) --
	( 95.12, 64.70) --
	( 96.45, 65.01) --
	( 97.78, 65.67) --
	( 99.11, 66.57) --
	(100.44, 67.47) --
	(101.77, 68.65) --
	(103.10, 69.77) --
	(104.43, 70.84) --
	(105.76, 71.87) --
	(107.09, 72.58) --
	(108.42, 73.18) --
	(109.75, 73.70) --
	(111.08, 74.09) --
	(112.41, 74.38) --
	(113.74, 74.56) --
	(115.07, 74.78) --
	(116.40, 74.76) --
	(117.73, 74.93) --
	(119.06, 75.28) --
	(120.39, 75.77) --
	(121.72, 76.23) --
	(123.05, 76.63) --
	(124.38, 77.24) --
	(125.71, 78.00) --
	(127.04, 78.86) --
	(128.37, 79.75) --
	(129.70, 80.66) --
	(131.03, 81.48) --
	(132.36, 82.31) --
	(133.69, 83.15) --
	(135.02, 83.91) --
	(136.35, 84.42) --
	(137.68, 84.90) --
	(139.01, 85.44) --
	(140.34, 85.95) --
	(141.67, 86.40) --
	(143.00, 86.73) --
	(144.33, 87.01) --
	(145.66, 86.72) --
	(146.99, 86.21) --
	(148.32, 85.64) --
	(149.65, 85.15) --
	(150.98, 84.67) --
	(152.31, 84.24) --
	(153.64, 83.85) --
	(154.97, 83.63) --
	(156.30, 83.70) --
	(157.63, 83.87) --
	(158.96, 84.05) --
	(160.29, 84.23) --
	(161.62, 84.40) --
	(162.95, 84.59) --
	(164.28, 84.86) --
	(165.61, 85.28) --
	(166.94, 85.73) --
	(168.27, 86.19) --
	(169.60, 86.71) --
	(170.93, 87.21) --
	(172.26, 87.65) --
	(173.59, 88.09) --
	(174.92, 88.52) --
	(176.25, 89.00) --
	(177.58, 89.45) --
	(178.91, 89.82) --
	(180.24, 90.13) --
	(181.57, 90.48) --
	(182.90, 90.82) --
	(184.23, 91.14) --
	(185.56, 91.39) --
	(186.89, 91.60) --
	(188.22, 91.85) --
	(189.55, 92.11) --
	(190.88, 92.37) --
	(192.21, 92.59) --
	(193.54, 92.82) --
	(194.87, 93.03) --
	(196.20, 93.22) --
	(197.53, 93.38) --
	(198.86, 93.51) --
	(200.19, 93.62) --
	(201.52, 93.72) --
	(202.85, 93.79) --
	(204.18, 93.84) --
	(205.51, 93.90) --
	(206.84, 93.95) --
	(208.17, 94.01) --
	(209.50, 94.05) --
	(210.83, 94.10) --
	(212.16, 94.16) --
	(213.49, 94.20) --
	(214.82, 94.24) --
	(216.15, 94.31) --
	(217.48, 94.37) --
	(218.81, 94.43) --
	(220.14, 94.46) --
	(221.47, 94.48) --
	(222.80, 94.46) --
	(224.13, 94.41) --
	(225.46, 94.35) --
	(226.79, 94.27) --
	(228.12, 94.15) --
	(229.45, 94.05) --
	(230.78, 93.95) --
	(232.11, 93.80) --
	(233.43, 93.66) --
	(234.76, 93.53) --
	(236.09, 93.40) --
	(237.42, 93.27) --
	(238.75, 93.16) --
	(240.08, 93.05) --
	(241.41, 92.96) --
	(242.74, 92.88) --
	(244.07, 92.80) --
	(245.40, 92.72) --
	(246.73, 92.66) --
	(248.06, 92.60) --
	(249.39, 92.55) --
	(250.72, 92.50) --
	(252.05, 92.45) --
	(253.38, 92.45) --
	(254.71, 92.48) --
	(256.04, 92.50) --
	(257.37, 92.51) --
	(258.70, 92.51) --
	(260.03, 92.51) --
	(261.36, 92.52) --
	(262.69, 92.52) --
	(264.02, 92.53) --
	(265.35, 92.53) --
	(266.68, 92.53) --
	(268.01, 92.53) --
	(269.34, 92.54) --
	(270.67, 92.56) --
	(272.00, 92.58) --
	(273.33, 92.60) --
	(274.66, 92.62) --
	(275.99, 92.65) --
	(277.32, 92.68) --
	(278.65, 92.70) --
	(279.98, 92.73) --
	(281.31, 92.76) --
	(282.64, 92.78) --
	(283.97, 92.79) --
	(285.30, 92.79) --
	(286.63, 92.79) --
	(287.96, 92.79) --
	(289.29, 92.81) --
	(290.62, 92.81) --
	(291.95, 92.81) --
	(293.28, 92.79) --
	(294.61, 92.77) --
	(295.94, 92.75) --
	(297.27, 92.73) --
	(298.60, 92.71) --
	(299.93, 92.69) --
	(301.26, 92.66) --
	(302.59, 92.65) --
	(303.92, 92.63) --
	(305.25, 92.62) --
	(306.58, 92.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (185.07, 43.84) -- (185.07,246.94);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.26, 43.84) rectangle (319.21,246.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86, 47.96) {-50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86, 94.50) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86,141.04) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86,187.58) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.86,234.13) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 51.27) --
	( 41.26, 51.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 97.81) --
	( 41.26, 97.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26,144.35) --
	( 41.26,144.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26,190.89) --
	( 41.26,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26,237.43) --
	( 41.26,237.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.90, 40.84) --
	( 53.90, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.09, 40.84) --
	(107.09, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.59, 40.84) --
	(173.59, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.08, 40.84) --
	(240.08, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.58, 40.84) --
	(306.58, 43.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 53.90, 31.83) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 53.90, 21.46) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (107.09, 31.83) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (107.09, 21.46) {108};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (173.59, 31.83) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (173.59, 21.46) {202};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (240.08, 31.83) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (240.08, 21.46) {285};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.58, 31.83) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.58, 21.46) {350};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (180.24,  8.40) {$h$ / Effective number of observations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,145.39) {Non-food consumption};
\end{scope}
\end{tikzpicture}


==> RHC-0-0.1.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-20 09:56:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 48.73, 43.84) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.73, 43.84) rectangle (319.21,246.95);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73, 94.39) --
	(319.21, 94.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,147.70) --
	(319.21,147.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,201.01) --
	(319.21,201.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.76, 43.84) --
	( 91.76,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.23, 43.84) --
	(153.23,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.71, 43.84) --
	(214.71,246.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.18, 43.84) --
	(276.18,246.94);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.73, 67.73) --
	(319.21, 67.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.73,121.04) --
	(319.21,121.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.73,174.35) --
	(319.21,174.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.73,227.66) --
	(319.21,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.02, 43.84) --
	( 61.02,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.50, 43.84) --
	(122.50,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.97, 43.84) --
	(183.97,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.45, 43.84) --
	(245.45,246.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.92, 43.84) --
	(306.92,246.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.02,140.85) --
	( 73.32,140.87) --
	( 85.61,142.02) --
	( 97.91,141.13) --
	(110.20,141.41) --
	(122.50,148.29) --
	(134.79,139.72) --
	(147.09,150.89) --
	(159.38,149.34) --
	(171.68,156.38) --
	(183.97,155.72) --
	(196.27,144.29) --
	(208.56,149.91) --
	(220.86,141.58) --
	(233.15,142.17) --
	(245.45,148.09) --
	(257.74,155.00) --
	(270.04,152.89) --
	(282.33,144.71) --
	(294.63,139.32) --
	(306.92,140.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.02,210.29) --
	( 73.32,210.05) --
	( 85.61,211.53) --
	( 97.91,209.29) --
	(110.20,209.00) --
	(122.50,216.35) --
	(134.79,206.46) --
	(147.09,215.17) --
	(159.38,215.24) --
	(171.68,220.72) --
	(183.97,220.03) --
	(196.27,206.64) --
	(208.56,213.52) --
	(220.86,203.38) --
	(233.15,204.13) --
	(245.45,209.28) --
	(257.74,215.63) --
	(270.04,213.09) --
	(282.33,202.88) --
	(294.63,200.71) --
	(306.92,199.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.02, 71.41) --
	( 73.32, 71.70) --
	( 85.61, 72.51) --
	( 97.91, 72.97) --
	(110.20, 73.82) --
	(122.50, 80.23) --
	(134.79, 72.98) --
	(147.09, 86.60) --
	(159.38, 83.45) --
	(171.68, 92.03) --
	(183.97, 91.40) --
	(196.27, 81.93) --
	(208.56, 86.31) --
	(220.86, 79.78) --
	(233.15, 80.21) --
	(245.45, 86.91) --
	(257.74, 94.36) --
	(270.04, 92.69) --
	(282.33, 86.54) --
	(294.63, 77.93) --
	(306.92, 80.65);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 61.02,228.62) --
	( 73.32,228.31) --
	( 85.61,229.88) --
	( 97.91,227.28) --
	(110.20,226.84) --
	(122.50,234.32) --
	(134.79,224.08) --
	(147.09,232.15) --
	(159.38,232.63) --
	(171.68,237.71) --
	(183.97,237.01) --
	(196.27,223.11) --
	(208.56,230.31) --
	(220.86,219.70) --
	(233.15,220.49) --
	(245.45,225.43) --
	(257.74,231.64) --
	(270.04,228.98) --
	(282.33,218.24) --
	(294.63,216.92) --
	(306.92,215.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 61.02, 53.08) --
	( 73.32, 53.43) --
	( 85.61, 54.16) --
	( 97.91, 54.98) --
	(110.20, 55.98) --
	(122.50, 62.26) --
	(134.79, 55.36) --
	(147.09, 69.63) --
	(159.38, 66.05) --
	(171.68, 75.04) --
	(183.97, 74.42) --
	(196.27, 65.47) --
	(208.56, 69.51) --
	(220.86, 63.47) --
	(233.15, 63.85) --
	(245.45, 70.75) --
	(257.74, 78.35) --
	(270.04, 76.80) --
	(282.33, 71.18) --
	(294.63, 61.72) --
	(306.92, 64.90);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.73, 43.84) rectangle (319.21,246.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.33, 64.42) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.33,117.74) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.33,171.05) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.33,224.36) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73, 67.73) --
	( 48.73, 67.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73,121.04) --
	( 48.73,121.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73,174.35) --
	( 48.73,174.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73,227.66) --
	( 48.73,227.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.02, 40.84) --
	( 61.02, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.50, 40.84) --
	(122.50, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.97, 40.84) --
	(183.97, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.45, 40.84) --
	(245.45, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.92, 40.84) --
	(306.92, 43.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 61.02, 31.83) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 61.02, 21.46) {5735};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.50, 31.83) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.50, 21.46) {5607};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (183.97, 31.83) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (183.97, 21.46) {5336};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (245.45, 31.83) {0.075};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (245.45, 21.46) {5020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.92, 31.83) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.92, 21.46) {4728};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (183.97,  8.40) {$h$ / Number of observations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,145.39) {Effect of RHC on 30-day mortality};
\end{scope}
\end{tikzpicture}


==> extreme-value.tex <==
% Created by tikzDevice version 0.10.1 on 2016-10-12 11:49:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,469.75);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (411.94,469.76);
\end{scope}
\begin{scope}
\path[clip] ( 39.13,445.14) rectangle (158.15,463.76);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.13,445.14) rectangle (158.15,463.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 98.64,451.14) {0};
\end{scope}
\begin{scope}
\path[clip] (164.15,445.14) rectangle (283.18,463.76);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.15,445.14) rectangle (283.18,463.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (223.67,451.14) {1};
\end{scope}
\begin{scope}
\path[clip] ( 39.13,311.92) rectangle (158.15,445.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.13,311.92) rectangle (158.15,445.14);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,325.23) --
	(158.15,325.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,355.99) --
	(158.15,355.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,386.75) --
	(158.15,386.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,417.52) --
	(158.15,417.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,311.92) --
	( 58.24,445.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.63,311.92) --
	( 85.63,445.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.02,311.92) --
	(113.02,445.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.42,311.92) --
	(140.42,445.14);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,340.61) --
	(158.15,340.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,371.37) --
	(158.15,371.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,402.13) --
	(158.15,402.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,432.90) --
	(158.15,432.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.54,311.92) --
	( 44.54,445.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.93,311.92) --
	( 71.93,445.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.33,311.92) --
	( 99.33,445.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.72,311.92) --
	(126.72,445.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.11,311.92) --
	(154.11,445.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.54,422.34) --
	( 45.91,422.91) --
	( 47.28,423.46) --
	( 48.65,423.98) --
	( 50.02,424.47) --
	( 51.39,424.95) --
	( 52.76,425.40) --
	( 54.13,425.83) --
	( 55.50,426.24) --
	( 56.87,426.64) --
	( 58.24,427.02) --
	( 59.61,427.39) --
	( 60.97,427.74) --
	( 62.34,428.08) --
	( 63.71,428.41) --
	( 65.08,428.73) --
	( 66.45,429.03) --
	( 67.82,429.33) --
	( 69.19,429.62) --
	( 70.56,429.90) --
	( 71.93,430.17) --
	( 73.30,430.43) --
	( 74.67,430.69) --
	( 76.04,430.93) --
	( 77.41,431.18) --
	( 78.78,431.41) --
	( 80.15,431.64) --
	( 81.52,431.86) --
	( 82.89,432.08) --
	( 84.26,432.29) --
	( 85.63,432.50) --
	( 87.00,432.70) --
	( 88.37,432.90) --
	( 89.74,433.10) --
	( 91.11,433.29) --
	( 92.48,433.47) --
	( 93.85,433.65) --
	( 95.22,433.83) --
	( 96.59,434.00) --
	( 97.96,434.17) --
	( 99.33,434.34) --
	(100.70,434.50) --
	(102.07,434.66) --
	(103.44,434.82) --
	(104.80,434.98) --
	(106.17,435.13) --
	(107.54,435.28) --
	(108.91,435.42) --
	(110.28,435.57) --
	(111.65,435.71) --
	(113.02,435.85) --
	(114.39,435.98) --
	(115.76,436.12) --
	(117.13,436.25) --
	(118.50,436.38) --
	(119.87,436.51) --
	(121.24,436.64) --
	(122.61,436.76) --
	(123.98,436.88) --
	(125.35,437.00) --
	(126.72,437.12) --
	(128.09,437.24) --
	(129.46,437.35) --
	(130.83,437.47) --
	(132.20,437.58) --
	(133.57,437.69) --
	(134.94,437.80) --
	(136.31,437.90) --
	(137.68,438.01) --
	(139.05,438.11) --
	(140.42,438.22) --
	(141.79,438.32) --
	(143.16,438.42) --
	(144.53,438.52) --
	(145.90,438.62) --
	(147.27,438.71) --
	(148.64,438.81) --
	(150.00,438.90) --
	(151.37,439.00) --
	(152.74,439.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.54,384.60) --
	( 45.91,385.56) --
	( 47.28,386.35) --
	( 48.65,387.16) --
	( 50.02,387.78) --
	( 51.39,388.25) --
	( 52.76,388.86) --
	( 54.13,389.22) --
	( 55.50,389.68) --
	( 56.87,390.28) --
	( 58.24,390.77) --
	( 59.61,391.05) --
	( 60.97,391.24) --
	( 62.34,391.78) --
	( 63.71,392.05) --
	( 65.08,392.58) --
	( 66.45,392.90) --
	( 67.82,393.09) --
	( 69.19,393.43) --
	( 70.56,393.71) --
	( 71.93,393.90) --
	( 73.30,394.18) --
	( 74.67,394.63) --
	( 76.04,395.09) --
	( 77.41,395.41) --
	( 78.78,395.68) --
	( 80.15,396.02) --
	( 81.52,396.23) --
	( 82.89,396.40) --
	( 84.26,396.51) --
	( 85.63,396.91) --
	( 87.00,397.22) --
	( 88.37,397.40) --
	( 89.74,397.52) --
	( 91.11,397.82) --
	( 92.48,397.98) --
	( 93.85,398.28) --
	( 95.22,398.47) --
	( 96.59,398.64) --
	( 97.96,399.01) --
	( 99.33,399.36) --
	(100.70,399.51) --
	(102.07,399.65) --
	(103.44,399.89) --
	(104.80,399.99) --
	(106.17,400.04) --
	(107.54,400.11) --
	(108.91,400.35) --
	(110.28,400.47) --
	(111.65,400.63) --
	(113.02,400.79) --
	(114.39,400.92) --
	(115.76,400.97) --
	(117.13,401.01) --
	(118.50,401.16) --
	(119.87,401.24) --
	(121.24,401.33) --
	(122.61,401.55) --
	(123.98,401.70) --
	(125.35,401.81) --
	(126.72,402.06) --
	(128.09,402.19) --
	(129.46,402.35) --
	(130.83,402.54) --
	(132.20,402.61) --
	(133.57,402.64) --
	(134.94,402.91) --
	(136.31,403.00) --
	(137.68,403.17) --
	(139.05,403.22) --
	(140.42,403.48) --
	(141.79,403.74) --
	(143.16,403.89) --
	(144.53,404.01) --
	(145.90,404.18) --
	(147.27,404.24) --
	(148.64,404.55) --
	(150.00,404.58) --
	(151.37,404.65) --
	(152.74,404.69);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.13,311.92) rectangle (158.15,445.14);
\end{scope}
\begin{scope}
\path[clip] ( 39.13,172.70) rectangle (158.15,305.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.13,172.70) rectangle (158.15,305.92);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,186.00) --
	(158.15,186.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,216.77) --
	(158.15,216.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,247.53) --
	(158.15,247.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,278.29) --
	(158.15,278.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,172.70) --
	( 58.24,305.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.63,172.70) --
	( 85.63,305.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.02,172.70) --
	(113.02,305.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.42,172.70) --
	(140.42,305.92);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,201.38) --
	(158.15,201.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,232.15) --
	(158.15,232.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,262.91) --
	(158.15,262.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,293.68) --
	(158.15,293.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.54,172.70) --
	( 44.54,305.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.93,172.70) --
	( 71.93,305.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.33,172.70) --
	( 99.33,305.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.72,172.70) --
	(126.72,305.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.11,172.70) --
	(154.11,305.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.54,203.93) --
	( 45.91,204.33) --
	( 47.28,204.72) --
	( 48.65,205.10) --
	( 50.02,205.46) --
	( 51.39,205.82) --
	( 52.76,206.17) --
	( 54.13,206.50) --
	( 55.50,206.83) --
	( 56.87,207.14) --
	( 58.24,207.45) --
	( 59.61,207.75) --
	( 60.97,208.03) --
	( 62.34,208.32) --
	( 63.71,208.59) --
	( 65.08,208.85) --
	( 66.45,209.11) --
	( 67.82,209.36) --
	( 69.19,209.61) --
	( 70.56,209.85) --
	( 71.93,210.08) --
	( 73.30,210.31) --
	( 74.67,210.53) --
	( 76.04,210.74) --
	( 77.41,210.95) --
	( 78.78,211.16) --
	( 80.15,211.36) --
	( 81.52,211.56) --
	( 82.89,211.75) --
	( 84.26,211.94) --
	( 85.63,212.12) --
	( 87.00,212.30) --
	( 88.37,212.48) --
	( 89.74,212.66) --
	( 91.11,212.83) --
	( 92.48,212.99) --
	( 93.85,213.16) --
	( 95.22,213.32) --
	( 96.59,213.47) --
	( 97.96,213.63) --
	( 99.33,213.78) --
	(100.70,213.93) --
	(102.07,214.08) --
	(103.44,214.22) --
	(104.80,214.36) --
	(106.17,214.50) --
	(107.54,214.64) --
	(108.91,214.77) --
	(110.28,214.90) --
	(111.65,215.03) --
	(113.02,215.16) --
	(114.39,215.29) --
	(115.76,215.41) --
	(117.13,215.54) --
	(118.50,215.66) --
	(119.87,215.78) --
	(121.24,215.89) --
	(122.61,216.01) --
	(123.98,216.12) --
	(125.35,216.24) --
	(126.72,216.35) --
	(128.09,216.46) --
	(129.46,216.56) --
	(130.83,216.67) --
	(132.20,216.77) --
	(133.57,216.88) --
	(134.94,216.98) --
	(136.31,217.08) --
	(137.68,217.18) --
	(139.05,217.28) --
	(140.42,217.38) --
	(141.79,217.47) --
	(143.16,217.57) --
	(144.53,217.66) --
	(145.90,217.75) --
	(147.27,217.84) --
	(148.64,217.94) --
	(150.00,218.02) --
	(151.37,218.11) --
	(152.74,218.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.54,178.75) --
	( 45.91,179.36) --
	( 47.28,179.92) --
	( 48.65,180.42) --
	( 50.02,180.94) --
	( 51.39,181.46) --
	( 52.76,182.23) --
	( 54.13,182.72) --
	( 55.50,183.12) --
	( 56.87,183.71) --
	( 58.24,184.13) --
	( 59.61,184.75) --
	( 60.97,185.14) --
	( 62.34,185.98) --
	( 63.71,186.32) --
	( 65.08,186.68) --
	( 66.45,186.88) --
	( 67.82,187.08) --
	( 69.19,187.42) --
	( 70.56,187.61) --
	( 71.93,187.92) --
	( 73.30,188.26) --
	( 74.67,188.55) --
	( 76.04,188.77) --
	( 77.41,189.09) --
	( 78.78,189.45) --
	( 80.15,189.77) --
	( 81.52,189.98) --
	( 82.89,190.16) --
	( 84.26,190.45) --
	( 85.63,190.75) --
	( 87.00,190.90) --
	( 88.37,191.22) --
	( 89.74,191.43) --
	( 91.11,191.55) --
	( 92.48,191.92) --
	( 93.85,192.00) --
	( 95.22,192.19) --
	( 96.59,192.32) --
	( 97.96,192.56) --
	( 99.33,192.60) --
	(100.70,192.81) --
	(102.07,193.19) --
	(103.44,193.29) --
	(104.80,193.46) --
	(106.17,193.65) --
	(107.54,193.85) --
	(108.91,193.98) --
	(110.28,194.20) --
	(111.65,194.30) --
	(113.02,194.41) --
	(114.39,194.54) --
	(115.76,194.66) --
	(117.13,194.70) --
	(118.50,194.82) --
	(119.87,194.88) --
	(121.24,195.01) --
	(122.61,195.17) --
	(123.98,195.32) --
	(125.35,195.43) --
	(126.72,195.61) --
	(128.09,195.77) --
	(129.46,195.81) --
	(130.83,195.88) --
	(132.20,195.98) --
	(133.57,196.00) --
	(134.94,196.12) --
	(136.31,196.17) --
	(137.68,196.36) --
	(139.05,196.45) --
	(140.42,196.54) --
	(141.79,196.67) --
	(143.16,196.79) --
	(144.53,196.90) --
	(145.90,197.11) --
	(147.27,197.13) --
	(148.64,197.25) --
	(150.00,197.33) --
	(151.37,197.35) --
	(152.74,197.43);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.13,172.70) rectangle (158.15,305.92);
\end{scope}
\begin{scope}
\path[clip] ( 39.13, 33.48) rectangle (158.15,166.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.13, 33.48) rectangle (158.15,166.70);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13, 46.78) --
	(158.15, 46.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13, 77.54) --
	(158.15, 77.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,108.31) --
	(158.15,108.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,139.07) --
	(158.15,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24, 33.48) --
	( 58.24,166.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.63, 33.48) --
	( 85.63,166.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.02, 33.48) --
	(113.02,166.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.42, 33.48) --
	(140.42,166.70);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 62.16) --
	(158.15, 62.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 92.93) --
	(158.15, 92.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,123.69) --
	(158.15,123.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,154.45) --
	(158.15,154.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.54, 33.48) --
	( 44.54,166.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.93, 33.48) --
	( 71.93,166.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.33, 33.48) --
	( 99.33,166.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.72, 33.48) --
	(126.72,166.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.11, 33.48) --
	(154.11,166.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.54, 91.23) --
	( 45.91, 91.44) --
	( 47.28, 91.65) --
	( 48.65, 91.86) --
	( 50.02, 92.08) --
	( 51.39, 92.29) --
	( 52.76, 92.51) --
	( 54.13, 92.72) --
	( 55.50, 92.93) --
	( 56.87, 93.13) --
	( 58.24, 93.34) --
	( 59.61, 93.53) --
	( 60.97, 93.73) --
	( 62.34, 93.92) --
	( 63.71, 94.11) --
	( 65.08, 94.30) --
	( 66.45, 94.48) --
	( 67.82, 94.66) --
	( 69.19, 94.83) --
	( 70.56, 95.00) --
	( 71.93, 95.17) --
	( 73.30, 95.34) --
	( 74.67, 95.50) --
	( 76.04, 95.66) --
	( 77.41, 95.81) --
	( 78.78, 95.97) --
	( 80.15, 96.12) --
	( 81.52, 96.26) --
	( 82.89, 96.41) --
	( 84.26, 96.55) --
	( 85.63, 96.69) --
	( 87.00, 96.82) --
	( 88.37, 96.96) --
	( 89.74, 97.09) --
	( 91.11, 97.22) --
	( 92.48, 97.35) --
	( 93.85, 97.47) --
	( 95.22, 97.60) --
	( 96.59, 97.72) --
	( 97.96, 97.84) --
	( 99.33, 97.96) --
	(100.70, 98.07) --
	(102.07, 98.19) --
	(103.44, 98.30) --
	(104.80, 98.41) --
	(106.17, 98.52) --
	(107.54, 98.63) --
	(108.91, 98.73) --
	(110.28, 98.83) --
	(111.65, 98.94) --
	(113.02, 99.04) --
	(114.39, 99.14) --
	(115.76, 99.24) --
	(117.13, 99.33) --
	(118.50, 99.43) --
	(119.87, 99.52) --
	(121.24, 99.62) --
	(122.61, 99.71) --
	(123.98, 99.80) --
	(125.35, 99.89) --
	(126.72, 99.98) --
	(128.09,100.07) --
	(129.46,100.15) --
	(130.83,100.24) --
	(132.20,100.32) --
	(133.57,100.40) --
	(134.94,100.49) --
	(136.31,100.57) --
	(137.68,100.65) --
	(139.05,100.73) --
	(140.42,100.81) --
	(141.79,100.88) --
	(143.16,100.96) --
	(144.53,101.04) --
	(145.90,101.11) --
	(147.27,101.19) --
	(148.64,101.26) --
	(150.00,101.33) --
	(151.37,101.40) --
	(152.74,101.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.54, 48.78) --
	( 45.91, 49.85) --
	( 47.28, 50.58) --
	( 48.65, 51.28) --
	( 50.02, 51.95) --
	( 51.39, 52.44) --
	( 52.76, 52.85) --
	( 54.13, 53.28) --
	( 55.50, 53.72) --
	( 56.87, 54.00) --
	( 58.24, 54.42) --
	( 59.61, 54.81) --
	( 60.97, 55.28) --
	( 62.34, 55.82) --
	( 63.71, 56.48) --
	( 65.08, 57.05) --
	( 66.45, 57.27) --
	( 67.82, 57.77) --
	( 69.19, 58.22) --
	( 70.56, 58.69) --
	( 71.93, 59.00) --
	( 73.30, 59.32) --
	( 74.67, 59.50) --
	( 76.04, 59.65) --
	( 77.41, 59.84) --
	( 78.78, 60.10) --
	( 80.15, 60.28) --
	( 81.52, 60.51) --
	( 82.89, 60.75) --
	( 84.26, 60.90) --
	( 85.63, 61.12) --
	( 87.00, 61.38) --
	( 88.37, 61.63) --
	( 89.74, 61.79) --
	( 91.11, 62.14) --
	( 92.48, 62.42) --
	( 93.85, 62.59) --
	( 95.22, 62.76) --
	( 96.59, 63.01) --
	( 97.96, 63.21) --
	( 99.33, 63.41) --
	(100.70, 63.49) --
	(102.07, 63.57) --
	(103.44, 63.71) --
	(104.80, 63.97) --
	(106.17, 64.18) --
	(107.54, 64.36) --
	(108.91, 64.55) --
	(110.28, 64.67) --
	(111.65, 64.82) --
	(113.02, 64.93) --
	(114.39, 65.04) --
	(115.76, 65.37) --
	(117.13, 65.39) --
	(118.50, 65.49) --
	(119.87, 65.60) --
	(121.24, 65.79) --
	(122.61, 65.97) --
	(123.98, 66.19) --
	(125.35, 66.24) --
	(126.72, 66.40) --
	(128.09, 66.50) --
	(129.46, 66.68) --
	(130.83, 66.82) --
	(132.20, 66.84) --
	(133.57, 66.95) --
	(134.94, 67.02) --
	(136.31, 67.06) --
	(137.68, 67.23) --
	(139.05, 67.37) --
	(140.42, 67.46) --
	(141.79, 67.54) --
	(143.16, 67.66) --
	(144.53, 67.94) --
	(145.90, 68.01) --
	(147.27, 68.36) --
	(148.64, 68.42) --
	(150.00, 68.50) --
	(151.37, 68.58) --
	(152.74, 68.61);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.13, 33.48) rectangle (158.15,166.70);
\end{scope}
\begin{scope}
\path[clip] (164.15,311.92) rectangle (283.18,445.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.15,311.92) rectangle (283.18,445.14);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.15,325.23) --
	(283.18,325.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.15,355.99) --
	(283.18,355.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.15,386.75) --
	(283.18,386.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.15,417.52) --
	(283.18,417.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.26,311.92) --
	(183.26,445.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.66,311.92) --
	(210.66,445.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.05,311.92) --
	(238.05,445.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.44,311.92) --
	(265.44,445.14);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.15,340.61) --
	(283.18,340.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.15,371.37) --
	(283.18,371.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.15,402.13) --
	(283.18,402.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.15,432.90) --
	(283.18,432.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.56,311.92) --
	(169.56,445.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.96,311.92) --
	(196.96,445.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (224.35,311.92) --
	(224.35,445.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (251.75,311.92) --
	(251.75,445.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (279.14,311.92) --
	(279.14,445.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.56,422.34) --
	(170.93,422.91) --
	(172.30,423.46) --
	(173.67,423.98) --
	(175.04,424.47) --
	(176.41,424.95) --
	(177.78,425.40) --
	(179.15,425.83) --
	(180.52,426.24) --
	(181.89,426.64) --
	(183.26,427.02) --
	(184.63,427.39) --
	(186.00,427.74) --
	(187.37,428.08) --
	(188.74,428.41) --
	(190.11,428.73) --
	(191.48,429.03) --
	(192.85,429.33) --
	(194.22,429.62) --
	(195.59,429.90) --
	(196.96,430.17) --
	(198.33,430.43) --
	(199.70,430.69) --
	(201.07,430.93) --
	(202.44,431.18) --
	(203.81,431.41) --
	(205.18,431.64) --
	(206.55,431.86) --
	(207.92,432.08) --
	(209.29,432.29) --
	(210.66,432.50) --
	(212.03,432.70) --
	(213.39,432.90) --
	(214.76,433.10) --
	(216.13,433.29) --
	(217.50,433.47) --
	(218.87,433.65) --
	(220.24,433.83) --
	(221.61,434.00) --
	(222.98,434.17) --
	(224.35,434.34) --
	(225.72,434.50) --
	(227.09,434.66) --
	(228.46,434.82) --
	(229.83,434.98) --
	(231.20,435.13) --
	(232.57,435.28) --
	(233.94,435.42) --
	(235.31,435.57) --
	(236.68,435.71) --
	(238.05,435.85) --
	(239.42,435.98) --
	(240.79,436.12) --
	(242.16,436.25) --
	(243.53,436.38) --
	(244.90,436.51) --
	(246.27,436.64) --
	(247.64,436.76) --
	(249.01,436.88) --
	(250.38,437.00) --
	(251.75,437.12) --
	(253.12,437.24) --
	(254.49,437.35) --
	(255.86,437.47) --
	(257.22,437.58) --
	(258.59,437.69) --
	(259.96,437.80) --
	(261.33,437.90) --
	(262.70,438.01) --
	(264.07,438.11) --
	(265.44,438.22) --
	(266.81,438.32) --
	(268.18,438.42) --
	(269.55,438.52) --
	(270.92,438.62) --
	(272.29,438.71) --
	(273.66,438.81) --
	(275.03,438.90) --
	(276.40,439.00) --
	(277.77,439.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (169.56,384.79) --
	(170.93,385.82) --
	(172.30,386.72) --
	(173.67,387.21) --
	(175.04,388.21) --
	(176.41,388.92) --
	(177.78,389.37) --
	(179.15,389.74) --
	(180.52,390.19) --
	(181.89,390.96) --
	(183.26,391.30) --
	(184.63,391.86) --
	(186.00,392.48) --
	(187.37,393.04) --
	(188.74,393.33) --
	(190.11,393.77) --
	(191.48,394.01) --
	(192.85,394.36) --
	(194.22,394.68) --
	(195.59,394.90) --
	(196.96,395.23) --
	(198.33,395.48) --
	(199.70,395.69) --
	(201.07,396.07) --
	(202.44,396.39) --
	(203.81,396.63) --
	(205.18,396.91) --
	(206.55,397.51) --
	(207.92,397.65) --
	(209.29,397.97) --
	(210.66,398.37) --
	(212.03,398.60) --
	(213.39,398.81) --
	(214.76,399.01) --
	(216.13,399.31) --
	(217.50,399.56) --
	(218.87,399.83) --
	(220.24,399.93) --
	(221.61,400.04) --
	(222.98,400.23) --
	(224.35,400.57) --
	(225.72,400.77) --
	(227.09,400.94) --
	(228.46,401.07) --
	(229.83,401.41) --
	(231.20,401.60) --
	(232.57,401.69) --
	(233.94,402.00) --
	(235.31,402.16) --
	(236.68,402.33) --
	(238.05,402.50) --
	(239.42,402.54) --
	(240.79,402.62) --
	(242.16,402.73) --
	(243.53,402.92) --
	(244.90,402.99) --
	(246.27,403.21) --
	(247.64,403.34) --
	(249.01,403.43) --
	(250.38,403.55) --
	(251.75,403.78) --
	(253.12,403.89) --
	(254.49,404.00) --
	(255.86,404.02) --
	(257.22,404.33) --
	(258.59,404.51) --
	(259.96,404.77) --
	(261.33,404.80) --
	(262.70,404.84) --
	(264.07,404.90) --
	(265.44,405.04) --
	(266.81,405.15) --
	(268.18,405.26) --
	(269.55,405.40) --
	(270.92,405.43) --
	(272.29,405.58) --
	(273.66,405.75) --
	(275.03,405.78) --
	(276.40,405.84) --
	(277.77,405.91);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.15,311.92) rectangle (283.18,445.14);
\end{scope}
\begin{scope}
\path[clip] (164.15,172.70) rectangle (283.18,305.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.15,172.70) rectangle (283.18,305.92);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.15,186.00) --
	(283.18,186.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.15,216.77) --
	(283.18,216.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.15,247.53) --
	(283.18,247.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.15,278.29) --
	(283.18,278.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.26,172.70) --
	(183.26,305.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.66,172.70) --
	(210.66,305.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.05,172.70) --
	(238.05,305.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.44,172.70) --
	(265.44,305.92);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.15,201.38) --
	(283.18,201.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.15,232.15) --
	(283.18,232.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.15,262.91) --
	(283.18,262.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.15,293.68) --
	(283.18,293.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.56,172.70) --
	(169.56,305.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.96,172.70) --
	(196.96,305.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (224.35,172.70) --
	(224.35,305.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (251.75,172.70) --
	(251.75,305.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (279.14,172.70) --
	(279.14,305.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.56,230.45) --
	(170.93,230.66) --
	(172.30,230.87) --
	(173.67,231.08) --
	(175.04,231.30) --
	(176.41,231.51) --
	(177.78,231.73) --
	(179.15,231.94) --
	(180.52,232.15) --
	(181.89,232.35) --
	(183.26,232.56) --
	(184.63,232.76) --
	(186.00,232.95) --
	(187.37,233.15) --
	(188.74,233.33) --
	(190.11,233.52) --
	(191.48,233.70) --
	(192.85,233.88) --
	(194.22,234.05) --
	(195.59,234.23) --
	(196.96,234.39) --
	(198.33,234.56) --
	(199.70,234.72) --
	(201.07,234.88) --
	(202.44,235.03) --
	(203.81,235.19) --
	(205.18,235.34) --
	(206.55,235.48) --
	(207.92,235.63) --
	(209.29,235.77) --
	(210.66,235.91) --
	(212.03,236.05) --
	(213.39,236.18) --
	(214.76,236.31) --
	(216.13,236.44) --
	(217.50,236.57) --
	(218.87,236.70) --
	(220.24,236.82) --
	(221.61,236.94) --
	(222.98,237.06) --
	(224.35,237.18) --
	(225.72,237.29) --
	(227.09,237.41) --
	(228.46,237.52) --
	(229.83,237.63) --
	(231.20,237.74) --
	(232.57,237.85) --
	(233.94,237.95) --
	(235.31,238.06) --
	(236.68,238.16) --
	(238.05,238.26) --
	(239.42,238.36) --
	(240.79,238.46) --
	(242.16,238.56) --
	(243.53,238.65) --
	(244.90,238.75) --
	(246.27,238.84) --
	(247.64,238.93) --
	(249.01,239.02) --
	(250.38,239.11) --
	(251.75,239.20) --
	(253.12,239.29) --
	(254.49,239.37) --
	(255.86,239.46) --
	(257.22,239.54) --
	(258.59,239.63) --
	(259.96,239.71) --
	(261.33,239.79) --
	(262.70,239.87) --
	(264.07,239.95) --
	(265.44,240.03) --
	(266.81,240.11) --
	(268.18,240.18) --
	(269.55,240.26) --
	(270.92,240.33) --
	(272.29,240.41) --
	(273.66,240.48) --
	(275.03,240.55) --
	(276.40,240.63) --
	(277.77,240.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (169.56,188.83) --
	(170.93,189.60) --
	(172.30,189.95) --
	(173.67,190.88) --
	(175.04,191.66) --
	(176.41,192.35) --
	(177.78,192.78) --
	(179.15,193.18) --
	(180.52,193.83) --
	(181.89,194.50) --
	(183.26,195.04) --
	(184.63,195.58) --
	(186.00,195.96) --
	(187.37,196.49) --
	(188.74,196.73) --
	(190.11,197.07) --
	(191.48,197.49) --
	(192.85,197.76) --
	(194.22,198.23) --
	(195.59,198.44) --
	(196.96,198.88) --
	(198.33,199.21) --
	(199.70,199.42) --
	(201.07,199.65) --
	(202.44,199.88) --
	(203.81,200.19) --
	(205.18,200.39) --
	(206.55,200.79) --
	(207.92,200.98) --
	(209.29,201.09) --
	(210.66,201.16) --
	(212.03,201.39) --
	(213.39,201.48) --
	(214.76,201.60) --
	(216.13,201.81) --
	(217.50,202.05) --
	(218.87,202.20) --
	(220.24,202.43) --
	(221.61,202.70) --
	(222.98,202.88) --
	(224.35,203.17) --
	(225.72,203.25) --
	(227.09,203.44) --
	(228.46,203.65) --
	(229.83,203.95) --
	(231.20,204.19) --
	(232.57,204.32) --
	(233.94,204.41) --
	(235.31,204.46) --
	(236.68,204.55) --
	(238.05,204.68) --
	(239.42,204.92) --
	(240.79,205.11) --
	(242.16,205.28) --
	(243.53,205.44) --
	(244.90,205.67) --
	(246.27,205.79) --
	(247.64,205.89) --
	(249.01,206.15) --
	(250.38,206.36) --
	(251.75,206.44) --
	(253.12,206.62) --
	(254.49,206.63) --
	(255.86,206.73) --
	(257.22,206.78) --
	(258.59,207.03) --
	(259.96,207.18) --
	(261.33,207.22) --
	(262.70,207.43) --
	(264.07,207.46) --
	(265.44,207.56) --
	(266.81,207.59) --
	(268.18,207.75) --
	(269.55,207.87) --
	(270.92,207.91) --
	(272.29,207.99) --
	(273.66,208.02) --
	(275.03,208.18) --
	(276.40,208.53) --
	(277.77,208.63);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.15,172.70) rectangle (283.18,305.92);
\end{scope}
\begin{scope}
\path[clip] (164.15, 33.48) rectangle (283.18,166.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.15, 33.48) rectangle (283.18,166.70);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.15, 46.78) --
	(283.18, 46.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.15, 77.54) --
	(283.18, 77.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.15,108.31) --
	(283.18,108.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.15,139.07) --
	(283.18,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.26, 33.48) --
	(183.26,166.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.66, 33.48) --
	(210.66,166.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.05, 33.48) --
	(238.05,166.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.44, 33.48) --
	(265.44,166.70);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.15, 62.16) --
	(283.18, 62.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.15, 92.93) --
	(283.18, 92.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.15,123.69) --
	(283.18,123.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.15,154.45) --
	(283.18,154.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.56, 33.48) --
	(169.56,166.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.96, 33.48) --
	(196.96,166.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (224.35, 33.48) --
	(224.35,166.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (251.75, 33.48) --
	(251.75,166.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (279.14, 33.48) --
	(279.14,166.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.56,115.89) --
	(170.93,115.92) --
	(172.30,115.97) --
	(173.67,116.03) --
	(175.04,116.10) --
	(176.41,116.19) --
	(177.78,116.28) --
	(179.15,116.37) --
	(180.52,116.48) --
	(181.89,116.58) --
	(183.26,116.69) --
	(184.63,116.79) --
	(186.00,116.90) --
	(187.37,117.01) --
	(188.74,117.13) --
	(190.11,117.24) --
	(191.48,117.35) --
	(192.85,117.46) --
	(194.22,117.57) --
	(195.59,117.68) --
	(196.96,117.78) --
	(198.33,117.89) --
	(199.70,118.00) --
	(201.07,118.10) --
	(202.44,118.21) --
	(203.81,118.31) --
	(205.18,118.41) --
	(206.55,118.51) --
	(207.92,118.61) --
	(209.29,118.71) --
	(210.66,118.81) --
	(212.03,118.90) --
	(213.39,119.00) --
	(214.76,119.09) --
	(216.13,119.19) --
	(217.50,119.28) --
	(218.87,119.37) --
	(220.24,119.46) --
	(221.61,119.54) --
	(222.98,119.63) --
	(224.35,119.72) --
	(225.72,119.80) --
	(227.09,119.89) --
	(228.46,119.97) --
	(229.83,120.05) --
	(231.20,120.13) --
	(232.57,120.21) --
	(233.94,120.29) --
	(235.31,120.37) --
	(236.68,120.44) --
	(238.05,120.52) --
	(239.42,120.59) --
	(240.79,120.67) --
	(242.16,120.74) --
	(243.53,120.81) --
	(244.90,120.89) --
	(246.27,120.96) --
	(247.64,121.03) --
	(249.01,121.10) --
	(250.38,121.17) --
	(251.75,121.23) --
	(253.12,121.30) --
	(254.49,121.37) --
	(255.86,121.43) --
	(257.22,121.50) --
	(258.59,121.56) --
	(259.96,121.62) --
	(261.33,121.69) --
	(262.70,121.75) --
	(264.07,121.81) --
	(265.44,121.87) --
	(266.81,121.93) --
	(268.18,121.99) --
	(269.55,122.05) --
	(270.92,122.11) --
	(272.29,122.17) --
	(273.66,122.23) --
	(275.03,122.28) --
	(276.40,122.34) --
	(277.77,122.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (169.56, 59.14) --
	(170.93, 59.61) --
	(172.30, 60.15) --
	(173.67, 60.88) --
	(175.04, 61.32) --
	(176.41, 61.99) --
	(177.78, 62.62) --
	(179.15, 62.98) --
	(180.52, 63.34) --
	(181.89, 64.05) --
	(183.26, 64.38) --
	(184.63, 64.90) --
	(186.00, 65.28) --
	(187.37, 65.85) --
	(188.74, 66.33) --
	(190.11, 66.70) --
	(191.48, 66.91) --
	(192.85, 67.23) --
	(194.22, 67.67) --
	(195.59, 67.85) --
	(196.96, 68.11) --
	(198.33, 68.57) --
	(199.70, 68.90) --
	(201.07, 69.13) --
	(202.44, 69.64) --
	(203.81, 69.91) --
	(205.18, 70.17) --
	(206.55, 70.65) --
	(207.92, 70.86) --
	(209.29, 71.24) --
	(210.66, 71.40) --
	(212.03, 71.55) --
	(213.39, 71.89) --
	(214.76, 72.00) --
	(216.13, 72.32) --
	(217.50, 72.55) --
	(218.87, 72.78) --
	(220.24, 72.91) --
	(221.61, 73.00) --
	(222.98, 73.25) --
	(224.35, 73.32) --
	(225.72, 73.42) --
	(227.09, 73.63) --
	(228.46, 73.83) --
	(229.83, 74.16) --
	(231.20, 74.33) --
	(232.57, 74.51) --
	(233.94, 74.83) --
	(235.31, 75.01) --
	(236.68, 75.03) --
	(238.05, 75.13) --
	(239.42, 75.21) --
	(240.79, 75.36) --
	(242.16, 75.47) --
	(243.53, 75.84) --
	(244.90, 75.94) --
	(246.27, 76.01) --
	(247.64, 76.21) --
	(249.01, 76.36) --
	(250.38, 76.64) --
	(251.75, 76.77) --
	(253.12, 77.01) --
	(254.49, 77.25) --
	(255.86, 77.44) --
	(257.22, 77.68) --
	(258.59, 77.73) --
	(259.96, 77.94) --
	(261.33, 78.02) --
	(262.70, 78.08) --
	(264.07, 78.15) --
	(265.44, 78.23) --
	(266.81, 78.34) --
	(268.18, 78.39) --
	(269.55, 78.48) --
	(270.92, 78.66) --
	(272.29, 78.69) --
	(273.66, 78.81) --
	(275.03, 78.87) --
	(276.40, 78.89) --
	(277.77, 79.02);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.15, 33.48) rectangle (283.18,166.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,337.30) {2.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,368.07) {2.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,398.83) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,429.59) {3.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,340.61) --
	( 39.13,340.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,371.37) --
	( 39.13,371.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,402.13) --
	( 39.13,402.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,432.90) --
	( 39.13,432.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,198.08) {2.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,228.84) {2.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,259.61) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,290.37) {3.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,201.38) --
	( 39.13,201.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,232.15) --
	( 39.13,232.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,262.91) --
	( 39.13,262.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,293.68) --
	( 39.13,293.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73, 58.86) {2.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73, 89.62) {2.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,120.38) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,151.15) {3.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 62.16) --
	( 39.13, 62.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 92.93) --
	( 39.13, 92.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,123.69) --
	( 39.13,123.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,154.45) --
	( 39.13,154.45);
\end{scope}
\begin{scope}
\path[clip] (283.18,311.92) rectangle (301.79,445.14);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (283.18,311.92) rectangle (301.79,445.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (289.18,378.53) {uniform};
\end{scope}
\begin{scope}
\path[clip] (283.18,172.70) rectangle (301.79,305.92);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (283.18,172.70) rectangle (301.79,305.92);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (289.18,239.31) {triangular};
\end{scope}
\begin{scope}
\path[clip] (283.18, 33.48) rectangle (301.79,166.70);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (283.18, 33.48) rectangle (301.79,166.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (289.18,100.09) {epanechnikov};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.54, 30.48) --
	( 44.54, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.93, 30.48) --
	( 71.93, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.33, 30.48) --
	( 99.33, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.72, 30.48) --
	(126.72, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.11, 30.48) --
	(154.11, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.54, 21.46) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 71.93, 21.46) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.33, 21.46) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (126.72, 21.46) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (154.11, 21.46) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.56, 30.48) --
	(169.56, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.96, 30.48) --
	(196.96, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.35, 30.48) --
	(224.35, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.75, 30.48) --
	(251.75, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.14, 30.48) --
	(279.14, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (169.56, 21.46) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (196.96, 21.46) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (224.35, 21.46) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (251.75, 21.46) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (279.14, 21.46) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (161.15,  8.40) {$\overline{h}/\underline{h}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,239.31) {Critical value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (310.33,214.65) rectangle (397.40,263.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (314.60,251.44) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (314.60,233.37) rectangle (329.05,247.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.04,240.60) -- (327.60,240.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (314.60,218.92) rectangle (329.05,233.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (316.04,226.14) -- (327.60,226.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (330.86,237.29) {Extreme Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (330.86,222.84) {Gaussian};
\end{scope}
\end{tikzpicture}


==> snoooping-coverage.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-20 15:26:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (411.94,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 39.13, 33.48) rectangle (405.94,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.13, 33.48) rectangle (405.94,283.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.80,271.15) --
	( 55.93,270.97) --
	( 56.06,270.85) --
	( 56.19,270.65) --
	( 56.32,270.44) --
	( 56.45,270.18) --
	( 56.58,269.94) --
	( 56.71,269.68) --
	( 56.85,269.47) --
	( 56.98,269.13) --
	( 57.11,268.98) --
	( 57.25,268.79) --
	( 57.38,268.57) --
	( 57.52,268.37) --
	( 57.65,268.18) --
	( 57.79,268.02) --
	( 57.93,267.85) --
	( 58.07,267.63) --
	( 58.21,267.43) --
	( 58.35,267.12) --
	( 58.49,266.99) --
	( 58.63,266.79) --
	( 58.77,266.66) --
	( 58.91,266.46) --
	( 59.05,266.31) --
	( 59.20,266.17) --
	( 59.34,266.01) --
	( 59.48,265.91) --
	( 59.63,265.76) --
	( 59.78,265.50) --
	( 59.92,265.40) --
	( 60.07,265.18) --
	( 60.22,264.98) --
	( 60.37,264.73) --
	( 60.52,264.52) --
	( 60.67,264.37) --
	( 60.82,264.18) --
	( 60.97,263.96) --
	( 61.12,263.78) --
	( 61.27,263.63) --
	( 61.43,263.47) --
	( 61.58,263.27) --
	( 61.74,263.17) --
	( 61.89,262.89) --
	( 62.05,262.69) --
	( 62.21,262.49) --
	( 62.37,262.30) --
	( 62.52,262.12) --
	( 62.68,262.01) --
	( 62.84,261.82) --
	( 63.00,261.57) --
	( 63.17,261.34) --
	( 63.33,261.11) --
	( 63.49,260.91) --
	( 63.66,260.75) --
	( 63.82,260.65) --
	( 63.99,260.40) --
	( 64.15,260.21) --
	( 64.32,259.96) --
	( 64.49,259.70) --
	( 64.66,259.40) --
	( 64.82,259.21) --
	( 65.00,259.07) --
	( 65.17,258.89) --
	( 65.34,258.73) --
	( 65.51,258.56) --
	( 65.68,258.38) --
	( 65.86,258.25) --
	( 66.03,258.04) --
	( 66.21,257.86) --
	( 66.38,257.69) --
	( 66.56,257.51) --
	( 66.74,257.37) --
	( 66.92,257.08) --
	( 67.10,256.86) --
	( 67.28,256.69) --
	( 67.46,256.44) --
	( 67.64,256.20) --
	( 67.83,255.93) --
	( 68.01,255.75) --
	( 68.19,255.54) --
	( 68.38,255.40) --
	( 68.57,255.15) --
	( 68.75,255.01) --
	( 68.94,254.86) --
	( 69.13,254.59) --
	( 69.32,254.43) --
	( 69.51,254.30) --
	( 69.70,254.14) --
	( 69.90,254.01) --
	( 70.09,253.90) --
	( 70.28,253.73) --
	( 70.48,253.53) --
	( 70.68,253.33) --
	( 70.87,253.17) --
	( 71.07,252.90) --
	( 71.27,252.69) --
	( 71.47,252.56) --
	( 71.67,252.37) --
	( 71.87,252.22) --
	( 72.08,252.04) --
	( 72.28,251.89) --
	( 72.48,251.70) --
	( 72.69,251.44) --
	( 72.90,251.27) --
	( 73.10,251.14) --
	( 73.31,250.98) --
	( 73.52,250.76) --
	( 73.73,250.60) --
	( 73.94,250.48) --
	( 74.15,250.32) --
	( 74.37,250.08) --
	( 74.58,249.86) --
	( 74.80,249.67) --
	( 75.01,249.53) --
	( 75.23,249.44) --
	( 75.45,249.35) --
	( 75.67,249.24) --
	( 75.89,249.09) --
	( 76.11,248.95) --
	( 76.33,248.76) --
	( 76.55,248.51) --
	( 76.78,248.22) --
	( 77.00,248.06) --
	( 77.23,247.90) --
	( 77.46,247.73) --
	( 77.69,247.53) --
	( 77.92,247.32) --
	( 78.15,247.08) --
	( 78.38,246.83) --
	( 78.61,246.64) --
	( 78.84,246.47) --
	( 79.08,246.24) --
	( 79.31,246.11) --
	( 79.55,245.85) --
	( 79.79,245.67) --
	( 80.03,245.43) --
	( 80.27,245.27) --
	( 80.51,245.05) --
	( 80.75,244.82) --
	( 81.00,244.64) --
	( 81.24,244.51) --
	( 81.49,244.28) --
	( 81.74,244.09) --
	( 81.98,243.92) --
	( 82.23,243.70) --
	( 82.48,243.44) --
	( 82.73,243.21) --
	( 82.99,243.09) --
	( 83.24,242.92) --
	( 83.50,242.70) --
	( 83.75,242.42) --
	( 84.01,242.28) --
	( 84.27,242.11) --
	( 84.53,241.90) --
	( 84.79,241.64) --
	( 85.05,241.42) --
	( 85.32,241.19) --
	( 85.58,241.02) --
	( 85.85,240.79) --
	( 86.11,240.55) --
	( 86.38,240.35) --
	( 86.65,240.15) --
	( 86.92,239.92) --
	( 87.20,239.71) --
	( 87.47,239.60) --
	( 87.74,239.47) --
	( 88.02,239.28) --
	( 88.30,239.06) --
	( 88.58,238.80) --
	( 88.86,238.66) --
	( 89.14,238.47) --
	( 89.42,238.32) --
	( 89.70,238.15) --
	( 89.99,237.89) --
	( 90.27,237.77) --
	( 90.56,237.63) --
	( 90.85,237.47) --
	( 91.14,237.28) --
	( 91.43,237.16) --
	( 91.73,236.96) --
	( 92.02,236.86) --
	( 92.32,236.67) --
	( 92.61,236.52) --
	( 92.91,236.31) --
	( 93.21,236.23) --
	( 93.51,236.10) --
	( 93.82,235.87) --
	( 94.12,235.66) --
	( 94.42,235.45) --
	( 94.73,235.29) --
	( 95.04,235.15) --
	( 95.35,234.90) --
	( 95.66,234.79) --
	( 95.97,234.48) --
	( 96.29,234.25) --
	( 96.60,234.06) --
	( 96.92,233.94) --
	( 97.24,233.76) --
	( 97.56,233.64) --
	( 97.88,233.44) --
	( 98.20,233.23) --
	( 98.53,233.10) --
	( 98.85,233.00) --
	( 99.18,232.83) --
	( 99.51,232.63) --
	( 99.84,232.42) --
	(100.17,232.26) --
	(100.50,232.05) --
	(100.84,231.86) --
	(101.18,231.71) --
	(101.51,231.49) --
	(101.85,231.34) --
	(102.19,231.20) --
	(102.54,230.90) --
	(102.88,230.78) --
	(103.23,230.61) --
	(103.57,230.42) --
	(103.92,230.32) --
	(104.27,230.16) --
	(104.63,230.06) --
	(104.98,229.81) --
	(105.34,229.67) --
	(105.69,229.45) --
	(106.05,229.29) --
	(106.41,229.19) --
	(106.78,229.06) --
	(107.14,228.94) --
	(107.51,228.81) --
	(107.87,228.67) --
	(108.24,228.47) --
	(108.61,228.32) --
	(108.98,228.19) --
	(109.36,228.03) --
	(109.73,227.87) --
	(110.11,227.76) --
	(110.49,227.68) --
	(110.87,227.54) --
	(111.26,227.36) --
	(111.64,227.16) --
	(112.03,227.07) --
	(112.41,226.96) --
	(112.80,226.80) --
	(113.20,226.70) --
	(113.59,226.55) --
	(113.99,226.33) --
	(114.38,226.13) --
	(114.78,225.90) --
	(115.18,225.75) --
	(115.59,225.58) --
	(115.99,225.29) --
	(116.40,225.13) --
	(116.80,224.83) --
	(117.21,224.64) --
	(117.63,224.54) --
	(118.04,224.36) --
	(118.46,224.22) --
	(118.87,224.06) --
	(119.29,223.87) --
	(119.72,223.70) --
	(120.14,223.57) --
	(120.57,223.39) --
	(120.99,223.13) --
	(121.42,223.03) --
	(121.85,222.80) --
	(122.29,222.67) --
	(122.72,222.52) --
	(123.16,222.26) --
	(123.60,222.03) --
	(124.04,221.87) --
	(124.49,221.77) --
	(124.93,221.65) --
	(125.38,221.52) --
	(125.83,221.36) --
	(126.28,221.25) --
	(126.74,221.10) --
	(127.19,220.87) --
	(127.65,220.68) --
	(128.11,220.43) --
	(128.57,220.29) --
	(129.04,220.16) --
	(129.50,220.03) --
	(129.97,219.81) --
	(130.44,219.62) --
	(130.92,219.51) --
	(131.39,219.38) --
	(131.87,219.25) --
	(132.35,219.10) --
	(132.83,218.91) --
	(133.32,218.75) --
	(133.80,218.52) --
	(134.29,218.23) --
	(134.78,218.07) --
	(135.28,217.85) --
	(135.77,217.61) --
	(136.27,217.41) --
	(136.77,217.19) --
	(137.27,217.03) --
	(137.78,216.88) --
	(138.29,216.72) --
	(138.79,216.58) --
	(139.31,216.38) --
	(139.82,216.22) --
	(140.34,216.07) --
	(140.86,215.93) --
	(141.38,215.81) --
	(141.90,215.59) --
	(142.43,215.39) --
	(142.96,215.27) --
	(143.49,215.10) --
	(144.02,214.93) --
	(144.56,214.77) --
	(145.10,214.64) --
	(145.64,214.43) --
	(146.18,214.30) --
	(146.73,214.13) --
	(147.27,213.98) --
	(147.83,213.91) --
	(148.38,213.72) --
	(148.94,213.52) --
	(149.49,213.38) --
	(150.06,213.19) --
	(150.62,213.01) --
	(151.19,212.82) --
	(151.75,212.62) --
	(152.33,212.52) --
	(152.90,212.43) --
	(153.48,212.30) --
	(154.06,212.14) --
	(154.64,211.97) --
	(155.23,211.88) --
	(155.81,211.72) --
	(156.40,211.56) --
	(157.00,211.36) --
	(157.59,211.19) --
	(158.19,211.03) --
	(158.79,210.84) --
	(159.40,210.53) --
	(160.00,210.37) --
	(160.61,210.20) --
	(161.23,210.07) --
	(161.84,209.91) --
	(162.46,209.66) --
	(163.08,209.61) --
	(163.71,209.46) --
	(164.33,209.30) --
	(164.96,209.07) --
	(165.60,208.94) --
	(166.23,208.78) --
	(166.87,208.66) --
	(167.51,208.51) --
	(168.16,208.37) --
	(168.80,208.17) --
	(169.45,207.93) --
	(170.11,207.74) --
	(170.76,207.58) --
	(171.42,207.40) --
	(172.09,207.27) --
	(172.75,207.10) --
	(173.42,206.87) --
	(174.09,206.72) --
	(174.77,206.55) --
	(175.45,206.33) --
	(176.13,206.17) --
	(176.81,206.03) --
	(177.50,205.85) --
	(178.19,205.75) --
	(178.88,205.63) --
	(179.58,205.52) --
	(180.28,205.37) --
	(180.98,205.20) --
	(181.69,205.08) --
	(182.40,204.88) --
	(183.11,204.74) --
	(183.83,204.58) --
	(184.55,204.39) --
	(185.27,204.21) --
	(186.00,204.03) --
	(186.73,203.90) --
	(187.46,203.79) --
	(188.20,203.63) --
	(188.94,203.45) --
	(189.68,203.39) --
	(190.43,203.33) --
	(191.18,203.10) --
	(191.94,202.90) --
	(192.69,202.68) --
	(193.45,202.53) --
	(194.22,202.37) --
	(194.99,202.19) --
	(195.76,201.97) --
	(196.53,201.81) --
	(197.31,201.69) --
	(198.09,201.53) --
	(198.88,201.45) --
	(199.67,201.27) --
	(200.46,201.11) --
	(201.26,201.04) --
	(202.06,200.91) --
	(202.86,200.76) --
	(203.67,200.56) --
	(204.48,200.43) --
	(205.30,200.24) --
	(206.12,200.14) --
	(206.94,199.97) --
	(207.77,199.76) --
	(208.60,199.59) --
	(209.43,199.40) --
	(210.27,199.20) --
	(211.11,198.97) --
	(211.96,198.84) --
	(212.81,198.76) --
	(213.66,198.58) --
	(214.52,198.33) --
	(215.38,198.18) --
	(216.25,197.94) --
	(217.12,197.79) --
	(217.99,197.63) --
	(218.87,197.49) --
	(219.75,197.33) --
	(220.64,197.18) --
	(221.53,197.07) --
	(222.42,196.87) --
	(223.32,196.75) --
	(224.22,196.62) --
	(225.13,196.40) --
	(226.04,196.21) --
	(226.95,196.02) --
	(227.87,195.79) --
	(228.80,195.66) --
	(229.72,195.47) --
	(230.66,195.30) --
	(231.59,195.10) --
	(232.53,194.97) --
	(233.48,194.85) --
	(234.43,194.73) --
	(235.38,194.57) --
	(236.34,194.42) --
	(237.30,194.23) --
	(238.27,194.05) --
	(239.24,193.92) --
	(240.22,193.72) --
	(241.20,193.55) --
	(242.18,193.40) --
	(243.17,193.26) --
	(244.16,193.14) --
	(245.16,192.94) --
	(246.17,192.81) --
	(247.17,192.69) --
	(248.19,192.55) --
	(249.20,192.39) --
	(250.23,192.24) --
	(251.25,192.10) --
	(252.28,191.92) --
	(253.32,191.78) --
	(254.36,191.63) --
	(255.41,191.40) --
	(256.46,191.27) --
	(257.51,191.04) --
	(258.57,190.84) --
	(259.64,190.57) --
	(260.71,190.40) --
	(261.79,190.11) --
	(262.87,189.95) --
	(263.95,189.75) --
	(265.04,189.62) --
	(266.14,189.39) --
	(267.24,189.28) --
	(268.34,189.17) --
	(269.45,189.01) --
	(270.57,188.73) --
	(271.69,188.63) --
	(272.81,188.44) --
	(273.94,188.25) --
	(275.08,188.02) --
	(276.22,187.91) --
	(277.37,187.78) --
	(278.52,187.66) --
	(279.68,187.49) --
	(280.84,187.27) --
	(282.01,187.14) --
	(283.18,186.98) --
	(284.36,186.85) --
	(285.55,186.63) --
	(286.74,186.49) --
	(287.93,186.36) --
	(289.13,186.17) --
	(290.34,186.07) --
	(291.55,185.91) --
	(292.77,185.81) --
	(293.99,185.65) --
	(295.22,185.52) --
	(296.46,185.27) --
	(297.70,185.18) --
	(298.94,185.05) --
	(300.19,184.92) --
	(301.45,184.79) --
	(302.72,184.60) --
	(303.98,184.47) --
	(305.26,184.37);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.80,271.59) --
	( 55.93,271.31) --
	( 56.06,271.05) --
	( 56.19,270.76) --
	( 56.32,270.62) --
	( 56.45,270.44) --
	( 56.58,270.14) --
	( 56.71,269.91) --
	( 56.85,269.62) --
	( 56.98,269.26) --
	( 57.11,269.11) --
	( 57.25,268.95) --
	( 57.38,268.70) --
	( 57.52,268.49) --
	( 57.65,268.30) --
	( 57.79,267.99) --
	( 57.93,267.75) --
	( 58.07,267.43) --
	( 58.21,267.12) --
	( 58.35,267.01) --
	( 58.49,266.75) --
	( 58.63,266.47) --
	( 58.77,266.12) --
	( 58.91,265.68) --
	( 59.05,265.40) --
	( 59.20,265.05) --
	( 59.34,264.83) --
	( 59.48,264.49) --
	( 59.63,264.30) --
	( 59.78,264.04) --
	( 59.92,263.75) --
	( 60.07,263.56) --
	( 60.22,263.30) --
	( 60.37,263.02) --
	( 60.52,262.59) --
	( 60.67,262.34) --
	( 60.82,262.05) --
	( 60.97,261.82) --
	( 61.12,261.65) --
	( 61.27,261.34) --
	( 61.43,261.14) --
	( 61.58,260.94) --
	( 61.74,260.75) --
	( 61.89,260.49) --
	( 62.05,260.20) --
	( 62.21,260.04) --
	( 62.37,259.88) --
	( 62.52,259.67) --
	( 62.68,259.43) --
	( 62.84,259.21) --
	( 63.00,258.98) --
	( 63.17,258.67) --
	( 63.33,258.46) --
	( 63.49,258.14) --
	( 63.66,257.88) --
	( 63.82,257.64) --
	( 63.99,257.53) --
	( 64.15,257.30) --
	( 64.32,257.08) --
	( 64.49,256.86) --
	( 64.66,256.63) --
	( 64.82,256.43) --
	( 65.00,256.12) --
	( 65.17,255.91) --
	( 65.34,255.62) --
	( 65.51,255.43) --
	( 65.68,255.11) --
	( 65.86,254.95) --
	( 66.03,254.80) --
	( 66.21,254.63) --
	( 66.38,254.44) --
	( 66.56,254.27) --
	( 66.74,254.05) --
	( 66.92,253.85) --
	( 67.10,253.64) --
	( 67.28,253.38) --
	( 67.46,253.12) --
	( 67.64,252.93) --
	( 67.83,252.75) --
	( 68.01,252.47) --
	( 68.19,252.24) --
	( 68.38,252.06) --
	( 68.57,251.85) --
	( 68.75,251.64) --
	( 68.94,251.35) --
	( 69.13,251.19) --
	( 69.32,251.01) --
	( 69.51,250.83) --
	( 69.70,250.64) --
	( 69.90,250.47) --
	( 70.09,250.19) --
	( 70.28,250.02) --
	( 70.48,249.76) --
	( 70.68,249.50) --
	( 70.87,249.16) --
	( 71.07,248.92) --
	( 71.27,248.59) --
	( 71.47,248.34) --
	( 71.67,248.09) --
	( 71.87,247.85) --
	( 72.08,247.64) --
	( 72.28,247.44) --
	( 72.48,247.28) --
	( 72.69,247.03) --
	( 72.90,246.74) --
	( 73.10,246.53) --
	( 73.31,246.41) --
	( 73.52,246.11) --
	( 73.73,245.70) --
	( 73.94,245.54) --
	( 74.15,245.24) --
	( 74.37,245.05) --
	( 74.58,244.80) --
	( 74.80,244.53) --
	( 75.01,244.32) --
	( 75.23,244.12) --
	( 75.45,243.92) --
	( 75.67,243.67) --
	( 75.89,243.50) --
	( 76.11,243.34) --
	( 76.33,243.13) --
	( 76.55,242.92) --
	( 76.78,242.63) --
	( 77.00,242.42) --
	( 77.23,242.29) --
	( 77.46,242.00) --
	( 77.69,241.74) --
	( 77.92,241.45) --
	( 78.15,241.32) --
	( 78.38,241.16) --
	( 78.61,241.03) --
	( 78.84,240.82) --
	( 79.08,240.71) --
	( 79.31,240.54) --
	( 79.55,240.35) --
	( 79.79,240.18) --
	( 80.03,239.96) --
	( 80.27,239.76) --
	( 80.51,239.53) --
	( 80.75,239.31) --
	( 81.00,239.03) --
	( 81.24,238.76) --
	( 81.49,238.57) --
	( 81.74,238.39) --
	( 81.98,238.22) --
	( 82.23,238.03) --
	( 82.48,237.79) --
	( 82.73,237.55) --
	( 82.99,237.41) --
	( 83.24,237.21) --
	( 83.50,236.95) --
	( 83.75,236.68) --
	( 84.01,236.41) --
	( 84.27,236.16) --
	( 84.53,235.96) --
	( 84.79,235.77) --
	( 85.05,235.61) --
	( 85.32,235.45) --
	( 85.58,235.21) --
	( 85.85,235.09) --
	( 86.11,234.84) --
	( 86.38,234.57) --
	( 86.65,234.32) --
	( 86.92,234.06) --
	( 87.20,233.86) --
	( 87.47,233.61) --
	( 87.74,233.36) --
	( 88.02,233.18) --
	( 88.30,232.99) --
	( 88.58,232.61) --
	( 88.86,232.39) --
	( 89.14,232.25) --
	( 89.42,232.02) --
	( 89.70,231.93) --
	( 89.99,231.77) --
	( 90.27,231.57) --
	( 90.56,231.35) --
	( 90.85,231.15) --
	( 91.14,230.89) --
	( 91.43,230.60) --
	( 91.73,230.29) --
	( 92.02,229.97) --
	( 92.32,229.74) --
	( 92.61,229.64) --
	( 92.91,229.41) --
	( 93.21,229.22) --
	( 93.51,228.97) --
	( 93.82,228.77) --
	( 94.12,228.58) --
	( 94.42,228.36) --
	( 94.73,228.12) --
	( 95.04,227.89) --
	( 95.35,227.67) --
	( 95.66,227.49) --
	( 95.97,227.29) --
	( 96.29,227.12) --
	( 96.60,226.89) --
	( 96.92,226.64) --
	( 97.24,226.55) --
	( 97.56,226.29) --
	( 97.88,226.07) --
	( 98.20,225.80) --
	( 98.53,225.52) --
	( 98.85,225.29) --
	( 99.18,225.19) --
	( 99.51,225.02) --
	( 99.84,224.77) --
	(100.17,224.64) --
	(100.50,224.44) --
	(100.84,224.32) --
	(101.18,224.03) --
	(101.51,223.84) --
	(101.85,223.61) --
	(102.19,223.44) --
	(102.54,223.25) --
	(102.88,223.13) --
	(103.23,222.90) --
	(103.57,222.78) --
	(103.92,222.57) --
	(104.27,222.28) --
	(104.63,221.94) --
	(104.98,221.64) --
	(105.34,221.28) --
	(105.69,221.12) --
	(106.05,220.93) --
	(106.41,220.70) --
	(106.78,220.49) --
	(107.14,220.32) --
	(107.51,220.19) --
	(107.87,220.03) --
	(108.24,219.68) --
	(108.61,219.48) --
	(108.98,219.30) --
	(109.36,219.13) --
	(109.73,218.94) --
	(110.11,218.68) --
	(110.49,218.41) --
	(110.87,218.30) --
	(111.26,218.12) --
	(111.64,217.87) --
	(112.03,217.64) --
	(112.41,217.49) --
	(112.80,217.26) --
	(113.20,216.94) --
	(113.59,216.75) --
	(113.99,216.59) --
	(114.38,216.35) --
	(114.78,216.12) --
	(115.18,215.98) --
	(115.59,215.72) --
	(115.99,215.56) --
	(116.40,215.33) --
	(116.80,215.10) --
	(117.21,214.93) --
	(117.63,214.77) --
	(118.04,214.65) --
	(118.46,214.48) --
	(118.87,214.35) --
	(119.29,214.19) --
	(119.72,214.01) --
	(120.14,213.78) --
	(120.57,213.59) --
	(120.99,213.43) --
	(121.42,213.25) --
	(121.85,213.13) --
	(122.29,212.97) --
	(122.72,212.77) --
	(123.16,212.56) --
	(123.60,212.46) --
	(124.04,212.22) --
	(124.49,212.07) --
	(124.93,211.90) --
	(125.38,211.74) --
	(125.83,211.49) --
	(126.28,211.30) --
	(126.74,211.11) --
	(127.19,210.91) --
	(127.65,210.65) --
	(128.11,210.51) --
	(128.57,210.33) --
	(129.04,210.19) --
	(129.50,210.04) --
	(129.97,209.88) --
	(130.44,209.71) --
	(130.92,209.36) --
	(131.39,209.26) --
	(131.87,209.06) --
	(132.35,208.87) --
	(132.83,208.74) --
	(133.32,208.51) --
	(133.80,208.24) --
	(134.29,208.00) --
	(134.78,207.69) --
	(135.28,207.40) --
	(135.77,207.21) --
	(136.27,207.01) --
	(136.77,206.84) --
	(137.27,206.55) --
	(137.78,206.32) --
	(138.29,206.17) --
	(138.79,206.01) --
	(139.31,205.85) --
	(139.82,205.62) --
	(140.34,205.43) --
	(140.86,205.26) --
	(141.38,205.04) --
	(141.90,204.90) --
	(142.43,204.71) --
	(142.96,204.43) --
	(143.49,204.26) --
	(144.02,204.14) --
	(144.56,203.88) --
	(145.10,203.66) --
	(145.64,203.39) --
	(146.18,203.23) --
	(146.73,202.95) --
	(147.27,202.72) --
	(147.83,202.45) --
	(148.38,202.19) --
	(148.94,202.05) --
	(149.49,201.90) --
	(150.06,201.74) --
	(150.62,201.47) --
	(151.19,201.27) --
	(151.75,201.07) --
	(152.33,200.88) --
	(152.90,200.74) --
	(153.48,200.53) --
	(154.06,200.26) --
	(154.64,199.98) --
	(155.23,199.84) --
	(155.81,199.62) --
	(156.40,199.36) --
	(157.00,199.16) --
	(157.59,199.01) --
	(158.19,198.88) --
	(158.79,198.65) --
	(159.40,198.39) --
	(160.00,198.18) --
	(160.61,197.97) --
	(161.23,197.73) --
	(161.84,197.55) --
	(162.46,197.39) --
	(163.08,197.24) --
	(163.71,197.08) --
	(164.33,196.92) --
	(164.96,196.81) --
	(165.60,196.63) --
	(166.23,196.43) --
	(166.87,196.30) --
	(167.51,196.10) --
	(168.16,195.91) --
	(168.80,195.73) --
	(169.45,195.55) --
	(170.11,195.42) --
	(170.76,195.27) --
	(171.42,195.08) --
	(172.09,194.92) --
	(172.75,194.69) --
	(173.42,194.42) --
	(174.09,194.15) --
	(174.77,193.98) --
	(175.45,193.71) --
	(176.13,193.50) --
	(176.81,193.30) --
	(177.50,193.10) --
	(178.19,192.95) --
	(178.88,192.76) --
	(179.58,192.57) --
	(180.28,192.40) --
	(180.98,192.20) --
	(181.69,191.91) --
	(182.40,191.72) --
	(183.11,191.40) --
	(183.83,191.21) --
	(184.55,190.94) --
	(185.27,190.70) --
	(186.00,190.56) --
	(186.73,190.31) --
	(187.46,190.11) --
	(188.20,189.97) --
	(188.94,189.72) --
	(189.68,189.49) --
	(190.43,189.26) --
	(191.18,189.10) --
	(191.94,188.94) --
	(192.69,188.81) --
	(193.45,188.56) --
	(194.22,188.43) --
	(194.99,188.31) --
	(195.76,188.21) --
	(196.53,188.04) --
	(197.31,187.85) --
	(198.09,187.72) --
	(198.88,187.49) --
	(199.67,187.25) --
	(200.46,187.11) --
	(201.26,186.86) --
	(202.06,186.69) --
	(202.86,186.47) --
	(203.67,186.24) --
	(204.48,186.20) --
	(205.30,185.89) --
	(206.12,185.70) --
	(206.94,185.52) --
	(207.77,185.28) --
	(208.60,185.11) --
	(209.43,184.98) --
	(210.27,184.82) --
	(211.11,184.54) --
	(211.96,184.36) --
	(212.81,184.09) --
	(213.66,183.92) --
	(214.52,183.83) --
	(215.38,183.65) --
	(216.25,183.46) --
	(217.12,183.27) --
	(217.99,183.02) --
	(218.87,182.94) --
	(219.75,182.80) --
	(220.64,182.50) --
	(221.53,182.36) --
	(222.42,182.05) --
	(223.32,181.89) --
	(224.22,181.63) --
	(225.13,181.47) --
	(226.04,181.18) --
	(226.95,180.98) --
	(227.87,180.83) --
	(228.80,180.69) --
	(229.72,180.49) --
	(230.66,180.18) --
	(231.59,180.06) --
	(232.53,179.85) --
	(233.48,179.70) --
	(234.43,179.51) --
	(235.38,179.37) --
	(236.34,179.11) --
	(237.30,178.92) --
	(238.27,178.69) --
	(239.24,178.43) --
	(240.22,178.21) --
	(241.20,178.08) --
	(242.18,177.89) --
	(243.17,177.72) --
	(244.16,177.54) --
	(245.16,177.27) --
	(246.17,177.05) --
	(247.17,176.92) --
	(248.19,176.66) --
	(249.20,176.44) --
	(250.23,176.28) --
	(251.25,176.14) --
	(252.28,176.02) --
	(253.32,175.85) --
	(254.36,175.56) --
	(255.41,175.35) --
	(256.46,175.15) --
	(257.51,174.92) --
	(258.57,174.72) --
	(259.64,174.53) --
	(260.71,174.32) --
	(261.79,174.11) --
	(262.87,173.88) --
	(263.95,173.66) --
	(265.04,173.43) --
	(266.14,173.17) --
	(267.24,172.92) --
	(268.34,172.64) --
	(269.45,172.48) --
	(270.57,172.21) --
	(271.69,172.02) --
	(272.81,171.86) --
	(273.94,171.61) --
	(275.08,171.34) --
	(276.22,171.18) --
	(277.37,170.92) --
	(278.52,170.76) --
	(279.68,170.57) --
	(280.84,170.43) --
	(282.01,170.29) --
	(283.18,170.05) --
	(284.36,169.82) --
	(285.55,169.60) --
	(286.74,169.40) --
	(287.93,169.16) --
	(289.13,168.90) --
	(290.34,168.73) --
	(291.55,168.48) --
	(292.77,168.35) --
	(293.99,168.14) --
	(295.22,167.96) --
	(296.46,167.70) --
	(297.70,167.51) --
	(298.94,167.31) --
	(300.19,167.11) --
	(301.45,166.95) --
	(302.72,166.67) --
	(303.98,166.47) --
	(305.26,166.29);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 55.80,271.49) --
	( 55.93,271.34) --
	( 56.06,271.29) --
	( 56.19,271.07) --
	( 56.32,270.92) --
	( 56.45,270.76) --
	( 56.58,270.57) --
	( 56.71,270.46) --
	( 56.85,270.31) --
	( 56.98,270.20) --
	( 57.11,270.02) --
	( 57.25,269.88) --
	( 57.38,269.75) --
	( 57.52,269.60) --
	( 57.65,269.44) --
	( 57.79,269.36) --
	( 57.93,269.21) --
	( 58.07,269.04) --
	( 58.21,268.86) --
	( 58.35,268.66) --
	( 58.49,268.46) --
	( 58.63,268.37) --
	( 58.77,268.26) --
	( 58.91,268.15) --
	( 59.05,267.98) --
	( 59.20,267.70) --
	( 59.34,267.56) --
	( 59.48,267.46) --
	( 59.63,267.31) --
	( 59.78,267.10) --
	( 59.92,266.99) --
	( 60.07,266.75) --
	( 60.22,266.57) --
	( 60.37,266.46) --
	( 60.52,266.33) --
	( 60.67,266.10) --
	( 60.82,265.85) --
	( 60.97,265.68) --
	( 61.12,265.60) --
	( 61.27,265.40) --
	( 61.43,265.27) --
	( 61.58,265.14) --
	( 61.74,265.01) --
	( 61.89,264.85) --
	( 62.05,264.70) --
	( 62.21,264.65) --
	( 62.37,264.47) --
	( 62.52,264.34) --
	( 62.68,264.24) --
	( 62.84,264.04) --
	( 63.00,263.89) --
	( 63.17,263.76) --
	( 63.33,263.52) --
	( 63.49,263.27) --
	( 63.66,263.12) --
	( 63.82,262.94) --
	( 63.99,262.82) --
	( 64.15,262.65) --
	( 64.32,262.53) --
	( 64.49,262.40) --
	( 64.66,262.31) --
	( 64.82,262.20) --
	( 65.00,262.05) --
	( 65.17,261.89) --
	( 65.34,261.78) --
	( 65.51,261.65) --
	( 65.68,261.49) --
	( 65.86,261.36) --
	( 66.03,261.15) --
	( 66.21,260.99) --
	( 66.38,260.85) --
	( 66.56,260.65) --
	( 66.74,260.46) --
	( 66.92,260.30) --
	( 67.10,260.20) --
	( 67.28,260.08) --
	( 67.46,259.89) --
	( 67.64,259.70) --
	( 67.83,259.56) --
	( 68.01,259.44) --
	( 68.19,259.37) --
	( 68.38,259.25) --
	( 68.57,259.09) --
	( 68.75,258.99) --
	( 68.94,258.85) --
	( 69.13,258.72) --
	( 69.32,258.51) --
	( 69.51,258.40) --
	( 69.70,258.28) --
	( 69.90,258.17) --
	( 70.09,257.96) --
	( 70.28,257.82) --
	( 70.48,257.67) --
	( 70.68,257.57) --
	( 70.87,257.41) --
	( 71.07,257.28) --
	( 71.27,257.15) --
	( 71.47,256.95) --
	( 71.67,256.76) --
	( 71.87,256.63) --
	( 72.08,256.47) --
	( 72.28,256.31) --
	( 72.48,256.18) --
	( 72.69,256.08) --
	( 72.90,255.96) --
	( 73.10,255.85) --
	( 73.31,255.63) --
	( 73.52,255.56) --
	( 73.73,255.43) --
	( 73.94,255.30) --
	( 74.15,255.05) --
	( 74.37,254.91) --
	( 74.58,254.64) --
	( 74.80,254.48) --
	( 75.01,254.21) --
	( 75.23,253.99) --
	( 75.45,253.83) --
	( 75.67,253.63) --
	( 75.89,253.46) --
	( 76.11,253.33) --
	( 76.33,253.12) --
	( 76.55,252.96) --
	( 76.78,252.67) --
	( 77.00,252.51) --
	( 77.23,252.44) --
	( 77.46,252.28) --
	( 77.69,252.15) --
	( 77.92,251.99) --
	( 78.15,251.92) --
	( 78.38,251.79) --
	( 78.61,251.59) --
	( 78.84,251.40) --
	( 79.08,251.22) --
	( 79.31,251.09) --
	( 79.55,250.92) --
	( 79.79,250.73) --
	( 80.03,250.64) --
	( 80.27,250.51) --
	( 80.51,250.34) --
	( 80.75,250.12) --
	( 81.00,249.92) --
	( 81.24,249.72) --
	( 81.49,249.61) --
	( 81.74,249.44) --
	( 81.98,249.34) --
	( 82.23,249.18) --
	( 82.48,249.02) --
	( 82.73,248.93) --
	( 82.99,248.80) --
	( 83.24,248.66) --
	( 83.50,248.40) --
	( 83.75,248.31) --
	( 84.01,248.19) --
	( 84.27,247.98) --
	( 84.53,247.86) --
	( 84.79,247.79) --
	( 85.05,247.57) --
	( 85.32,247.50) --
	( 85.58,247.34) --
	( 85.85,247.18) --
	( 86.11,247.03) --
	( 86.38,246.83) --
	( 86.65,246.73) --
	( 86.92,246.60) --
	( 87.20,246.53) --
	( 87.47,246.29) --
	( 87.74,246.16) --
	( 88.02,245.99) --
	( 88.30,245.83) --
	( 88.58,245.71) --
	( 88.86,245.58) --
	( 89.14,245.45) --
	( 89.42,245.31) --
	( 89.70,245.16) --
	( 89.99,244.99) --
	( 90.27,244.85) --
	( 90.56,244.73) --
	( 90.85,244.60) --
	( 91.14,244.51) --
	( 91.43,244.34) --
	( 91.73,244.18) --
	( 92.02,243.98) --
	( 92.32,243.82) --
	( 92.61,243.56) --
	( 92.91,243.38) --
	( 93.21,243.29) --
	( 93.51,243.18) --
	( 93.82,243.03) --
	( 94.12,242.95) --
	( 94.42,242.89) --
	( 94.73,242.74) --
	( 95.04,242.70) --
	( 95.35,242.60) --
	( 95.66,242.45) --
	( 95.97,242.34) --
	( 96.29,242.08) --
	( 96.60,241.93) --
	( 96.92,241.77) --
	( 97.24,241.61) --
	( 97.56,241.53) --
	( 97.88,241.38) --
	( 98.20,241.25) --
	( 98.53,241.13) --
	( 98.85,241.05) --
	( 99.18,240.95) --
	( 99.51,240.82) --
	( 99.84,240.71) --
	(100.17,240.57) --
	(100.50,240.41) --
	(100.84,240.31) --
	(101.18,240.13) --
	(101.51,240.03) --
	(101.85,239.89) --
	(102.19,239.77) --
	(102.54,239.61) --
	(102.88,239.54) --
	(103.23,239.44) --
	(103.57,239.29) --
	(103.92,239.18) --
	(104.27,239.06) --
	(104.63,238.92) --
	(104.98,238.79) --
	(105.34,238.66) --
	(105.69,238.47) --
	(106.05,238.28) --
	(106.41,238.10) --
	(106.78,238.08) --
	(107.14,237.92) --
	(107.51,237.77) --
	(107.87,237.67) --
	(108.24,237.57) --
	(108.61,237.45) --
	(108.98,237.34) --
	(109.36,237.19) --
	(109.73,237.02) --
	(110.11,236.81) --
	(110.49,236.67) --
	(110.87,236.52) --
	(111.26,236.34) --
	(111.64,236.26) --
	(112.03,236.06) --
	(112.41,235.96) --
	(112.80,235.81) --
	(113.20,235.66) --
	(113.59,235.47) --
	(113.99,235.23) --
	(114.38,235.09) --
	(114.78,234.97) --
	(115.18,234.83) --
	(115.59,234.70) --
	(115.99,234.58) --
	(116.40,234.44) --
	(116.80,234.31) --
	(117.21,234.23) --
	(117.63,234.13) --
	(118.04,234.06) --
	(118.46,233.93) --
	(118.87,233.86) --
	(119.29,233.67) --
	(119.72,233.57) --
	(120.14,233.45) --
	(120.57,233.29) --
	(120.99,233.16) --
	(121.42,232.99) --
	(121.85,232.86) --
	(122.29,232.65) --
	(122.72,232.48) --
	(123.16,232.32) --
	(123.60,232.13) --
	(124.04,231.97) --
	(124.49,231.87) --
	(124.93,231.65) --
	(125.38,231.45) --
	(125.83,231.29) --
	(126.28,231.18) --
	(126.74,231.00) --
	(127.19,230.94) --
	(127.65,230.76) --
	(128.11,230.55) --
	(128.57,230.44) --
	(129.04,230.26) --
	(129.50,230.22) --
	(129.97,230.13) --
	(130.44,230.02) --
	(130.92,229.91) --
	(131.39,229.86) --
	(131.87,229.70) --
	(132.35,229.54) --
	(132.83,229.42) --
	(133.32,229.34) --
	(133.80,229.20) --
	(134.29,229.10) --
	(134.78,228.90) --
	(135.28,228.81) --
	(135.77,228.70) --
	(136.27,228.60) --
	(136.77,228.39) --
	(137.27,228.25) --
	(137.78,228.03) --
	(138.29,227.80) --
	(138.79,227.70) --
	(139.31,227.61) --
	(139.82,227.51) --
	(140.34,227.38) --
	(140.86,227.29) --
	(141.38,227.12) --
	(141.90,226.99) --
	(142.43,226.94) --
	(142.96,226.68) --
	(143.49,226.48) --
	(144.02,226.36) --
	(144.56,226.22) --
	(145.10,226.13) --
	(145.64,226.06) --
	(146.18,225.94) --
	(146.73,225.73) --
	(147.27,225.52) --
	(147.83,225.41) --
	(148.38,225.33) --
	(148.94,225.22) --
	(149.49,225.15) --
	(150.06,224.99) --
	(150.62,224.87) --
	(151.19,224.67) --
	(151.75,224.57) --
	(152.33,224.45) --
	(152.90,224.28) --
	(153.48,224.12) --
	(154.06,223.94) --
	(154.64,223.83) --
	(155.23,223.71) --
	(155.81,223.61) --
	(156.40,223.48) --
	(157.00,223.29) --
	(157.59,223.20) --
	(158.19,223.10) --
	(158.79,223.00) --
	(159.40,222.81) --
	(160.00,222.71) --
	(160.61,222.54) --
	(161.23,222.36) --
	(161.84,222.28) --
	(162.46,222.07) --
	(163.08,222.00) --
	(163.71,221.91) --
	(164.33,221.80) --
	(164.96,221.67) --
	(165.60,221.57) --
	(166.23,221.45) --
	(166.87,221.32) --
	(167.51,221.19) --
	(168.16,221.01) --
	(168.80,220.93) --
	(169.45,220.83) --
	(170.11,220.65) --
	(170.76,220.48) --
	(171.42,220.35) --
	(172.09,220.23) --
	(172.75,220.04) --
	(173.42,219.94) --
	(174.09,219.74) --
	(174.77,219.67) --
	(175.45,219.52) --
	(176.13,219.41) --
	(176.81,219.30) --
	(177.50,219.19) --
	(178.19,219.04) --
	(178.88,218.84) --
	(179.58,218.71) --
	(180.28,218.55) --
	(180.98,218.39) --
	(181.69,218.28) --
	(182.40,218.25) --
	(183.11,218.13) --
	(183.83,217.94) --
	(184.55,217.68) --
	(185.27,217.55) --
	(186.00,217.39) --
	(186.73,217.25) --
	(187.46,217.09) --
	(188.20,216.90) --
	(188.94,216.78) --
	(189.68,216.64) --
	(190.43,216.51) --
	(191.18,216.36) --
	(191.94,216.25) --
	(192.69,216.13) --
	(193.45,215.97) --
	(194.22,215.84) --
	(194.99,215.71) --
	(195.76,215.61) --
	(196.53,215.45) --
	(197.31,215.38) --
	(198.09,215.20) --
	(198.88,215.09) --
	(199.67,214.96) --
	(200.46,214.91) --
	(201.26,214.77) --
	(202.06,214.59) --
	(202.86,214.45) --
	(203.67,214.33) --
	(204.48,214.14) --
	(205.30,214.03) --
	(206.12,213.93) --
	(206.94,213.87) --
	(207.77,213.74) --
	(208.60,213.61) --
	(209.43,213.48) --
	(210.27,213.27) --
	(211.11,213.19) --
	(211.96,213.10) --
	(212.81,213.03) --
	(213.66,212.97) --
	(214.52,212.80) --
	(215.38,212.62) --
	(216.25,212.52) --
	(217.12,212.35) --
	(217.99,212.17) --
	(218.87,211.95) --
	(219.75,211.84) --
	(220.64,211.71) --
	(221.53,211.61) --
	(222.42,211.52) --
	(223.32,211.46) --
	(224.22,211.33) --
	(225.13,211.23) --
	(226.04,211.14) --
	(226.95,210.97) --
	(227.87,210.84) --
	(228.80,210.74) --
	(229.72,210.56) --
	(230.66,210.45) --
	(231.59,210.29) --
	(232.53,210.10) --
	(233.48,209.95) --
	(234.43,209.87) --
	(235.38,209.74) --
	(236.34,209.61) --
	(237.30,209.48) --
	(238.27,209.36) --
	(239.24,209.16) --
	(240.22,209.04) --
	(241.20,208.88) --
	(242.18,208.72) --
	(243.17,208.65) --
	(244.16,208.53) --
	(245.16,208.43) --
	(246.17,208.30) --
	(247.17,208.19) --
	(248.19,208.00) --
	(249.20,207.78) --
	(250.23,207.62) --
	(251.25,207.42) --
	(252.28,207.26) --
	(253.32,207.06) --
	(254.36,206.93) --
	(255.41,206.78) --
	(256.46,206.64) --
	(257.51,206.50) --
	(258.57,206.40) --
	(259.64,206.32) --
	(260.71,206.17) --
	(261.79,206.03) --
	(262.87,205.97) --
	(263.95,205.88) --
	(265.04,205.71) --
	(266.14,205.65) --
	(267.24,205.46) --
	(268.34,205.27) --
	(269.45,205.19) --
	(270.57,205.14) --
	(271.69,205.00) --
	(272.81,204.85) --
	(273.94,204.77) --
	(275.08,204.61) --
	(276.22,204.48) --
	(277.37,204.30) --
	(278.52,204.19) --
	(279.68,204.07) --
	(280.84,203.97) --
	(282.01,203.84) --
	(283.18,203.66) --
	(284.36,203.59) --
	(285.55,203.45) --
	(286.74,203.24) --
	(287.93,203.11) --
	(289.13,203.04) --
	(290.34,202.94) --
	(291.55,202.75) --
	(292.77,202.59) --
	(293.99,202.46) --
	(295.22,202.34) --
	(296.46,202.23) --
	(297.70,202.10) --
	(298.94,201.97) --
	(300.19,201.88) --
	(301.45,201.74) --
	(302.72,201.61) --
	(303.98,201.50) --
	(305.26,201.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.80,271.52) --
	( 55.93,271.23) --
	( 56.06,271.00) --
	( 56.19,270.82) --
	( 56.32,270.68) --
	( 56.45,270.50) --
	( 56.58,270.34) --
	( 56.71,270.18) --
	( 56.85,269.97) --
	( 56.98,269.73) --
	( 57.11,269.57) --
	( 57.25,269.37) --
	( 57.38,269.14) --
	( 57.52,268.86) --
	( 57.65,268.72) --
	( 57.79,268.65) --
	( 57.93,268.49) --
	( 58.07,268.34) --
	( 58.21,268.04) --
	( 58.35,267.89) --
	( 58.49,267.60) --
	( 58.63,267.43) --
	( 58.77,267.21) --
	( 58.91,267.08) --
	( 59.05,266.88) --
	( 59.20,266.70) --
	( 59.34,266.49) --
	( 59.48,266.37) --
	( 59.63,266.18) --
	( 59.78,265.94) --
	( 59.92,265.69) --
	( 60.07,265.41) --
	( 60.22,265.18) --
	( 60.37,265.07) --
	( 60.52,264.88) --
	( 60.67,264.73) --
	( 60.82,264.53) --
	( 60.97,264.37) --
	( 61.12,264.07) --
	( 61.27,263.83) --
	( 61.43,263.70) --
	( 61.58,263.49) --
	( 61.74,263.25) --
	( 61.89,263.01) --
	( 62.05,262.83) --
	( 62.21,262.62) --
	( 62.37,262.40) --
	( 62.52,262.27) --
	( 62.68,261.98) --
	( 62.84,261.78) --
	( 63.00,261.65) --
	( 63.17,261.44) --
	( 63.33,261.28) --
	( 63.49,261.04) --
	( 63.66,260.82) --
	( 63.82,260.65) --
	( 63.99,260.40) --
	( 64.15,260.20) --
	( 64.32,260.05) --
	( 64.49,259.82) --
	( 64.66,259.73) --
	( 64.82,259.49) --
	( 65.00,259.33) --
	( 65.17,259.22) --
	( 65.34,259.01) --
	( 65.51,258.82) --
	( 65.68,258.54) --
	( 65.86,258.44) --
	( 66.03,258.31) --
	( 66.21,258.22) --
	( 66.38,258.02) --
	( 66.56,257.86) --
	( 66.74,257.70) --
	( 66.92,257.47) --
	( 67.10,257.35) --
	( 67.28,257.20) --
	( 67.46,256.98) --
	( 67.64,256.80) --
	( 67.83,256.54) --
	( 68.01,256.43) --
	( 68.19,256.21) --
	( 68.38,256.04) --
	( 68.57,255.85) --
	( 68.75,255.63) --
	( 68.94,255.40) --
	( 69.13,255.22) --
	( 69.32,255.01) --
	( 69.51,254.82) --
	( 69.70,254.57) --
	( 69.90,254.31) --
	( 70.09,254.19) --
	( 70.28,254.02) --
	( 70.48,253.85) --
	( 70.68,253.62) --
	( 70.87,253.41) --
	( 71.07,253.17) --
	( 71.27,252.89) --
	( 71.47,252.72) --
	( 71.67,252.51) --
	( 71.87,252.31) --
	( 72.08,252.19) --
	( 72.28,252.04) --
	( 72.48,251.85) --
	( 72.69,251.69) --
	( 72.90,251.56) --
	( 73.10,251.41) --
	( 73.31,251.27) --
	( 73.52,251.09) --
	( 73.73,250.85) --
	( 73.94,250.64) --
	( 74.15,250.48) --
	( 74.37,250.28) --
	( 74.58,250.15) --
	( 74.80,250.03) --
	( 75.01,249.80) --
	( 75.23,249.76) --
	( 75.45,249.57) --
	( 75.67,249.40) --
	( 75.89,249.24) --
	( 76.11,248.99) --
	( 76.33,248.86) --
	( 76.55,248.77) --
	( 76.78,248.54) --
	( 77.00,248.38) --
	( 77.23,248.15) --
	( 77.46,247.98) --
	( 77.69,247.83) --
	( 77.92,247.67) --
	( 78.15,247.51) --
	( 78.38,247.40) --
	( 78.61,247.15) --
	( 78.84,246.93) --
	( 79.08,246.72) --
	( 79.31,246.58) --
	( 79.55,246.43) --
	( 79.79,246.27) --
	( 80.03,246.09) --
	( 80.27,245.90) --
	( 80.51,245.79) --
	( 80.75,245.50) --
	( 81.00,245.29) --
	( 81.24,245.08) --
	( 81.49,244.90) --
	( 81.74,244.80) --
	( 81.98,244.69) --
	( 82.23,244.57) --
	( 82.48,244.42) --
	( 82.73,244.31) --
	( 82.99,244.13) --
	( 83.24,243.95) --
	( 83.50,243.71) --
	( 83.75,243.53) --
	( 84.01,243.42) --
	( 84.27,243.21) --
	( 84.53,242.92) --
	( 84.79,242.74) --
	( 85.05,242.60) --
	( 85.32,242.38) --
	( 85.58,242.21) --
	( 85.85,241.98) --
	( 86.11,241.82) --
	( 86.38,241.55) --
	( 86.65,241.45) --
	( 86.92,241.29) --
	( 87.20,240.97) --
	( 87.47,240.70) --
	( 87.74,240.51) --
	( 88.02,240.28) --
	( 88.30,240.06) --
	( 88.58,239.87) --
	( 88.86,239.71) --
	( 89.14,239.55) --
	( 89.42,239.41) --
	( 89.70,239.28) --
	( 89.99,239.12) --
	( 90.27,239.00) --
	( 90.56,238.90) --
	( 90.85,238.80) --
	( 91.14,238.55) --
	( 91.43,238.44) --
	( 91.73,238.22) --
	( 92.02,237.90) --
	( 92.32,237.73) --
	( 92.61,237.64) --
	( 92.91,237.45) --
	( 93.21,237.22) --
	( 93.51,237.02) --
	( 93.82,236.83) --
	( 94.12,236.67) --
	( 94.42,236.50) --
	( 94.73,236.32) --
	( 95.04,236.19) --
	( 95.35,236.00) --
	( 95.66,235.81) --
	( 95.97,235.63) --
	( 96.29,235.50) --
	( 96.60,235.34) --
	( 96.92,235.21) --
	( 97.24,235.06) --
	( 97.56,234.92) --
	( 97.88,234.79) --
	( 98.20,234.64) --
	( 98.53,234.51) --
	( 98.85,234.42) --
	( 99.18,234.25) --
	( 99.51,234.03) --
	( 99.84,233.87) --
	(100.17,233.68) --
	(100.50,233.39) --
	(100.84,233.16) --
	(101.18,232.90) --
	(101.51,232.63) --
	(101.85,232.42) --
	(102.19,232.34) --
	(102.54,232.21) --
	(102.88,232.00) --
	(103.23,231.81) --
	(103.57,231.61) --
	(103.92,231.45) --
	(104.27,231.19) --
	(104.63,231.12) --
	(104.98,230.84) --
	(105.34,230.73) --
	(105.69,230.51) --
	(106.05,230.32) --
	(106.41,230.19) --
	(106.78,230.02) --
	(107.14,229.86) --
	(107.51,229.67) --
	(107.87,229.52) --
	(108.24,229.32) --
	(108.61,229.13) --
	(108.98,228.89) --
	(109.36,228.80) --
	(109.73,228.62) --
	(110.11,228.48) --
	(110.49,228.29) --
	(110.87,228.20) --
	(111.26,228.02) --
	(111.64,227.81) --
	(112.03,227.70) --
	(112.41,227.54) --
	(112.80,227.39) --
	(113.20,227.29) --
	(113.59,227.18) --
	(113.99,227.00) --
	(114.38,226.84) --
	(114.78,226.68) --
	(115.18,226.45) --
	(115.59,226.35) --
	(115.99,226.12) --
	(116.40,225.94) --
	(116.80,225.86) --
	(117.21,225.62) --
	(117.63,225.44) --
	(118.04,225.23) --
	(118.46,225.07) --
	(118.87,224.99) --
	(119.29,224.83) --
	(119.72,224.68) --
	(120.14,224.51) --
	(120.57,224.36) --
	(120.99,224.19) --
	(121.42,223.96) --
	(121.85,223.83) --
	(122.29,223.73) --
	(122.72,223.55) --
	(123.16,223.39) --
	(123.60,223.25) --
	(124.04,223.12) --
	(124.49,222.96) --
	(124.93,222.74) --
	(125.38,222.55) --
	(125.83,222.36) --
	(126.28,222.20) --
	(126.74,222.03) --
	(127.19,221.91) --
	(127.65,221.72) --
	(128.11,221.55) --
	(128.57,221.35) --
	(129.04,221.16) --
	(129.50,220.97) --
	(129.97,220.88) --
	(130.44,220.78) --
	(130.92,220.68) --
	(131.39,220.41) --
	(131.87,220.30) --
	(132.35,220.14) --
	(132.83,219.90) --
	(133.32,219.74) --
	(133.80,219.57) --
	(134.29,219.36) --
	(134.78,219.12) --
	(135.28,218.96) --
	(135.77,218.84) --
	(136.27,218.59) --
	(136.77,218.41) --
	(137.27,218.33) --
	(137.78,218.19) --
	(138.29,218.06) --
	(138.79,217.83) --
	(139.31,217.58) --
	(139.82,217.38) --
	(140.34,217.22) --
	(140.86,216.97) --
	(141.38,216.88) --
	(141.90,216.68) --
	(142.43,216.45) --
	(142.96,216.26) --
	(143.49,216.17) --
	(144.02,216.01) --
	(144.56,215.77) --
	(145.10,215.62) --
	(145.64,215.46) --
	(146.18,215.19) --
	(146.73,215.01) --
	(147.27,214.81) --
	(147.83,214.61) --
	(148.38,214.42) --
	(148.94,214.26) --
	(149.49,214.14) --
	(150.06,213.94) --
	(150.62,213.80) --
	(151.19,213.71) --
	(151.75,213.55) --
	(152.33,213.40) --
	(152.90,213.27) --
	(153.48,213.11) --
	(154.06,213.00) --
	(154.64,212.77) --
	(155.23,212.58) --
	(155.81,212.52) --
	(156.40,212.29) --
	(157.00,212.14) --
	(157.59,211.95) --
	(158.19,211.81) --
	(158.79,211.71) --
	(159.40,211.48) --
	(160.00,211.29) --
	(160.61,211.11) --
	(161.23,210.94) --
	(161.84,210.75) --
	(162.46,210.61) --
	(163.08,210.51) --
	(163.71,210.26) --
	(164.33,210.14) --
	(164.96,209.98) --
	(165.60,209.81) --
	(166.23,209.65) --
	(166.87,209.51) --
	(167.51,209.27) --
	(168.16,209.16) --
	(168.80,208.91) --
	(169.45,208.77) --
	(170.11,208.48) --
	(170.76,208.26) --
	(171.42,208.11) --
	(172.09,207.94) --
	(172.75,207.79) --
	(173.42,207.59) --
	(174.09,207.46) --
	(174.77,207.20) --
	(175.45,207.06) --
	(176.13,206.81) --
	(176.81,206.62) --
	(177.50,206.52) --
	(178.19,206.35) --
	(178.88,206.19) --
	(179.58,206.13) --
	(180.28,206.00) --
	(180.98,205.87) --
	(181.69,205.74) --
	(182.40,205.58) --
	(183.11,205.48) --
	(183.83,205.26) --
	(184.55,205.17) --
	(185.27,205.04) --
	(186.00,204.81) --
	(186.73,204.65) --
	(187.46,204.53) --
	(188.20,204.43) --
	(188.94,204.21) --
	(189.68,204.01) --
	(190.43,203.81) --
	(191.18,203.68) --
	(191.94,203.46) --
	(192.69,203.36) --
	(193.45,203.24) --
	(194.22,203.10) --
	(194.99,202.92) --
	(195.76,202.79) --
	(196.53,202.71) --
	(197.31,202.55) --
	(198.09,202.37) --
	(198.88,202.23) --
	(199.67,202.11) --
	(200.46,201.91) --
	(201.26,201.75) --
	(202.06,201.58) --
	(202.86,201.40) --
	(203.67,201.13) --
	(204.48,200.95) --
	(205.30,200.79) --
	(206.12,200.53) --
	(206.94,200.39) --
	(207.77,200.32) --
	(208.60,200.10) --
	(209.43,199.97) --
	(210.27,199.74) --
	(211.11,199.50) --
	(211.96,199.33) --
	(212.81,199.18) --
	(213.66,199.07) --
	(214.52,198.87) --
	(215.38,198.79) --
	(216.25,198.71) --
	(217.12,198.52) --
	(217.99,198.33) --
	(218.87,198.14) --
	(219.75,197.91) --
	(220.64,197.78) --
	(221.53,197.59) --
	(222.42,197.34) --
	(223.32,197.17) --
	(224.22,196.98) --
	(225.13,196.88) --
	(226.04,196.72) --
	(226.95,196.50) --
	(227.87,196.42) --
	(228.80,196.24) --
	(229.72,196.15) --
	(230.66,196.00) --
	(231.59,195.78) --
	(232.53,195.65) --
	(233.48,195.50) --
	(234.43,195.37) --
	(235.38,195.20) --
	(236.34,195.02) --
	(237.30,194.82) --
	(238.27,194.63) --
	(239.24,194.44) --
	(240.22,194.33) --
	(241.20,194.15) --
	(242.18,194.10) --
	(243.17,193.86) --
	(244.16,193.66) --
	(245.16,193.50) --
	(246.17,193.39) --
	(247.17,193.26) --
	(248.19,193.04) --
	(249.20,192.82) --
	(250.23,192.66) --
	(251.25,192.49) --
	(252.28,192.36) --
	(253.32,192.13) --
	(254.36,191.91) --
	(255.41,191.75) --
	(256.46,191.60) --
	(257.51,191.40) --
	(258.57,191.21) --
	(259.64,191.08) --
	(260.71,190.91) --
	(261.79,190.76) --
	(262.87,190.53) --
	(263.95,190.28) --
	(265.04,190.10) --
	(266.14,189.89) --
	(267.24,189.76) --
	(268.34,189.60) --
	(269.45,189.44) --
	(270.57,189.28) --
	(271.69,189.08) --
	(272.81,188.97) --
	(273.94,188.82) --
	(275.08,188.62) --
	(276.22,188.41) --
	(277.37,188.25) --
	(278.52,187.99) --
	(279.68,187.79) --
	(280.84,187.63) --
	(282.01,187.43) --
	(283.18,187.15) --
	(284.36,187.01) --
	(285.55,186.89) --
	(286.74,186.75) --
	(287.93,186.56) --
	(289.13,186.44) --
	(290.34,186.27) --
	(291.55,186.11) --
	(292.77,185.91) --
	(293.99,185.78) --
	(295.22,185.63) --
	(296.46,185.37) --
	(297.70,185.27) --
	(298.94,185.12) --
	(300.19,184.95) --
	(301.45,184.86) --
	(302.72,184.72) --
	(303.98,184.57) --
	(305.26,184.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 55.80,270.82) --
	( 55.93,267.85) --
	( 56.06,265.85) --
	( 56.19,264.20) --
	( 56.32,263.02) --
	( 56.45,261.53) --
	( 56.58,259.92) --
	( 56.71,258.91) --
	( 56.85,257.66) --
	( 56.98,256.64) --
	( 57.11,255.76) --
	( 57.25,254.67) --
	( 57.38,253.72) --
	( 57.52,252.73) --
	( 57.65,251.75) --
	( 57.79,250.57) --
	( 57.93,249.85) --
	( 58.07,249.16) --
	( 58.21,248.50) --
	( 58.35,247.80) --
	( 58.49,247.19) --
	( 58.63,246.72) --
	( 58.77,245.80) --
	( 58.91,245.03) --
	( 59.05,244.38) --
	( 59.20,243.48) --
	( 59.34,242.90) --
	( 59.48,242.31) --
	( 59.63,241.60) --
	( 59.78,241.05) --
	( 59.92,240.47) --
	( 60.07,239.70) --
	( 60.22,238.89) --
	( 60.37,238.26) --
	( 60.52,237.61) --
	( 60.67,236.97) --
	( 60.82,236.22) --
	( 60.97,235.66) --
	( 61.12,235.13) --
	( 61.27,234.60) --
	( 61.43,233.92) --
	( 61.58,233.32) --
	( 61.74,232.55) --
	( 61.89,231.81) --
	( 62.05,231.20) --
	( 62.21,230.51) --
	( 62.37,229.81) --
	( 62.52,229.29) --
	( 62.68,228.81) --
	( 62.84,228.09) --
	( 63.00,227.47) --
	( 63.17,226.80) --
	( 63.33,226.33) --
	( 63.49,225.93) --
	( 63.66,225.46) --
	( 63.82,224.78) --
	( 63.99,224.25) --
	( 64.15,223.67) --
	( 64.32,223.13) --
	( 64.49,222.61) --
	( 64.66,222.09) --
	( 64.82,221.59) --
	( 65.00,221.09) --
	( 65.17,220.55) --
	( 65.34,220.01) --
	( 65.51,219.42) --
	( 65.68,218.80) --
	( 65.86,218.36) --
	( 66.03,217.91) --
	( 66.21,217.41) --
	( 66.38,216.81) --
	( 66.56,216.04) --
	( 66.74,215.48) --
	( 66.92,215.07) --
	( 67.10,214.59) --
	( 67.28,214.10) --
	( 67.46,213.48) --
	( 67.64,212.90) --
	( 67.83,212.42) --
	( 68.01,211.75) --
	( 68.19,211.36) --
	( 68.38,210.95) --
	( 68.57,210.30) --
	( 68.75,209.78) --
	( 68.94,209.30) --
	( 69.13,208.79) --
	( 69.32,208.33) --
	( 69.51,207.91) --
	( 69.70,207.40) --
	( 69.90,206.97) --
	( 70.09,206.43) --
	( 70.28,205.91) --
	( 70.48,205.37) --
	( 70.68,204.85) --
	( 70.87,204.34) --
	( 71.07,203.92) --
	( 71.27,203.50) --
	( 71.47,203.05) --
	( 71.67,202.59) --
	( 71.87,202.29) --
	( 72.08,201.84) --
	( 72.28,201.37) --
	( 72.48,200.94) --
	( 72.69,200.55) --
	( 72.90,200.04) --
	( 73.10,199.47) --
	( 73.31,198.87) --
	( 73.52,198.39) --
	( 73.73,197.91) --
	( 73.94,197.55) --
	( 74.15,197.10) --
	( 74.37,196.47) --
	( 74.58,196.14) --
	( 74.80,195.62) --
	( 75.01,195.20) --
	( 75.23,194.71) --
	( 75.45,194.17) --
	( 75.67,193.72) --
	( 75.89,193.21) --
	( 76.11,192.60) --
	( 76.33,192.21) --
	( 76.55,191.72) --
	( 76.78,191.20) --
	( 77.00,190.73) --
	( 77.23,190.07) --
	( 77.46,189.56) --
	( 77.69,189.12) --
	( 77.92,188.75) --
	( 78.15,188.28) --
	( 78.38,187.70) --
	( 78.61,187.36) --
	( 78.84,186.94) --
	( 79.08,186.37) --
	( 79.31,185.88) --
	( 79.55,185.40) --
	( 79.79,184.99) --
	( 80.03,184.62) --
	( 80.27,184.28) --
	( 80.51,183.88) --
	( 80.75,183.30) --
	( 81.00,182.94) --
	( 81.24,182.49) --
	( 81.49,182.09) --
	( 81.74,181.66) --
	( 81.98,181.31) --
	( 82.23,180.78) --
	( 82.48,180.44) --
	( 82.73,180.20) --
	( 82.99,179.73) --
	( 83.24,179.34) --
	( 83.50,179.04) --
	( 83.75,178.73) --
	( 84.01,178.34) --
	( 84.27,177.93) --
	( 84.53,177.33) --
	( 84.79,176.80) --
	( 85.05,176.28) --
	( 85.32,175.75) --
	( 85.58,175.34) --
	( 85.85,174.92) --
	( 86.11,174.48) --
	( 86.38,174.03) --
	( 86.65,173.63) --
	( 86.92,173.14) --
	( 87.20,172.77) --
	( 87.47,172.51) --
	( 87.74,172.01) --
	( 88.02,171.37) --
	( 88.30,171.03) --
	( 88.58,170.66) --
	( 88.86,170.21) --
	( 89.14,169.69) --
	( 89.42,169.21) --
	( 89.70,168.60) --
	( 89.99,168.25) --
	( 90.27,167.93) --
	( 90.56,167.63) --
	( 90.85,167.19) --
	( 91.14,166.70) --
	( 91.43,166.28) --
	( 91.73,165.73) --
	( 92.02,165.35) --
	( 92.32,164.90) --
	( 92.61,164.41) --
	( 92.91,163.90) --
	( 93.21,163.45) --
	( 93.51,163.15) --
	( 93.82,162.63) --
	( 94.12,162.21) --
	( 94.42,161.79) --
	( 94.73,161.45) --
	( 95.04,160.95) --
	( 95.35,160.45) --
	( 95.66,159.86) --
	( 95.97,159.61) --
	( 96.29,159.23) --
	( 96.60,158.86) --
	( 96.92,158.35) --
	( 97.24,157.94) --
	( 97.56,157.44) --
	( 97.88,157.09) --
	( 98.20,156.73) --
	( 98.53,156.38) --
	( 98.85,155.92) --
	( 99.18,155.50) --
	( 99.51,154.92) --
	( 99.84,154.41) --
	(100.17,154.07) --
	(100.50,153.70) --
	(100.84,153.28) --
	(101.18,152.87) --
	(101.51,152.49) --
	(101.85,152.06) --
	(102.19,151.71) --
	(102.54,151.39) --
	(102.88,150.96) --
	(103.23,150.61) --
	(103.57,150.20) --
	(103.92,149.62) --
	(104.27,149.26) --
	(104.63,149.00) --
	(104.98,148.61) --
	(105.34,148.12) --
	(105.69,147.65) --
	(106.05,147.26) --
	(106.41,146.71) --
	(106.78,146.36) --
	(107.14,145.93) --
	(107.51,145.61) --
	(107.87,145.13) --
	(108.24,144.78) --
	(108.61,144.23) --
	(108.98,143.87) --
	(109.36,143.51) --
	(109.73,143.09) --
	(110.11,142.88) --
	(110.49,142.61) --
	(110.87,142.04) --
	(111.26,141.55) --
	(111.64,141.20) --
	(112.03,140.87) --
	(112.41,140.55) --
	(112.80,140.14) --
	(113.20,139.69) --
	(113.59,139.33) --
	(113.99,138.96) --
	(114.38,138.65) --
	(114.78,138.26) --
	(115.18,137.88) --
	(115.59,137.52) --
	(115.99,137.07) --
	(116.40,136.62) --
	(116.80,136.22) --
	(117.21,135.69) --
	(117.63,135.20) --
	(118.04,134.88) --
	(118.46,134.48) --
	(118.87,134.00) --
	(119.29,133.42) --
	(119.72,133.00) --
	(120.14,132.49) --
	(120.57,132.19) --
	(120.99,131.78) --
	(121.42,131.52) --
	(121.85,131.07) --
	(122.29,130.62) --
	(122.72,130.33) --
	(123.16,130.00) --
	(123.60,129.58) --
	(124.04,129.20) --
	(124.49,128.95) --
	(124.93,128.50) --
	(125.38,127.94) --
	(125.83,127.45) --
	(126.28,127.03) --
	(126.74,126.53) --
	(127.19,126.16) --
	(127.65,125.81) --
	(128.11,125.39) --
	(128.57,124.87) --
	(129.04,124.39) --
	(129.50,123.94) --
	(129.97,123.53) --
	(130.44,123.11) --
	(130.92,122.79) --
	(131.39,122.50) --
	(131.87,122.20) --
	(132.35,121.81) --
	(132.83,121.42) --
	(133.32,120.94) --
	(133.80,120.52) --
	(134.29,120.20) --
	(134.78,119.78) --
	(135.28,119.39) --
	(135.77,118.97) --
	(136.27,118.46) --
	(136.77,118.04) --
	(137.27,117.56) --
	(137.78,117.24) --
	(138.29,116.89) --
	(138.79,116.40) --
	(139.31,115.97) --
	(139.82,115.56) --
	(140.34,115.15) --
	(140.86,114.75) --
	(141.38,114.40) --
	(141.90,114.10) --
	(142.43,113.79) --
	(142.96,113.37) --
	(143.49,113.07) --
	(144.02,112.73) --
	(144.56,112.34) --
	(145.10,111.91) --
	(145.64,111.60) --
	(146.18,111.23) --
	(146.73,110.57) --
	(147.27,110.30) --
	(147.83,109.91) --
	(148.38,109.43) --
	(148.94,109.01) --
	(149.49,108.63) --
	(150.06,108.25) --
	(150.62,107.80) --
	(151.19,107.47) --
	(151.75,107.17) --
	(152.33,106.92) --
	(152.90,106.54) --
	(153.48,106.12) --
	(154.06,105.75) --
	(154.64,105.44) --
	(155.23,105.14) --
	(155.81,104.69) --
	(156.40,104.34) --
	(157.00,104.05) --
	(157.59,103.69) --
	(158.19,103.37) --
	(158.79,103.09) --
	(159.40,102.77) --
	(160.00,102.40) --
	(160.61,101.82) --
	(161.23,101.43) --
	(161.84,100.96) --
	(162.46,100.59) --
	(163.08,100.28) --
	(163.71, 99.89) --
	(164.33, 99.43) --
	(164.96, 99.04) --
	(165.60, 98.64) --
	(166.23, 98.27) --
	(166.87, 97.88) --
	(167.51, 97.56) --
	(168.16, 97.15) --
	(168.80, 96.77) --
	(169.45, 96.34) --
	(170.11, 95.88) --
	(170.76, 95.60) --
	(171.42, 95.21) --
	(172.09, 94.82) --
	(172.75, 94.32) --
	(173.42, 93.96) --
	(174.09, 93.73) --
	(174.77, 93.37) --
	(175.45, 92.89) --
	(176.13, 92.60) --
	(176.81, 92.22) --
	(177.50, 91.80) --
	(178.19, 91.37) --
	(178.88, 90.98) --
	(179.58, 90.48) --
	(180.28, 90.16) --
	(180.98, 89.77) --
	(181.69, 89.54) --
	(182.40, 89.12) --
	(183.11, 88.79) --
	(183.83, 88.40) --
	(184.55, 88.05) --
	(185.27, 87.76) --
	(186.00, 87.35) --
	(186.73, 87.02) --
	(187.46, 86.70) --
	(188.20, 86.28) --
	(188.94, 85.89) --
	(189.68, 85.55) --
	(190.43, 85.28) --
	(191.18, 84.89) --
	(191.94, 84.50) --
	(192.69, 84.24) --
	(193.45, 83.89) --
	(194.22, 83.45) --
	(194.99, 83.21) --
	(195.76, 82.77) --
	(196.53, 82.42) --
	(197.31, 82.05) --
	(198.09, 81.79) --
	(198.88, 81.42) --
	(199.67, 81.18) --
	(200.46, 80.70) --
	(201.26, 80.21) --
	(202.06, 79.83) --
	(202.86, 79.42) --
	(203.67, 78.97) --
	(204.48, 78.61) --
	(205.30, 78.25) --
	(206.12, 77.92) --
	(206.94, 77.54) --
	(207.77, 77.26) --
	(208.60, 76.96) --
	(209.43, 76.67) --
	(210.27, 76.38) --
	(211.11, 76.05) --
	(211.96, 75.73) --
	(212.81, 75.52) --
	(213.66, 75.26) --
	(214.52, 74.90) --
	(215.38, 74.67) --
	(216.25, 74.26) --
	(217.12, 73.89) --
	(217.99, 73.55) --
	(218.87, 73.22) --
	(219.75, 72.89) --
	(220.64, 72.58) --
	(221.53, 72.35) --
	(222.42, 71.91) --
	(223.32, 71.64) --
	(224.22, 71.31) --
	(225.13, 70.93) --
	(226.04, 70.54) --
	(226.95, 70.16) --
	(227.87, 69.88) --
	(228.80, 69.57) --
	(229.72, 69.12) --
	(230.66, 68.77) --
	(231.59, 68.39) --
	(232.53, 67.99) --
	(233.48, 67.68) --
	(234.43, 67.35) --
	(235.38, 67.01) --
	(236.34, 66.58) --
	(237.30, 66.17) --
	(238.27, 65.74) --
	(239.24, 65.49) --
	(240.22, 65.12) --
	(241.20, 64.72) --
	(242.18, 64.33) --
	(243.17, 64.04) --
	(244.16, 63.61) --
	(245.16, 63.17) --
	(246.17, 62.80) --
	(247.17, 62.55) --
	(248.19, 62.14) --
	(249.20, 61.72) --
	(250.23, 61.33) --
	(251.25, 61.01) --
	(252.28, 60.71) --
	(253.32, 60.29) --
	(254.36, 59.91) --
	(255.41, 59.45) --
	(256.46, 59.11) --
	(257.51, 58.71) --
	(258.57, 58.35) --
	(259.64, 58.00) --
	(260.71, 57.75) --
	(261.79, 57.39) --
	(262.87, 57.17) --
	(263.95, 56.80) --
	(265.04, 56.48) --
	(266.14, 56.10) --
	(267.24, 55.77) --
	(268.34, 55.37) --
	(269.45, 54.97) --
	(270.57, 54.52) --
	(271.69, 54.23) --
	(272.81, 53.93) --
	(273.94, 53.59) --
	(275.08, 53.40) --
	(276.22, 53.07) --
	(277.37, 52.82) --
	(278.52, 52.45) --
	(279.68, 52.19) --
	(280.84, 51.77) --
	(282.01, 51.49) --
	(283.18, 51.19) --
	(284.36, 50.72) --
	(285.55, 50.39) --
	(286.74, 50.07) --
	(287.93, 49.78) --
	(289.13, 49.39) --
	(290.34, 49.00) --
	(291.55, 48.72) --
	(292.77, 48.27) --
	(293.99, 47.91) --
	(295.22, 47.58) --
	(296.46, 47.30) --
	(297.70, 47.07) --
	(298.94, 46.71) --
	(300.19, 46.43) --
	(301.45, 46.05) --
	(302.72, 45.87) --
	(303.98, 45.49) --
	(305.26, 45.20);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 55.80,271.73) --
	( 55.93,268.89) --
	( 56.06,266.83) --
	( 56.19,265.27) --
	( 56.32,263.72) --
	( 56.45,262.47) --
	( 56.58,261.20) --
	( 56.71,259.98) --
	( 56.85,258.99) --
	( 56.98,257.88) --
	( 57.11,257.02) --
	( 57.25,256.02) --
	( 57.38,255.18) --
	( 57.52,254.33) --
	( 57.65,253.54) --
	( 57.79,252.60) --
	( 57.93,251.66) --
	( 58.07,250.70) --
	( 58.21,249.85) --
	( 58.35,249.28) --
	( 58.49,248.50) --
	( 58.63,247.69) --
	( 58.77,246.82) --
	( 58.91,245.95) --
	( 59.05,245.24) --
	( 59.20,244.58) --
	( 59.34,243.90) --
	( 59.48,243.21) --
	( 59.63,242.63) --
	( 59.78,241.87) --
	( 59.92,241.19) --
	( 60.07,240.48) --
	( 60.22,239.86) --
	( 60.37,239.22) --
	( 60.52,238.73) --
	( 60.67,238.12) --
	( 60.82,237.24) --
	( 60.97,236.50) --
	( 61.12,235.89) --
	( 61.27,235.25) --
	( 61.43,234.67) --
	( 61.58,234.10) --
	( 61.74,233.38) --
	( 61.89,232.81) --
	( 62.05,232.28) --
	( 62.21,231.58) --
	( 62.37,230.83) --
	( 62.52,230.26) --
	( 62.68,229.58) --
	( 62.84,228.84) --
	( 63.00,228.26) --
	( 63.17,227.54) --
	( 63.33,227.07) --
	( 63.49,226.42) --
	( 63.66,225.83) --
	( 63.82,225.25) --
	( 63.99,224.75) --
	( 64.15,224.36) --
	( 64.32,223.86) --
	( 64.49,223.23) --
	( 64.66,222.74) --
	( 64.82,222.20) --
	( 65.00,221.70) --
	( 65.17,221.16) --
	( 65.34,220.58) --
	( 65.51,220.06) --
	( 65.68,219.33) --
	( 65.86,218.75) --
	( 66.03,218.22) --
	( 66.21,217.38) --
	( 66.38,216.90) --
	( 66.56,216.19) --
	( 66.74,215.67) --
	( 66.92,215.17) --
	( 67.10,214.58) --
	( 67.28,214.11) --
	( 67.46,213.55) --
	( 67.64,213.07) --
	( 67.83,212.74) --
	( 68.01,212.19) --
	( 68.19,211.68) --
	( 68.38,211.27) --
	( 68.57,210.68) --
	( 68.75,210.11) --
	( 68.94,209.58) --
	( 69.13,209.07) --
	( 69.32,208.39) --
	( 69.51,207.84) --
	( 69.70,207.30) --
	( 69.90,206.69) --
	( 70.09,206.24) --
	( 70.28,205.68) --
	( 70.48,205.11) --
	( 70.68,204.71) --
	( 70.87,204.20) --
	( 71.07,203.71) --
	( 71.27,203.27) --
	( 71.47,202.79) --
	( 71.67,202.42) --
	( 71.87,202.00) --
	( 72.08,201.40) --
	( 72.28,200.98) --
	( 72.48,200.58) --
	( 72.69,200.07) --
	( 72.90,199.71) --
	( 73.10,199.24) --
	( 73.31,198.65) --
	( 73.52,198.14) --
	( 73.73,197.45) --
	( 73.94,196.79) --
	( 74.15,196.26) --
	( 74.37,195.84) --
	( 74.58,195.46) --
	( 74.80,195.13) --
	( 75.01,194.78) --
	( 75.23,194.20) --
	( 75.45,193.81) --
	( 75.67,193.33) --
	( 75.89,192.81) --
	( 76.11,192.34) --
	( 76.33,191.88) --
	( 76.55,191.31) --
	( 76.78,190.75) --
	( 77.00,190.15) --
	( 77.23,189.62) --
	( 77.46,189.20) --
	( 77.69,188.78) --
	( 77.92,188.25) --
	( 78.15,187.83) --
	( 78.38,187.41) --
	( 78.61,187.02) --
	( 78.84,186.54) --
	( 79.08,186.15) --
	( 79.31,185.62) --
	( 79.55,185.18) --
	( 79.79,184.72) --
	( 80.03,184.21) --
	( 80.27,183.65) --
	( 80.51,183.18) --
	( 80.75,182.78) --
	( 81.00,182.57) --
	( 81.24,182.18) --
	( 81.49,181.67) --
	( 81.74,181.30) --
	( 81.98,180.79) --
	( 82.23,180.46) --
	( 82.48,179.88) --
	( 82.73,179.25) --
	( 82.99,178.83) --
	( 83.24,178.33) --
	( 83.50,177.86) --
	( 83.75,177.40) --
	( 84.01,177.06) --
	( 84.27,176.63) --
	( 84.53,176.08) --
	( 84.79,175.66) --
	( 85.05,175.18) --
	( 85.32,174.86) --
	( 85.58,174.44) --
	( 85.85,173.88) --
	( 86.11,173.51) --
	( 86.38,173.17) --
	( 86.65,172.64) --
	( 86.92,172.21) --
	( 87.20,171.96) --
	( 87.47,171.66) --
	( 87.74,171.22) --
	( 88.02,170.83) --
	( 88.30,170.44) --
	( 88.58,170.11) --
	( 88.86,169.69) --
	( 89.14,169.24) --
	( 89.42,168.76) --
	( 89.70,168.31) --
	( 89.99,167.86) --
	( 90.27,167.32) --
	( 90.56,166.86) --
	( 90.85,166.42) --
	( 91.14,165.90) --
	( 91.43,165.45) --
	( 91.73,164.99) --
	( 92.02,164.48) --
	( 92.32,164.13) --
	( 92.61,163.69) --
	( 92.91,163.09) --
	( 93.21,162.66) --
	( 93.51,162.31) --
	( 93.82,161.83) --
	( 94.12,161.60) --
	( 94.42,161.21) --
	( 94.73,160.89) --
	( 95.04,160.41) --
	( 95.35,159.97) --
	( 95.66,159.74) --
	( 95.97,159.47) --
	( 96.29,159.03) --
	( 96.60,158.74) --
	( 96.92,158.47) --
	( 97.24,158.03) --
	( 97.56,157.61) --
	( 97.88,157.16) --
	( 98.20,156.81) --
	( 98.53,156.41) --
	( 98.85,156.05) --
	( 99.18,155.67) --
	( 99.51,155.29) --
	( 99.84,154.96) --
	(100.17,154.44) --
	(100.50,154.15) --
	(100.84,153.80) --
	(101.18,153.26) --
	(101.51,152.78) --
	(101.85,152.36) --
	(102.19,151.93) --
	(102.54,151.45) --
	(102.88,150.99) --
	(103.23,150.62) --
	(103.57,150.25) --
	(103.92,149.83) --
	(104.27,149.35) --
	(104.63,148.97) --
	(104.98,148.61) --
	(105.34,148.13) --
	(105.69,147.67) --
	(106.05,147.32) --
	(106.41,146.96) --
	(106.78,146.46) --
	(107.14,146.07) --
	(107.51,145.75) --
	(107.87,145.32) --
	(108.24,144.99) --
	(108.61,144.57) --
	(108.98,144.06) --
	(109.36,143.68) --
	(109.73,143.28) --
	(110.11,142.94) --
	(110.49,142.65) --
	(110.87,142.13) --
	(111.26,141.78) --
	(111.64,141.49) --
	(112.03,141.00) --
	(112.41,140.68) --
	(112.80,140.25) --
	(113.20,139.77) --
	(113.59,139.36) --
	(113.99,138.91) --
	(114.38,138.43) --
	(114.78,138.00) --
	(115.18,137.51) --
	(115.59,137.10) --
	(115.99,136.68) --
	(116.40,136.26) --
	(116.80,135.80) --
	(117.21,135.53) --
	(117.63,135.09) --
	(118.04,134.72) --
	(118.46,134.20) --
	(118.87,133.78) --
	(119.29,133.40) --
	(119.72,132.97) --
	(120.14,132.66) --
	(120.57,132.22) --
	(120.99,131.93) --
	(121.42,131.43) --
	(121.85,131.01) --
	(122.29,130.58) --
	(122.72,130.16) --
	(123.16,129.79) --
	(123.60,129.42) --
	(124.04,129.14) --
	(124.49,128.81) --
	(124.93,128.49) --
	(125.38,128.17) --
	(125.83,127.84) --
	(126.28,127.49) --
	(126.74,127.13) --
	(127.19,126.59) --
	(127.65,126.17) --
	(128.11,125.75) --
	(128.57,125.42) --
	(129.04,125.07) --
	(129.50,124.59) --
	(129.97,124.18) --
	(130.44,123.74) --
	(130.92,123.30) --
	(131.39,122.95) --
	(131.87,122.62) --
	(132.35,122.21) --
	(132.83,121.84) --
	(133.32,121.37) --
	(133.80,121.07) --
	(134.29,120.75) --
	(134.78,120.39) --
	(135.28,120.05) --
	(135.77,119.68) --
	(136.27,119.26) --
	(136.77,118.91) --
	(137.27,118.44) --
	(137.78,118.15) --
	(138.29,117.76) --
	(138.79,117.42) --
	(139.31,117.05) --
	(139.82,116.69) --
	(140.34,116.36) --
	(140.86,115.89) --
	(141.38,115.60) --
	(141.90,115.31) --
	(142.43,114.97) --
	(142.96,114.79) --
	(143.49,114.43) --
	(144.02,114.12) --
	(144.56,113.76) --
	(145.10,113.33) --
	(145.64,113.02) --
	(146.18,112.70) --
	(146.73,112.37) --
	(147.27,112.15) --
	(147.83,111.66) --
	(148.38,111.17) --
	(148.94,110.89) --
	(149.49,110.54) --
	(150.06,110.14) --
	(150.62,109.81) --
	(151.19,109.49) --
	(151.75,109.02) --
	(152.33,108.69) --
	(152.90,108.28) --
	(153.48,107.86) --
	(154.06,107.54) --
	(154.64,107.20) --
	(155.23,106.99) --
	(155.81,106.57) --
	(156.40,106.14) --
	(157.00,105.80) --
	(157.59,105.41) --
	(158.19,104.93) --
	(158.79,104.46) --
	(159.40,104.05) --
	(160.00,103.70) --
	(160.61,103.27) --
	(161.23,102.85) --
	(161.84,102.40) --
	(162.46,102.06) --
	(163.08,101.66) --
	(163.71,101.27) --
	(164.33,100.91) --
	(164.96,100.47) --
	(165.60,100.09) --
	(166.23, 99.63) --
	(166.87, 99.35) --
	(167.51, 99.01) --
	(168.16, 98.46) --
	(168.80, 97.89) --
	(169.45, 97.38) --
	(170.11, 97.06) --
	(170.76, 96.66) --
	(171.42, 96.34) --
	(172.09, 95.98) --
	(172.75, 95.67) --
	(173.42, 95.27) --
	(174.09, 94.90) --
	(174.77, 94.54) --
	(175.45, 94.02) --
	(176.13, 93.66) --
	(176.81, 93.35) --
	(177.50, 92.90) --
	(178.19, 92.47) --
	(178.88, 92.22) --
	(179.58, 91.83) --
	(180.28, 91.47) --
	(180.98, 91.03) --
	(181.69, 90.64) --
	(182.40, 90.32) --
	(183.11, 89.86) --
	(183.83, 89.48) --
	(184.55, 89.31) --
	(185.27, 88.93) --
	(186.00, 88.67) --
	(186.73, 88.31) --
	(187.46, 87.99) --
	(188.20, 87.66) --
	(188.94, 87.15) --
	(189.68, 86.90) --
	(190.43, 86.61) --
	(191.18, 86.22) --
	(191.94, 85.93) --
	(192.69, 85.60) --
	(193.45, 85.31) --
	(194.22, 85.05) --
	(194.99, 84.71) --
	(195.76, 84.38) --
	(196.53, 83.95) --
	(197.31, 83.67) --
	(198.09, 83.24) --
	(198.88, 82.86) --
	(199.67, 82.38) --
	(200.46, 82.03) --
	(201.26, 81.60) --
	(202.06, 81.18) --
	(202.86, 80.80) --
	(203.67, 80.41) --
	(204.48, 80.10) --
	(205.30, 79.77) --
	(206.12, 79.45) --
	(206.94, 79.16) --
	(207.77, 78.65) --
	(208.60, 78.36) --
	(209.43, 78.07) --
	(210.27, 77.60) --
	(211.11, 77.19) --
	(211.96, 76.87) --
	(212.81, 76.51) --
	(213.66, 76.22) --
	(214.52, 75.94) --
	(215.38, 75.52) --
	(216.25, 75.16) --
	(217.12, 74.76) --
	(217.99, 74.54) --
	(218.87, 74.19) --
	(219.75, 73.83) --
	(220.64, 73.41) --
	(221.53, 73.12) --
	(222.42, 72.61) --
	(223.32, 72.29) --
	(224.22, 72.04) --
	(225.13, 71.71) --
	(226.04, 71.31) --
	(226.95, 70.94) --
	(227.87, 70.61) --
	(228.80, 70.20) --
	(229.72, 69.78) --
	(230.66, 69.48) --
	(231.59, 69.09) --
	(232.53, 68.73) --
	(233.48, 68.35) --
	(234.43, 68.09) --
	(235.38, 67.74) --
	(236.34, 67.36) --
	(237.30, 67.00) --
	(238.27, 66.65) --
	(239.24, 66.46) --
	(240.22, 66.12) --
	(241.20, 65.75) --
	(242.18, 65.26) --
	(243.17, 65.04) --
	(244.16, 64.67) --
	(245.16, 64.17) --
	(246.17, 63.83) --
	(247.17, 63.55) --
	(248.19, 63.20) --
	(249.20, 62.97) --
	(250.23, 62.54) --
	(251.25, 62.19) --
	(252.28, 61.96) --
	(253.32, 61.61) --
	(254.36, 61.38) --
	(255.41, 61.07) --
	(256.46, 60.80) --
	(257.51, 60.46) --
	(258.57, 60.14) --
	(259.64, 59.80) --
	(260.71, 59.39) --
	(261.79, 58.96) --
	(262.87, 58.53) --
	(263.95, 58.23) --
	(265.04, 57.87) --
	(266.14, 57.59) --
	(267.24, 57.26) --
	(268.34, 56.85) --
	(269.45, 56.51) --
	(270.57, 56.10) --
	(271.69, 55.75) --
	(272.81, 55.39) --
	(273.94, 54.98) --
	(275.08, 54.61) --
	(276.22, 54.13) --
	(277.37, 53.78) --
	(278.52, 53.45) --
	(279.68, 53.04) --
	(280.84, 52.69) --
	(282.01, 52.33) --
	(283.18, 51.87) --
	(284.36, 51.53) --
	(285.55, 51.13) --
	(286.74, 50.77) --
	(287.93, 50.40) --
	(289.13, 50.01) --
	(290.34, 49.68) --
	(291.55, 49.16) --
	(292.77, 48.78) --
	(293.99, 48.52) --
	(295.22, 48.00) --
	(296.46, 47.58) --
	(297.70, 47.14) --
	(298.94, 46.81) --
	(300.19, 46.42) --
	(301.45, 46.11) --
	(302.72, 45.59) --
	(303.98, 45.21) --
	(305.26, 44.82);
\end{scope}
\begin{scope}
\path[clip] ( 39.13, 33.48) rectangle (405.94,283.08);
\definecolor{drawColor}{RGB}{245,100,227}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.26, 38.12) {uniform (ll)};
\definecolor{drawColor}{RGB}{97,156,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.26, 45.01) {uniform};
\definecolor{drawColor}{RGB}{183,159,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.26,162.85) {epanechnikov (ll)};
\definecolor{drawColor}{RGB}{0,191,196}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.26,177.45) {triangular (ll)};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.26,184.34) {epanechnikov};
\definecolor{drawColor}{RGB}{0,186,56}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.26,197.94) {triangular};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 33.48) --
	( 39.13,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73, 50.34) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,137.32) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,224.29) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 53.65) --
	( 39.13, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,140.62) --
	( 39.13,140.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,227.60) --
	( 39.13,227.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 33.48) --
	(405.94, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.96, 30.48) --
	(166.96, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.90, 30.48) --
	(305.90, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (166.96, 21.46) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.90, 21.46) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (222.53,  8.40) {$\overline{h}/\underline{h}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,158.28) {Coverage};
\end{scope}
\end{tikzpicture}


==> snooping-cvs.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-20 15:26:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (411.94,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 39.13, 33.48) rectangle (405.94,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.13, 33.48) rectangle (405.94,283.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.80, 45.98) --
	( 55.93, 46.47) --
	( 56.06, 47.02) --
	( 56.19, 47.66) --
	( 56.32, 47.88) --
	( 56.45, 48.58) --
	( 56.58, 49.24) --
	( 56.71, 49.77) --
	( 56.85, 50.37) --
	( 56.98, 50.76) --
	( 57.11, 51.24) --
	( 57.25, 51.79) --
	( 57.38, 52.24) --
	( 57.52, 52.95) --
	( 57.65, 53.26) --
	( 57.79, 53.78) --
	( 57.93, 54.37) --
	( 58.07, 54.92) --
	( 58.21, 55.54) --
	( 58.35, 56.11) --
	( 58.49, 56.46) --
	( 58.63, 56.98) --
	( 58.77, 57.18) --
	( 58.91, 57.58) --
	( 59.05, 58.47) --
	( 59.20, 59.14) --
	( 59.34, 59.69) --
	( 59.48, 59.99) --
	( 59.63, 60.41) --
	( 59.78, 60.72) --
	( 59.92, 61.23) --
	( 60.07, 61.52) --
	( 60.22, 61.74) --
	( 60.37, 62.10) --
	( 60.52, 62.31) --
	( 60.67, 62.98) --
	( 60.82, 63.39) --
	( 60.97, 63.71) --
	( 61.12, 64.13) --
	( 61.27, 64.42) --
	( 61.43, 64.77) --
	( 61.58, 65.23) --
	( 61.74, 65.77) --
	( 61.89, 65.95) --
	( 62.05, 66.44) --
	( 62.21, 66.80) --
	( 62.37, 67.08) --
	( 62.52, 67.44) --
	( 62.68, 68.16) --
	( 62.84, 68.45) --
	( 63.00, 68.76) --
	( 63.17, 69.08) --
	( 63.33, 69.60) --
	( 63.49, 70.02) --
	( 63.66, 70.20) --
	( 63.82, 70.55) --
	( 63.99, 70.74) --
	( 64.15, 71.19) --
	( 64.32, 71.54) --
	( 64.49, 71.87) --
	( 64.66, 72.06) --
	( 64.82, 72.42) --
	( 65.00, 72.83) --
	( 65.17, 73.16) --
	( 65.34, 73.25) --
	( 65.51, 73.77) --
	( 65.68, 74.35) --
	( 65.86, 74.67) --
	( 66.03, 75.23) --
	( 66.21, 75.74) --
	( 66.38, 76.27) --
	( 66.56, 76.78) --
	( 66.74, 77.46) --
	( 66.92, 77.65) --
	( 67.10, 77.93) --
	( 67.28, 78.40) --
	( 67.46, 78.74) --
	( 67.64, 79.14) --
	( 67.83, 79.30) --
	( 68.01, 79.59) --
	( 68.19, 79.81) --
	( 68.38, 80.31) --
	( 68.57, 80.56) --
	( 68.75, 80.84) --
	( 68.94, 81.25) --
	( 69.13, 81.68) --
	( 69.32, 82.08) --
	( 69.51, 82.46) --
	( 69.70, 82.97) --
	( 69.90, 83.51) --
	( 70.09, 84.07) --
	( 70.28, 84.49) --
	( 70.48, 84.80) --
	( 70.68, 85.15) --
	( 70.87, 85.59) --
	( 71.07, 85.77) --
	( 71.27, 86.26) --
	( 71.47, 86.54) --
	( 71.67, 86.95) --
	( 71.87, 87.41) --
	( 72.08, 87.93) --
	( 72.28, 88.39) --
	( 72.48, 88.63) --
	( 72.69, 89.08) --
	( 72.90, 89.44) --
	( 73.10, 89.85) --
	( 73.31, 90.28) --
	( 73.52, 90.63) --
	( 73.73, 91.07) --
	( 73.94, 91.35) --
	( 74.15, 91.50) --
	( 74.37, 91.90) --
	( 74.58, 92.17) --
	( 74.80, 92.72) --
	( 75.01, 92.85) --
	( 75.23, 93.16) --
	( 75.45, 93.31) --
	( 75.67, 93.47) --
	( 75.89, 93.73) --
	( 76.11, 94.03) --
	( 76.33, 94.26) --
	( 76.55, 94.61) --
	( 76.78, 94.96) --
	( 77.00, 95.16) --
	( 77.23, 95.31) --
	( 77.46, 95.71) --
	( 77.69, 95.86) --
	( 77.92, 96.27) --
	( 78.15, 96.60) --
	( 78.38, 96.87) --
	( 78.61, 96.95) --
	( 78.84, 97.37) --
	( 79.08, 97.63) --
	( 79.31, 98.15) --
	( 79.55, 98.51) --
	( 79.79, 98.90) --
	( 80.03, 99.35) --
	( 80.27, 99.84) --
	( 80.51,100.09) --
	( 80.75,100.19) --
	( 81.00,100.38) --
	( 81.24,100.86) --
	( 81.49,100.88) --
	( 81.74,101.08) --
	( 81.98,101.47) --
	( 82.23,102.04) --
	( 82.48,102.08) --
	( 82.73,102.23) --
	( 82.99,102.37) --
	( 83.24,102.53) --
	( 83.50,102.99) --
	( 83.75,103.26) --
	( 84.01,103.43) --
	( 84.27,103.83) --
	( 84.53,104.37) --
	( 84.79,104.72) --
	( 85.05,104.85) --
	( 85.32,105.20) --
	( 85.58,105.55) --
	( 85.85,105.90) --
	( 86.11,106.33) --
	( 86.38,106.89) --
	( 86.65,107.04) --
	( 86.92,107.51) --
	( 87.20,107.77) --
	( 87.47,108.14) --
	( 87.74,108.29) --
	( 88.02,108.46) --
	( 88.30,108.62) --
	( 88.58,108.93) --
	( 88.86,109.19) --
	( 89.14,109.33) --
	( 89.42,109.71) --
	( 89.70,110.04) --
	( 89.99,110.15) --
	( 90.27,110.24) --
	( 90.56,110.53) --
	( 90.85,110.65) --
	( 91.14,110.88) --
	( 91.43,111.07) --
	( 91.73,111.41) --
	( 92.02,111.99) --
	( 92.32,112.44) --
	( 92.61,112.56) --
	( 92.91,113.01) --
	( 93.21,113.20) --
	( 93.51,113.46) --
	( 93.82,113.72) --
	( 94.12,114.33) --
	( 94.42,114.66) --
	( 94.73,115.03) --
	( 95.04,115.38) --
	( 95.35,115.69) --
	( 95.66,116.00) --
	( 95.97,116.36) --
	( 96.29,116.77) --
	( 96.60,117.04) --
	( 96.92,117.14) --
	( 97.24,117.32) --
	( 97.56,117.54) --
	( 97.88,117.84) --
	( 98.20,117.88) --
	( 98.53,118.22) --
	( 98.85,118.53) --
	( 99.18,118.72) --
	( 99.51,119.06) --
	( 99.84,119.32) --
	(100.17,119.84) --
	(100.50,120.25) --
	(100.84,120.74) --
	(101.18,121.00) --
	(101.51,121.17) --
	(101.85,121.56) --
	(102.19,121.88) --
	(102.54,122.20) --
	(102.88,122.38) --
	(103.23,122.56) --
	(103.57,122.91) --
	(103.92,123.07) --
	(104.27,123.35) --
	(104.63,123.64) --
	(104.98,123.89) --
	(105.34,124.06) --
	(105.69,124.25) --
	(106.05,124.32) --
	(106.41,124.69) --
	(106.78,124.96) --
	(107.14,125.08) --
	(107.51,125.28) --
	(107.87,125.66) --
	(108.24,125.91) --
	(108.61,126.33) --
	(108.98,126.48) --
	(109.36,126.68) --
	(109.73,126.82) --
	(110.11,127.08) --
	(110.49,127.25) --
	(110.87,127.35) --
	(111.26,127.58) --
	(111.64,128.09) --
	(112.03,128.46) --
	(112.41,128.81) --
	(112.80,128.97) --
	(113.20,129.09) --
	(113.59,129.50) --
	(113.99,129.75) --
	(114.38,130.02) --
	(114.78,130.27) --
	(115.18,130.56) --
	(115.59,130.73) --
	(115.99,130.82) --
	(116.40,131.00) --
	(116.80,131.06) --
	(117.21,131.34) --
	(117.63,131.64) --
	(118.04,131.84) --
	(118.46,132.02) --
	(118.87,132.25) --
	(119.29,132.49) --
	(119.72,132.67) --
	(120.14,132.79) --
	(120.57,132.98) --
	(120.99,133.22) --
	(121.42,133.64) --
	(121.85,133.97) --
	(122.29,134.17) --
	(122.72,134.42) --
	(123.16,134.54) --
	(123.60,134.77) --
	(124.04,135.02) --
	(124.49,135.10) --
	(124.93,135.26) --
	(125.38,135.55) --
	(125.83,135.75) --
	(126.28,135.99) --
	(126.74,136.14) --
	(127.19,136.23) --
	(127.65,136.48) --
	(128.11,136.75) --
	(128.57,136.89) --
	(129.04,136.91) --
	(129.50,137.13) --
	(129.97,137.31) --
	(130.44,137.65) --
	(130.92,137.78) --
	(131.39,137.94) --
	(131.87,137.99) --
	(132.35,138.12) --
	(132.83,138.33) --
	(133.32,138.45) --
	(133.80,138.51) --
	(134.29,138.88) --
	(134.78,138.99) --
	(135.28,139.13) --
	(135.77,139.31) --
	(136.27,139.34) --
	(136.77,139.66) --
	(137.27,139.91) --
	(137.78,140.12) --
	(138.29,140.15) --
	(138.79,140.23) --
	(139.31,140.35) --
	(139.82,140.77) --
	(140.34,141.05) --
	(140.86,141.37) --
	(141.38,141.40) --
	(141.90,141.76) --
	(142.43,141.93) --
	(142.96,142.15) --
	(143.49,142.23) --
	(144.02,142.34) --
	(144.56,142.56) --
	(145.10,142.78) --
	(145.64,142.94) --
	(146.18,143.29) --
	(146.73,143.63) --
	(147.27,143.80) --
	(147.83,143.93) --
	(148.38,144.15) --
	(148.94,144.34) --
	(149.49,144.54) --
	(150.06,144.72) --
	(150.62,145.04) --
	(151.19,145.17) --
	(151.75,145.41) --
	(152.33,145.71) --
	(152.90,145.87) --
	(153.48,146.11) --
	(154.06,146.55) --
	(154.64,146.62) --
	(155.23,146.67) --
	(155.81,146.86) --
	(156.40,147.03) --
	(157.00,147.08) --
	(157.59,147.24) --
	(158.19,147.38) --
	(158.79,147.80) --
	(159.40,148.00) --
	(160.00,148.19) --
	(160.61,148.31) --
	(161.23,148.46) --
	(161.84,148.59) --
	(162.46,148.68) --
	(163.08,148.75) --
	(163.71,148.78) --
	(164.33,148.89) --
	(164.96,148.94) --
	(165.60,149.05) --
	(166.23,149.14) --
	(166.87,149.25) --
	(167.51,149.38) --
	(168.16,149.79) --
	(168.80,149.81) --
	(169.45,150.13) --
	(170.11,150.17) --
	(170.76,150.27) --
	(171.42,150.64) --
	(172.09,150.81) --
	(172.75,150.90) --
	(173.42,151.06) --
	(174.09,151.35) --
	(174.77,151.51) --
	(175.45,151.80) --
	(176.13,151.98) --
	(176.81,152.23) --
	(177.50,152.39) --
	(178.19,152.50) --
	(178.88,152.84) --
	(179.58,153.01) --
	(180.28,153.09) --
	(180.98,153.26) --
	(181.69,153.61) --
	(182.40,153.94) --
	(183.11,154.19) --
	(183.83,154.37) --
	(184.55,154.51) --
	(185.27,154.83) --
	(186.00,154.93) --
	(186.73,155.01) --
	(187.46,155.19) --
	(188.20,155.37) --
	(188.94,155.50) --
	(189.68,155.84) --
	(190.43,156.11) --
	(191.18,156.18) --
	(191.94,156.25) --
	(192.69,156.39) --
	(193.45,156.44) --
	(194.22,156.44) --
	(194.99,156.48) --
	(195.76,156.83) --
	(196.53,157.17) --
	(197.31,157.31) --
	(198.09,157.73) --
	(198.88,157.88) --
	(199.67,158.03) --
	(200.46,158.34) --
	(201.26,158.38) --
	(202.06,158.44) --
	(202.86,158.52) --
	(203.67,158.52) --
	(204.48,158.54) --
	(205.30,158.82) --
	(206.12,159.02) --
	(206.94,159.21) --
	(207.77,159.34) --
	(208.60,159.49) --
	(209.43,159.62) --
	(210.27,159.75) --
	(211.11,159.82) --
	(211.96,159.95) --
	(212.81,160.01) --
	(213.66,160.13) --
	(214.52,160.32) --
	(215.38,160.63) --
	(216.25,160.71) --
	(217.12,160.82) --
	(217.99,160.90) --
	(218.87,160.95) --
	(219.75,161.12) --
	(220.64,161.19) --
	(221.53,161.34) --
	(222.42,161.42) --
	(223.32,161.48) --
	(224.22,161.71) --
	(225.13,161.93) --
	(226.04,161.97) --
	(226.95,162.13) --
	(227.87,162.22) --
	(228.80,162.30) --
	(229.72,162.49) --
	(230.66,162.56) --
	(231.59,162.75) --
	(232.53,162.82) --
	(233.48,162.99) --
	(234.43,162.99) --
	(235.38,163.08) --
	(236.34,163.18) --
	(237.30,163.27) --
	(238.27,163.56) --
	(239.24,163.88) --
	(240.22,164.06) --
	(241.20,164.25) --
	(242.18,164.37) --
	(243.17,164.51) --
	(244.16,164.61) --
	(245.16,164.69) --
	(246.17,164.83) --
	(247.17,165.07) --
	(248.19,165.49) --
	(249.20,165.50) --
	(250.23,165.70) --
	(251.25,165.87) --
	(252.28,165.95) --
	(253.32,166.13) --
	(254.36,166.27) --
	(255.41,166.38) --
	(256.46,166.44) --
	(257.51,166.58) --
	(258.57,166.68) --
	(259.64,167.00) --
	(260.71,167.09) --
	(261.79,167.29) --
	(262.87,167.48) --
	(263.95,167.58) --
	(265.04,167.66) --
	(266.14,167.89) --
	(267.24,168.08) --
	(268.34,168.24) --
	(269.45,168.38) --
	(270.57,168.49) --
	(271.69,168.87) --
	(272.81,169.31) --
	(273.94,169.42) --
	(275.08,169.49) --
	(276.22,169.63) --
	(277.37,169.76) --
	(278.52,170.04) --
	(279.68,170.27) --
	(280.84,170.32) --
	(282.01,170.51) --
	(283.18,170.72) --
	(284.36,170.82) --
	(285.55,170.90) --
	(286.74,171.10) --
	(287.93,171.21) --
	(289.13,171.26) --
	(290.34,171.47) --
	(291.55,171.66) --
	(292.77,171.74) --
	(293.99,171.88) --
	(295.22,172.06) --
	(296.46,172.15) --
	(297.70,172.26) --
	(298.94,172.40) --
	(300.19,172.58) --
	(301.45,172.73) --
	(302.72,172.86) --
	(303.98,173.04) --
	(305.26,173.27);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.80, 45.11) --
	( 55.93, 45.79) --
	( 56.06, 46.23) --
	( 56.19, 47.10) --
	( 56.32, 47.53) --
	( 56.45, 48.13) --
	( 56.58, 48.58) --
	( 56.71, 49.12) --
	( 56.85, 49.72) --
	( 56.98, 50.64) --
	( 57.11, 51.27) --
	( 57.25, 51.73) --
	( 57.38, 52.40) --
	( 57.52, 53.35) --
	( 57.65, 53.82) --
	( 57.79, 54.12) --
	( 57.93, 54.49) --
	( 58.07, 55.34) --
	( 58.21, 55.75) --
	( 58.35, 56.45) --
	( 58.49, 56.68) --
	( 58.63, 57.35) --
	( 58.77, 57.66) --
	( 58.91, 58.39) --
	( 59.05, 59.00) --
	( 59.20, 59.41) --
	( 59.34, 60.03) --
	( 59.48, 60.49) --
	( 59.63, 61.24) --
	( 59.78, 61.74) --
	( 59.92, 62.20) --
	( 60.07, 62.93) --
	( 60.22, 63.79) --
	( 60.37, 64.50) --
	( 60.52, 65.18) --
	( 60.67, 65.85) --
	( 60.82, 66.63) --
	( 60.97, 67.40) --
	( 61.12, 67.70) --
	( 61.27, 68.27) --
	( 61.43, 68.86) --
	( 61.58, 69.47) --
	( 61.74, 69.99) --
	( 61.89, 70.83) --
	( 62.05, 71.62) --
	( 62.21, 72.07) --
	( 62.37, 72.93) --
	( 62.52, 73.16) --
	( 62.68, 73.38) --
	( 62.84, 73.80) --
	( 63.00, 74.40) --
	( 63.17, 74.87) --
	( 63.33, 75.36) --
	( 63.49, 75.91) --
	( 63.66, 76.51) --
	( 63.82, 76.93) --
	( 63.99, 77.23) --
	( 64.15, 77.54) --
	( 64.32, 78.06) --
	( 64.49, 78.68) --
	( 64.66, 79.23) --
	( 64.82, 79.70) --
	( 65.00, 80.30) --
	( 65.17, 80.87) --
	( 65.34, 81.49) --
	( 65.51, 81.83) --
	( 65.68, 82.27) --
	( 65.86, 82.52) --
	( 66.03, 82.84) --
	( 66.21, 83.21) --
	( 66.38, 83.84) --
	( 66.56, 84.41) --
	( 66.74, 84.83) --
	( 66.92, 85.15) --
	( 67.10, 85.29) --
	( 67.28, 85.64) --
	( 67.46, 86.16) --
	( 67.64, 86.64) --
	( 67.83, 86.94) --
	( 68.01, 87.22) --
	( 68.19, 87.65) --
	( 68.38, 88.06) --
	( 68.57, 88.68) --
	( 68.75, 89.07) --
	( 68.94, 89.49) --
	( 69.13, 89.67) --
	( 69.32, 90.21) --
	( 69.51, 90.84) --
	( 69.70, 91.43) --
	( 69.90, 91.73) --
	( 70.09, 92.10) --
	( 70.28, 92.79) --
	( 70.48, 93.38) --
	( 70.68, 93.84) --
	( 70.87, 94.17) --
	( 71.07, 94.44) --
	( 71.27, 94.84) --
	( 71.47, 95.25) --
	( 71.67, 95.84) --
	( 71.87, 96.56) --
	( 72.08, 96.91) --
	( 72.28, 97.13) --
	( 72.48, 97.35) --
	( 72.69, 97.64) --
	( 72.90, 97.75) --
	( 73.10, 98.11) --
	( 73.31, 98.49) --
	( 73.52, 98.99) --
	( 73.73, 99.58) --
	( 73.94, 99.97) --
	( 74.15,100.48) --
	( 74.37,100.88) --
	( 74.58,101.37) --
	( 74.80,101.69) --
	( 75.01,102.15) --
	( 75.23,102.48) --
	( 75.45,103.16) --
	( 75.67,103.76) --
	( 75.89,104.03) --
	( 76.11,104.78) --
	( 76.33,105.48) --
	( 76.55,106.05) --
	( 76.78,106.63) --
	( 77.00,106.94) --
	( 77.23,107.21) --
	( 77.46,107.70) --
	( 77.69,107.98) --
	( 77.92,108.16) --
	( 78.15,108.47) --
	( 78.38,108.78) --
	( 78.61,109.17) --
	( 78.84,109.46) --
	( 79.08,110.02) --
	( 79.31,110.45) --
	( 79.55,110.62) --
	( 79.79,110.81) --
	( 80.03,111.08) --
	( 80.27,111.43) --
	( 80.51,111.68) --
	( 80.75,111.99) --
	( 81.00,112.28) --
	( 81.24,112.64) --
	( 81.49,113.06) --
	( 81.74,113.45) --
	( 81.98,113.78) --
	( 82.23,114.07) --
	( 82.48,114.31) --
	( 82.73,114.55) --
	( 82.99,115.05) --
	( 83.24,115.63) --
	( 83.50,116.13) --
	( 83.75,116.51) --
	( 84.01,116.67) --
	( 84.27,117.01) --
	( 84.53,117.44) --
	( 84.79,117.58) --
	( 85.05,117.76) --
	( 85.32,118.40) --
	( 85.58,118.83) --
	( 85.85,119.02) --
	( 86.11,119.11) --
	( 86.38,119.54) --
	( 86.65,119.81) --
	( 86.92,120.22) --
	( 87.20,120.55) --
	( 87.47,120.89) --
	( 87.74,121.37) --
	( 88.02,121.44) --
	( 88.30,122.03) --
	( 88.58,122.40) --
	( 88.86,122.68) --
	( 89.14,122.88) --
	( 89.42,123.11) --
	( 89.70,123.24) --
	( 89.99,123.44) --
	( 90.27,123.62) --
	( 90.56,123.75) --
	( 90.85,124.01) --
	( 91.14,124.12) --
	( 91.43,124.30) --
	( 91.73,124.58) --
	( 92.02,124.80) --
	( 92.32,125.11) --
	( 92.61,125.54) --
	( 92.91,125.84) --
	( 93.21,126.05) --
	( 93.51,126.29) --
	( 93.82,126.52) --
	( 94.12,126.89) --
	( 94.42,127.26) --
	( 94.73,127.61) --
	( 95.04,127.93) --
	( 95.35,128.09) --
	( 95.66,128.42) --
	( 95.97,128.92) --
	( 96.29,129.03) --
	( 96.60,129.35) --
	( 96.92,129.77) --
	( 97.24,130.02) --
	( 97.56,130.47) --
	( 97.88,130.61) --
	( 98.20,130.86) --
	( 98.53,131.26) --
	( 98.85,131.83) --
	( 99.18,132.19) --
	( 99.51,132.49) --
	( 99.84,132.85) --
	(100.17,132.93) --
	(100.50,132.99) --
	(100.84,133.15) --
	(101.18,133.39) --
	(101.51,133.54) --
	(101.85,133.96) --
	(102.19,134.39) --
	(102.54,134.55) --
	(102.88,134.69) --
	(103.23,134.92) --
	(103.57,135.20) --
	(103.92,135.45) --
	(104.27,135.74) --
	(104.63,136.02) --
	(104.98,136.22) --
	(105.34,136.62) --
	(105.69,136.83) --
	(106.05,137.09) --
	(106.41,137.29) --
	(106.78,137.55) --
	(107.14,137.59) --
	(107.51,137.97) --
	(107.87,138.28) --
	(108.24,138.73) --
	(108.61,138.94) --
	(108.98,139.33) --
	(109.36,139.42) --
	(109.73,139.76) --
	(110.11,140.05) --
	(110.49,140.48) --
	(110.87,140.65) --
	(111.26,140.93) --
	(111.64,141.23) --
	(112.03,141.32) --
	(112.41,141.66) --
	(112.80,142.16) --
	(113.20,142.34) --
	(113.59,142.51) --
	(113.99,142.87) --
	(114.38,143.30) --
	(114.78,143.41) --
	(115.18,143.53) --
	(115.59,143.80) --
	(115.99,143.93) --
	(116.40,144.17) --
	(116.80,144.37) --
	(117.21,144.61) --
	(117.63,144.87) --
	(118.04,145.08) --
	(118.46,145.20) --
	(118.87,145.40) --
	(119.29,145.62) --
	(119.72,145.98) --
	(120.14,146.12) --
	(120.57,146.48) --
	(120.99,146.70) --
	(121.42,146.89) --
	(121.85,147.27) --
	(122.29,147.46) --
	(122.72,147.57) --
	(123.16,147.76) --
	(123.60,148.04) --
	(124.04,148.35) --
	(124.49,148.68) --
	(124.93,148.81) --
	(125.38,149.01) --
	(125.83,149.19) --
	(126.28,149.41) --
	(126.74,149.83) --
	(127.19,150.06) --
	(127.65,150.12) --
	(128.11,150.35) --
	(128.57,150.72) --
	(129.04,150.87) --
	(129.50,151.04) --
	(129.97,151.52) --
	(130.44,151.82) --
	(130.92,152.18) --
	(131.39,152.46) --
	(131.87,152.57) --
	(132.35,152.69) --
	(132.83,152.90) --
	(133.32,153.20) --
	(133.80,153.41) --
	(134.29,153.56) --
	(134.78,153.88) --
	(135.28,154.29) --
	(135.77,154.40) --
	(136.27,154.64) --
	(136.77,154.85) --
	(137.27,155.01) --
	(137.78,155.06) --
	(138.29,155.16) --
	(138.79,155.23) --
	(139.31,155.47) --
	(139.82,155.73) --
	(140.34,156.00) --
	(140.86,156.18) --
	(141.38,156.31) --
	(141.90,156.39) --
	(142.43,156.48) --
	(142.96,156.55) --
	(143.49,156.62) --
	(144.02,156.74) --
	(144.56,156.96) --
	(145.10,157.17) --
	(145.64,157.46) --
	(146.18,157.57) --
	(146.73,157.77) --
	(147.27,157.89) --
	(147.83,158.42) --
	(148.38,158.52) --
	(148.94,158.58) --
	(149.49,158.73) --
	(150.06,158.80) --
	(150.62,159.00) --
	(151.19,159.01) --
	(151.75,159.22) --
	(152.33,159.47) --
	(152.90,159.79) --
	(153.48,159.93) --
	(154.06,160.41) --
	(154.64,160.72) --
	(155.23,161.11) --
	(155.81,161.37) --
	(156.40,161.65) --
	(157.00,161.90) --
	(157.59,162.04) --
	(158.19,162.47) --
	(158.79,162.54) --
	(159.40,162.84) --
	(160.00,162.94) --
	(160.61,163.30) --
	(161.23,163.67) --
	(161.84,163.87) --
	(162.46,164.04) --
	(163.08,164.11) --
	(163.71,164.26) --
	(164.33,164.56) --
	(164.96,164.73) --
	(165.60,164.99) --
	(166.23,165.08) --
	(166.87,165.28) --
	(167.51,165.54) --
	(168.16,165.64) --
	(168.80,165.87) --
	(169.45,165.98) --
	(170.11,166.20) --
	(170.76,166.28) --
	(171.42,166.66) --
	(172.09,166.83) --
	(172.75,167.06) --
	(173.42,167.18) --
	(174.09,167.31) --
	(174.77,167.38) --
	(175.45,167.41) --
	(176.13,167.67) --
	(176.81,167.80) --
	(177.50,167.90) --
	(178.19,168.10) --
	(178.88,168.26) --
	(179.58,168.64) --
	(180.28,168.69) --
	(180.98,168.70) --
	(181.69,168.90) --
	(182.40,169.03) --
	(183.11,169.14) --
	(183.83,169.27) --
	(184.55,169.35) --
	(185.27,169.56) --
	(186.00,169.71) --
	(186.73,169.87) --
	(187.46,170.01) --
	(188.20,170.12) --
	(188.94,170.55) --
	(189.68,170.71) --
	(190.43,170.99) --
	(191.18,171.52) --
	(191.94,171.67) --
	(192.69,171.93) --
	(193.45,172.29) --
	(194.22,172.41) --
	(194.99,172.72) --
	(195.76,172.83) --
	(196.53,173.05) --
	(197.31,173.19) --
	(198.09,173.29) --
	(198.88,173.64) --
	(199.67,173.73) --
	(200.46,173.75) --
	(201.26,173.84) --
	(202.06,173.93) --
	(202.86,174.00) --
	(203.67,174.26) --
	(204.48,174.38) --
	(205.30,174.44) --
	(206.12,174.45) --
	(206.94,174.53) --
	(207.77,174.92) --
	(208.60,175.11) --
	(209.43,175.23) --
	(210.27,175.42) --
	(211.11,175.65) --
	(211.96,175.90) --
	(212.81,176.00) --
	(213.66,176.12) --
	(214.52,176.35) --
	(215.38,176.56) --
	(216.25,176.63) --
	(217.12,176.68) --
	(217.99,176.79) --
	(218.87,176.87) --
	(219.75,177.07) --
	(220.64,177.20) --
	(221.53,177.34) --
	(222.42,177.50) --
	(223.32,177.81) --
	(224.22,177.96) --
	(225.13,178.02) --
	(226.04,178.09) --
	(226.95,178.23) --
	(227.87,178.44) --
	(228.80,178.51) --
	(229.72,178.51) --
	(230.66,178.62) --
	(231.59,178.94) --
	(232.53,179.09) --
	(233.48,179.44) --
	(234.43,179.51) --
	(235.38,179.70) --
	(236.34,179.88) --
	(237.30,180.03) --
	(238.27,180.13) --
	(239.24,180.33) --
	(240.22,180.60) --
	(241.20,180.84) --
	(242.18,180.92) --
	(243.17,181.08) --
	(244.16,181.29) --
	(245.16,181.66) --
	(246.17,181.75) --
	(247.17,182.05) --
	(248.19,182.14) --
	(249.20,182.26) --
	(250.23,182.26) --
	(251.25,182.38) --
	(252.28,182.45) --
	(253.32,182.51) --
	(254.36,182.62) --
	(255.41,182.66) --
	(256.46,182.78) --
	(257.51,182.93) --
	(258.57,183.04) --
	(259.64,183.27) --
	(260.71,183.36) --
	(261.79,183.38) --
	(262.87,183.62) --
	(263.95,183.77) --
	(265.04,183.86) --
	(266.14,184.05) --
	(267.24,184.33) --
	(268.34,184.73) --
	(269.45,184.76) --
	(270.57,184.79) --
	(271.69,184.87) --
	(272.81,184.95) --
	(273.94,185.08) --
	(275.08,185.08) --
	(276.22,185.33) --
	(277.37,185.33) --
	(278.52,185.34) --
	(279.68,185.70) --
	(280.84,186.12) --
	(282.01,186.24) --
	(283.18,186.56) --
	(284.36,186.92) --
	(285.55,187.08) --
	(286.74,187.23) --
	(287.93,187.32) --
	(289.13,187.87) --
	(290.34,188.25) --
	(291.55,188.47) --
	(292.77,188.78) --
	(293.99,188.96) --
	(295.22,189.09) --
	(296.46,189.20) --
	(297.70,189.35) --
	(298.94,189.46) --
	(300.19,189.63) --
	(301.45,189.72) --
	(302.72,189.78) --
	(303.98,189.97) --
	(305.26,190.23);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 55.80, 45.06) --
	( 55.93, 45.45) --
	( 56.06, 45.81) --
	( 56.19, 46.19) --
	( 56.32, 46.55) --
	( 56.45, 47.10) --
	( 56.58, 47.61) --
	( 56.71, 47.82) --
	( 56.85, 48.11) --
	( 56.98, 48.53) --
	( 57.11, 48.81) --
	( 57.25, 49.16) --
	( 57.38, 49.49) --
	( 57.52, 49.75) --
	( 57.65, 49.95) --
	( 57.79, 50.42) --
	( 57.93, 50.76) --
	( 58.07, 51.13) --
	( 58.21, 51.54) --
	( 58.35, 52.07) --
	( 58.49, 52.52) --
	( 58.63, 52.61) --
	( 58.77, 53.13) --
	( 58.91, 53.59) --
	( 59.05, 54.01) --
	( 59.20, 54.53) --
	( 59.34, 55.02) --
	( 59.48, 55.54) --
	( 59.63, 56.02) --
	( 59.78, 56.55) --
	( 59.92, 56.72) --
	( 60.07, 57.00) --
	( 60.22, 57.18) --
	( 60.37, 57.38) --
	( 60.52, 57.81) --
	( 60.67, 58.26) --
	( 60.82, 58.73) --
	( 60.97, 59.04) --
	( 61.12, 59.52) --
	( 61.27, 59.96) --
	( 61.43, 60.24) --
	( 61.58, 60.66) --
	( 61.74, 61.24) --
	( 61.89, 61.49) --
	( 62.05, 61.66) --
	( 62.21, 62.05) --
	( 62.37, 62.44) --
	( 62.52, 62.90) --
	( 62.68, 63.19) --
	( 62.84, 63.47) --
	( 63.00, 63.83) --
	( 63.17, 64.17) --
	( 63.33, 64.28) --
	( 63.49, 64.72) --
	( 63.66, 65.02) --
	( 63.82, 65.29) --
	( 63.99, 65.68) --
	( 64.15, 65.90) --
	( 64.32, 66.03) --
	( 64.49, 66.59) --
	( 64.66, 66.63) --
	( 64.82, 66.85) --
	( 65.00, 66.98) --
	( 65.17, 67.32) --
	( 65.34, 67.64) --
	( 65.51, 67.92) --
	( 65.68, 68.18) --
	( 65.86, 68.79) --
	( 66.03, 69.15) --
	( 66.21, 69.65) --
	( 66.38, 69.99) --
	( 66.56, 70.57) --
	( 66.74, 70.97) --
	( 66.92, 71.10) --
	( 67.10, 71.40) --
	( 67.28, 71.65) --
	( 67.46, 71.96) --
	( 67.64, 72.26) --
	( 67.83, 72.69) --
	( 68.01, 72.95) --
	( 68.19, 73.27) --
	( 68.38, 73.58) --
	( 68.57, 73.92) --
	( 68.75, 74.15) --
	( 68.94, 74.60) --
	( 69.13, 74.97) --
	( 69.32, 75.42) --
	( 69.51, 75.88) --
	( 69.70, 76.18) --
	( 69.90, 76.65) --
	( 70.09, 76.77) --
	( 70.28, 77.00) --
	( 70.48, 77.11) --
	( 70.68, 77.43) --
	( 70.87, 77.66) --
	( 71.07, 78.14) --
	( 71.27, 78.21) --
	( 71.47, 78.26) --
	( 71.67, 78.66) --
	( 71.87, 78.97) --
	( 72.08, 79.23) --
	( 72.28, 79.65) --
	( 72.48, 80.15) --
	( 72.69, 80.39) --
	( 72.90, 80.59) --
	( 73.10, 80.93) --
	( 73.31, 81.12) --
	( 73.52, 81.34) --
	( 73.73, 81.53) --
	( 73.94, 82.01) --
	( 74.15, 82.37) --
	( 74.37, 82.55) --
	( 74.58, 82.81) --
	( 74.80, 83.05) --
	( 75.01, 83.18) --
	( 75.23, 83.50) --
	( 75.45, 83.87) --
	( 75.67, 84.13) --
	( 75.89, 84.20) --
	( 76.11, 84.43) --
	( 76.33, 84.50) --
	( 76.55, 84.88) --
	( 76.78, 85.36) --
	( 77.00, 85.64) --
	( 77.23, 85.95) --
	( 77.46, 86.38) --
	( 77.69, 86.73) --
	( 77.92, 86.95) --
	( 78.15, 87.12) --
	( 78.38, 87.40) --
	( 78.61, 87.68) --
	( 78.84, 88.01) --
	( 79.08, 88.21) --
	( 79.31, 88.40) --
	( 79.55, 88.59) --
	( 79.79, 89.11) --
	( 80.03, 89.65) --
	( 80.27, 89.85) --
	( 80.51, 89.95) --
	( 80.75, 90.20) --
	( 81.00, 90.50) --
	( 81.24, 90.66) --
	( 81.49, 90.83) --
	( 81.74, 91.04) --
	( 81.98, 91.15) --
	( 82.23, 91.19) --
	( 82.48, 91.45) --
	( 82.73, 91.66) --
	( 82.99, 92.14) --
	( 83.24, 92.39) --
	( 83.50, 92.69) --
	( 83.75, 93.13) --
	( 84.01, 93.66) --
	( 84.27, 94.09) --
	( 84.53, 94.27) --
	( 84.79, 94.67) --
	( 85.05, 94.93) --
	( 85.32, 95.16) --
	( 85.58, 95.31) --
	( 85.85, 95.62) --
	( 86.11, 95.88) --
	( 86.38, 96.32) --
	( 86.65, 96.55) --
	( 86.92, 97.00) --
	( 87.20, 97.26) --
	( 87.47, 97.92) --
	( 87.74, 98.17) --
	( 88.02, 98.37) --
	( 88.30, 98.57) --
	( 88.58, 98.88) --
	( 88.86, 99.16) --
	( 89.14, 99.40) --
	( 89.42, 99.66) --
	( 89.70, 99.98) --
	( 89.99,100.21) --
	( 90.27,100.38) --
	( 90.56,100.75) --
	( 90.85,101.02) --
	( 91.14,101.20) --
	( 91.43,101.46) --
	( 91.73,101.70) --
	( 92.02,101.97) --
	( 92.32,102.26) --
	( 92.61,102.46) --
	( 92.91,102.88) --
	( 93.21,103.19) --
	( 93.51,103.42) --
	( 93.82,103.76) --
	( 94.12,103.97) --
	( 94.42,104.06) --
	( 94.73,104.41) --
	( 95.04,104.65) --
	( 95.35,104.79) --
	( 95.66,105.11) --
	( 95.97,105.24) --
	( 96.29,105.35) --
	( 96.60,105.84) --
	( 96.92,106.09) --
	( 97.24,106.22) --
	( 97.56,106.46) --
	( 97.88,106.95) --
	( 98.20,107.24) --
	( 98.53,107.29) --
	( 98.85,107.50) --
	( 99.18,107.66) --
	( 99.51,107.89) --
	( 99.84,108.08) --
	(100.17,108.29) --
	(100.50,108.60) --
	(100.84,108.64) --
	(101.18,108.96) --
	(101.51,109.13) --
	(101.85,109.35) --
	(102.19,109.64) --
	(102.54,109.82) --
	(102.88,110.03) --
	(103.23,110.14) --
	(103.57,110.39) --
	(103.92,110.59) --
	(104.27,110.77) --
	(104.63,110.95) --
	(104.98,111.27) --
	(105.34,111.46) --
	(105.69,111.89) --
	(106.05,112.02) --
	(106.41,112.15) --
	(106.78,112.59) --
	(107.14,112.79) --
	(107.51,113.13) --
	(107.87,113.38) --
	(108.24,113.64) --
	(108.61,113.98) --
	(108.98,114.36) --
	(109.36,114.55) --
	(109.73,114.76) --
	(110.11,114.88) --
	(110.49,115.07) --
	(110.87,115.41) --
	(111.26,115.61) --
	(111.64,115.93) --
	(112.03,116.16) --
	(112.41,116.45) --
	(112.80,116.47) --
	(113.20,116.65) --
	(113.59,116.80) --
	(113.99,117.03) --
	(114.38,117.08) --
	(114.78,117.31) --
	(115.18,117.52) --
	(115.59,117.75) --
	(115.99,117.82) --
	(116.40,118.10) --
	(116.80,118.15) --
	(117.21,118.23) --
	(117.63,118.36) --
	(118.04,118.64) --
	(118.46,118.72) --
	(118.87,118.81) --
	(119.29,118.90) --
	(119.72,119.21) --
	(120.14,119.40) --
	(120.57,119.45) --
	(120.99,119.59) --
	(121.42,119.67) --
	(121.85,119.81) --
	(122.29,119.92) --
	(122.72,120.12) --
	(123.16,120.49) --
	(123.60,120.76) --
	(124.04,121.16) --
	(124.49,121.32) --
	(124.93,121.49) --
	(125.38,121.55) --
	(125.83,121.74) --
	(126.28,121.85) --
	(126.74,122.19) --
	(127.19,122.33) --
	(127.65,122.71) --
	(128.11,122.97) --
	(128.57,123.20) --
	(129.04,123.24) --
	(129.50,123.27) --
	(129.97,123.45) --
	(130.44,123.56) --
	(130.92,123.73) --
	(131.39,124.01) --
	(131.87,124.14) --
	(132.35,124.30) --
	(132.83,124.48) --
	(133.32,124.61) --
	(133.80,124.84) --
	(134.29,124.95) --
	(134.78,125.14) --
	(135.28,125.24) --
	(135.77,125.40) --
	(136.27,125.67) --
	(136.77,126.02) --
	(137.27,126.36) --
	(137.78,126.42) --
	(138.29,126.62) --
	(138.79,126.70) --
	(139.31,127.01) --
	(139.82,127.17) --
	(140.34,127.71) --
	(140.86,127.94) --
	(141.38,128.28) --
	(141.90,128.40) --
	(142.43,128.50) --
	(142.96,128.62) --
	(143.49,128.69) --
	(144.02,128.80) --
	(144.56,128.95) --
	(145.10,129.28) --
	(145.64,129.53) --
	(146.18,129.71) --
	(146.73,129.84) --
	(147.27,129.89) --
	(147.83,130.09) --
	(148.38,130.30) --
	(148.94,130.38) --
	(149.49,130.79) --
	(150.06,130.98) --
	(150.62,131.16) --
	(151.19,131.20) --
	(151.75,131.40) --
	(152.33,131.79) --
	(152.90,132.11) --
	(153.48,132.22) --
	(154.06,132.36) --
	(154.64,132.42) --
	(155.23,132.53) --
	(155.81,132.94) --
	(156.40,133.25) --
	(157.00,133.30) --
	(157.59,133.42) --
	(158.19,133.47) --
	(158.79,133.57) --
	(159.40,133.82) --
	(160.00,134.10) --
	(160.61,134.12) --
	(161.23,134.25) --
	(161.84,134.56) --
	(162.46,134.76) --
	(163.08,134.85) --
	(163.71,135.12) --
	(164.33,135.30) --
	(164.96,135.43) --
	(165.60,135.88) --
	(166.23,136.07) --
	(166.87,136.28) --
	(167.51,136.43) --
	(168.16,136.46) --
	(168.80,136.56) --
	(169.45,136.86) --
	(170.11,137.03) --
	(170.76,137.25) --
	(171.42,137.33) --
	(172.09,137.48) --
	(172.75,137.49) --
	(173.42,137.62) --
	(174.09,137.91) --
	(174.77,138.26) --
	(175.45,138.52) --
	(176.13,138.67) --
	(176.81,138.75) --
	(177.50,138.93) --
	(178.19,139.00) --
	(178.88,139.27) --
	(179.58,139.51) --
	(180.28,139.57) --
	(180.98,139.69) --
	(181.69,139.88) --
	(182.40,140.05) --
	(183.11,140.09) --
	(183.83,140.21) --
	(184.55,140.31) --
	(185.27,140.39) --
	(186.00,140.59) --
	(186.73,140.96) --
	(187.46,141.02) --
	(188.20,141.11) --
	(188.94,141.30) --
	(189.68,141.39) --
	(190.43,141.50) --
	(191.18,141.58) --
	(191.94,141.67) --
	(192.69,141.95) --
	(193.45,142.20) --
	(194.22,142.39) --
	(194.99,142.49) --
	(195.76,142.76) --
	(196.53,142.99) --
	(197.31,143.12) --
	(198.09,143.25) --
	(198.88,143.31) --
	(199.67,143.52) --
	(200.46,143.61) --
	(201.26,143.72) --
	(202.06,143.79) --
	(202.86,143.84) --
	(203.67,144.00) --
	(204.48,144.06) --
	(205.30,144.15) --
	(206.12,144.44) --
	(206.94,144.52) --
	(207.77,144.61) --
	(208.60,144.72) --
	(209.43,144.91) --
	(210.27,145.09) --
	(211.11,145.38) --
	(211.96,145.39) --
	(212.81,145.50) --
	(213.66,145.61) --
	(214.52,145.86) --
	(215.38,145.86) --
	(216.25,145.98) --
	(217.12,146.02) --
	(217.99,146.07) --
	(218.87,146.09) --
	(219.75,146.40) --
	(220.64,147.02) --
	(221.53,147.09) --
	(222.42,147.12) --
	(223.32,147.21) --
	(224.22,147.35) --
	(225.13,147.43) --
	(226.04,147.50) --
	(226.95,147.65) --
	(227.87,147.78) --
	(228.80,147.78) --
	(229.72,147.80) --
	(230.66,147.98) --
	(231.59,148.12) --
	(232.53,148.32) --
	(233.48,148.51) --
	(234.43,148.53) --
	(235.38,148.55) --
	(236.34,148.92) --
	(237.30,149.09) --
	(238.27,149.31) --
	(239.24,149.41) --
	(240.22,149.67) --
	(241.20,149.80) --
	(242.18,149.93) --
	(243.17,150.12) --
	(244.16,150.20) --
	(245.16,150.26) --
	(246.17,150.48) --
	(247.17,150.68) --
	(248.19,150.85) --
	(249.20,151.08) --
	(250.23,151.10) --
	(251.25,151.11) --
	(252.28,151.23) --
	(253.32,151.34) --
	(254.36,151.53) --
	(255.41,151.73) --
	(256.46,151.87) --
	(257.51,152.00) --
	(258.57,152.08) --
	(259.64,152.22) --
	(260.71,152.35) --
	(261.79,152.36) --
	(262.87,152.53) --
	(263.95,152.79) --
	(265.04,153.02) --
	(266.14,153.36) --
	(267.24,153.89) --
	(268.34,153.90) --
	(269.45,154.04) --
	(270.57,154.12) --
	(271.69,154.23) --
	(272.81,154.49) --
	(273.94,154.76) --
	(275.08,154.79) --
	(276.22,154.95) --
	(277.37,155.10) --
	(278.52,155.11) --
	(279.68,155.24) --
	(280.84,155.34) --
	(282.01,155.49) --
	(283.18,155.71) --
	(284.36,155.82) --
	(285.55,156.06) --
	(286.74,156.33) --
	(287.93,156.42) --
	(289.13,156.49) --
	(290.34,156.59) --
	(291.55,156.71) --
	(292.77,156.82) --
	(293.99,156.86) --
	(295.22,157.08) --
	(296.46,157.14) --
	(297.70,157.20) --
	(298.94,157.47) --
	(300.19,157.59) --
	(301.45,157.78) --
	(302.72,157.86) --
	(303.98,157.93) --
	(305.26,157.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.80, 44.82) --
	( 55.93, 45.58) --
	( 56.06, 46.51) --
	( 56.19, 47.08) --
	( 56.32, 47.66) --
	( 56.45, 48.03) --
	( 56.58, 48.55) --
	( 56.71, 49.19) --
	( 56.85, 49.58) --
	( 56.98, 50.09) --
	( 57.11, 50.50) --
	( 57.25, 51.16) --
	( 57.38, 51.68) --
	( 57.52, 52.22) --
	( 57.65, 52.79) --
	( 57.79, 53.38) --
	( 57.93, 53.68) --
	( 58.07, 54.23) --
	( 58.21, 54.80) --
	( 58.35, 54.90) --
	( 58.49, 55.21) --
	( 58.63, 55.66) --
	( 58.77, 56.39) --
	( 58.91, 56.89) --
	( 59.05, 57.48) --
	( 59.20, 58.00) --
	( 59.34, 58.43) --
	( 59.48, 58.82) --
	( 59.63, 59.46) --
	( 59.78, 59.96) --
	( 59.92, 60.37) --
	( 60.07, 60.88) --
	( 60.22, 61.09) --
	( 60.37, 61.69) --
	( 60.52, 62.04) --
	( 60.67, 62.52) --
	( 60.82, 63.18) --
	( 60.97, 63.60) --
	( 61.12, 63.96) --
	( 61.27, 64.51) --
	( 61.43, 65.01) --
	( 61.58, 65.46) --
	( 61.74, 65.88) --
	( 61.89, 66.16) --
	( 62.05, 66.51) --
	( 62.21, 66.99) --
	( 62.37, 67.61) --
	( 62.52, 67.91) --
	( 62.68, 68.28) --
	( 62.84, 68.93) --
	( 63.00, 69.36) --
	( 63.17, 69.68) --
	( 63.33, 70.21) --
	( 63.49, 70.50) --
	( 63.66, 71.29) --
	( 63.82, 71.73) --
	( 63.99, 72.34) --
	( 64.15, 72.73) --
	( 64.32, 73.25) --
	( 64.49, 73.98) --
	( 64.66, 74.54) --
	( 64.82, 74.78) --
	( 65.00, 75.27) --
	( 65.17, 75.60) --
	( 65.34, 76.27) --
	( 65.51, 76.68) --
	( 65.68, 76.92) --
	( 65.86, 77.12) --
	( 66.03, 77.30) --
	( 66.21, 77.89) --
	( 66.38, 78.26) --
	( 66.56, 78.38) --
	( 66.74, 78.75) --
	( 66.92, 78.96) --
	( 67.10, 79.24) --
	( 67.28, 79.70) --
	( 67.46, 80.19) --
	( 67.64, 80.58) --
	( 67.83, 80.96) --
	( 68.01, 81.28) --
	( 68.19, 81.56) --
	( 68.38, 81.83) --
	( 68.57, 82.32) --
	( 68.75, 82.56) --
	( 68.94, 82.79) --
	( 69.13, 83.06) --
	( 69.32, 83.38) --
	( 69.51, 83.66) --
	( 69.70, 84.41) --
	( 69.90, 84.89) --
	( 70.09, 85.30) --
	( 70.28, 85.67) --
	( 70.48, 85.92) --
	( 70.68, 86.25) --
	( 70.87, 86.56) --
	( 71.07, 86.81) --
	( 71.27, 87.06) --
	( 71.47, 87.39) --
	( 71.67, 87.73) --
	( 71.87, 88.38) --
	( 72.08, 88.54) --
	( 72.28, 88.93) --
	( 72.48, 89.31) --
	( 72.69, 90.04) --
	( 72.90, 90.35) --
	( 73.10, 91.09) --
	( 73.31, 91.52) --
	( 73.52, 91.78) --
	( 73.73, 92.36) --
	( 73.94, 92.73) --
	( 74.15, 93.14) --
	( 74.37, 93.64) --
	( 74.58, 93.75) --
	( 74.80, 94.04) --
	( 75.01, 94.45) --
	( 75.23, 94.58) --
	( 75.45, 94.80) --
	( 75.67, 95.25) --
	( 75.89, 95.75) --
	( 76.11, 95.97) --
	( 76.33, 96.04) --
	( 76.55, 96.41) --
	( 76.78, 96.84) --
	( 77.00, 97.05) --
	( 77.23, 97.26) --
	( 77.46, 97.50) --
	( 77.69, 97.60) --
	( 77.92, 98.06) --
	( 78.15, 98.46) --
	( 78.38, 98.79) --
	( 78.61, 99.06) --
	( 78.84, 99.43) --
	( 79.08, 99.57) --
	( 79.31, 99.94) --
	( 79.55,100.05) --
	( 79.79,100.36) --
	( 80.03,100.53) --
	( 80.27,101.32) --
	( 80.51,101.42) --
	( 80.75,101.63) --
	( 81.00,102.00) --
	( 81.24,102.29) --
	( 81.49,102.65) --
	( 81.74,102.91) --
	( 81.98,103.11) --
	( 82.23,103.54) --
	( 82.48,103.86) --
	( 82.73,104.19) --
	( 82.99,104.30) --
	( 83.24,104.58) --
	( 83.50,104.76) --
	( 83.75,105.07) --
	( 84.01,105.36) --
	( 84.27,105.57) --
	( 84.53,105.84) --
	( 84.79,106.14) --
	( 85.05,106.24) --
	( 85.32,106.81) --
	( 85.58,106.88) --
	( 85.85,106.91) --
	( 86.11,107.27) --
	( 86.38,107.64) --
	( 86.65,107.88) --
	( 86.92,108.05) --
	( 87.20,108.57) --
	( 87.47,108.86) --
	( 87.74,109.12) --
	( 88.02,109.44) --
	( 88.30,109.71) --
	( 88.58,110.08) --
	( 88.86,110.40) --
	( 89.14,110.69) --
	( 89.42,110.82) --
	( 89.70,111.08) --
	( 89.99,111.48) --
	( 90.27,111.86) --
	( 90.56,112.23) --
	( 90.85,112.68) --
	( 91.14,112.79) --
	( 91.43,113.09) --
	( 91.73,113.40) --
	( 92.02,113.73) --
	( 92.32,113.94) --
	( 92.61,114.11) --
	( 92.91,114.38) --
	( 93.21,114.69) --
	( 93.51,114.89) --
	( 93.82,115.14) --
	( 94.12,115.44) --
	( 94.42,115.59) --
	( 94.73,115.73) --
	( 95.04,116.11) --
	( 95.35,116.40) --
	( 95.66,116.92) --
	( 95.97,117.51) --
	( 96.29,117.75) --
	( 96.60,118.03) --
	( 96.92,118.27) --
	( 97.24,118.54) --
	( 97.56,118.80) --
	( 97.88,119.24) --
	( 98.20,119.45) --
	( 98.53,119.52) --
	( 98.85,119.83) --
	( 99.18,120.16) --
	( 99.51,120.46) --
	( 99.84,121.02) --
	(100.17,121.29) --
	(100.50,121.41) --
	(100.84,121.92) --
	(101.18,122.06) --
	(101.51,122.40) --
	(101.85,122.66) --
	(102.19,122.91) --
	(102.54,123.12) --
	(102.88,123.26) --
	(103.23,123.26) --
	(103.57,123.47) --
	(103.92,123.77) --
	(104.27,123.97) --
	(104.63,124.05) --
	(104.98,124.32) --
	(105.34,124.52) --
	(105.69,124.72) --
	(106.05,124.78) --
	(106.41,124.97) --
	(106.78,125.21) --
	(107.14,125.38) --
	(107.51,125.41) --
	(107.87,125.75) --
	(108.24,126.06) --
	(108.61,126.39) --
	(108.98,126.66) --
	(109.36,126.84) --
	(109.73,127.04) --
	(110.11,127.24) --
	(110.49,127.50) --
	(110.87,127.80) --
	(111.26,128.00) --
	(111.64,128.29) --
	(112.03,128.51) --
	(112.41,128.96) --
	(112.80,129.06) --
	(113.20,129.47) --
	(113.59,129.69) --
	(113.99,130.01) --
	(114.38,130.34) --
	(114.78,130.50) --
	(115.18,130.54) --
	(115.59,130.68) --
	(115.99,130.80) --
	(116.40,131.02) --
	(116.80,131.21) --
	(117.21,131.51) --
	(117.63,131.86) --
	(118.04,131.89) --
	(118.46,132.10) --
	(118.87,132.38) --
	(119.29,132.51) --
	(119.72,132.82) --
	(120.14,133.04) --
	(120.57,133.43) --
	(120.99,133.54) --
	(121.42,133.81) --
	(121.85,134.05) --
	(122.29,134.16) --
	(122.72,134.56) --
	(123.16,134.84) --
	(123.60,134.92) --
	(124.04,135.11) --
	(124.49,135.33) --
	(124.93,135.74) --
	(125.38,136.04) --
	(125.83,136.38) --
	(126.28,136.61) --
	(126.74,136.85) --
	(127.19,137.13) --
	(127.65,137.29) --
	(128.11,137.49) --
	(128.57,137.58) --
	(129.04,137.88) --
	(129.50,138.05) --
	(129.97,138.26) --
	(130.44,138.34) --
	(130.92,138.54) --
	(131.39,138.68) --
	(131.87,138.82) --
	(132.35,138.97) --
	(132.83,139.28) --
	(133.32,139.36) --
	(133.80,139.54) --
	(134.29,139.73) --
	(134.78,139.80) --
	(135.28,139.82) --
	(135.77,139.93) --
	(136.27,140.10) --
	(136.77,140.17) --
	(137.27,140.58) --
	(137.78,140.63) --
	(138.29,140.77) --
	(138.79,140.91) --
	(139.31,141.22) --
	(139.82,141.52) --
	(140.34,141.71) --
	(140.86,141.80) --
	(141.38,141.83) --
	(141.90,142.17) --
	(142.43,142.35) --
	(142.96,142.47) --
	(143.49,142.69) --
	(144.02,142.76) --
	(144.56,142.92) --
	(145.10,143.15) --
	(145.64,143.27) --
	(146.18,143.49) --
	(146.73,143.56) --
	(147.27,143.67) --
	(147.83,144.16) --
	(148.38,144.38) --
	(148.94,144.50) --
	(149.49,144.70) --
	(150.06,144.94) --
	(150.62,145.03) --
	(151.19,145.26) --
	(151.75,145.53) --
	(152.33,145.73) --
	(152.90,146.03) --
	(153.48,146.25) --
	(154.06,146.34) --
	(154.64,146.77) --
	(155.23,146.95) --
	(155.81,147.08) --
	(156.40,147.13) --
	(157.00,147.33) --
	(157.59,147.40) --
	(158.19,147.64) --
	(158.79,147.78) --
	(159.40,147.92) --
	(160.00,148.04) --
	(160.61,148.29) --
	(161.23,148.62) --
	(161.84,148.89) --
	(162.46,149.18) --
	(163.08,149.38) --
	(163.71,149.84) --
	(164.33,149.96) --
	(164.96,150.04) --
	(165.60,150.22) --
	(166.23,150.31) --
	(166.87,150.47) --
	(167.51,150.68) --
	(168.16,150.72) --
	(168.80,151.10) --
	(169.45,151.20) --
	(170.11,151.29) --
	(170.76,151.49) --
	(171.42,151.70) --
	(172.09,151.97) --
	(172.75,152.04) --
	(173.42,152.19) --
	(174.09,152.25) --
	(174.77,152.37) --
	(175.45,152.45) --
	(176.13,152.60) --
	(176.81,152.72) --
	(177.50,153.14) --
	(178.19,153.29) --
	(178.88,153.49) --
	(179.58,153.59) --
	(180.28,153.66) --
	(180.98,153.83) --
	(181.69,153.92) --
	(182.40,154.04) --
	(183.11,154.11) --
	(183.83,154.25) --
	(184.55,154.49) --
	(185.27,154.50) --
	(186.00,154.75) --
	(186.73,155.01) --
	(187.46,155.10) --
	(188.20,155.19) --
	(188.94,155.45) --
	(189.68,155.61) --
	(190.43,155.83) --
	(191.18,155.90) --
	(191.94,156.07) --
	(192.69,156.25) --
	(193.45,156.30) --
	(194.22,156.44) --
	(194.99,156.53) --
	(195.76,156.76) --
	(196.53,157.03) --
	(197.31,157.24) --
	(198.09,157.27) --
	(198.88,157.39) --
	(199.67,157.70) --
	(200.46,157.93) --
	(201.26,158.18) --
	(202.06,158.25) --
	(202.86,158.48) --
	(203.67,158.62) --
	(204.48,158.71) --
	(205.30,158.97) --
	(206.12,159.05) --
	(206.94,159.13) --
	(207.77,159.44) --
	(208.60,159.73) --
	(209.43,159.80) --
	(210.27,159.98) --
	(211.11,160.20) --
	(211.96,160.31) --
	(212.81,160.41) --
	(213.66,160.61) --
	(214.52,160.79) --
	(215.38,161.04) --
	(216.25,161.04) --
	(217.12,161.09) --
	(217.99,161.15) --
	(218.87,161.22) --
	(219.75,161.60) --
	(220.64,161.85) --
	(221.53,161.85) --
	(222.42,161.89) --
	(223.32,161.99) --
	(224.22,162.14) --
	(225.13,162.41) --
	(226.04,162.70) --
	(226.95,162.83) --
	(227.87,162.95) --
	(228.80,163.00) --
	(229.72,163.13) --
	(230.66,163.32) --
	(231.59,163.48) --
	(232.53,163.61) --
	(233.48,163.62) --
	(234.43,163.78) --
	(235.38,164.05) --
	(236.34,164.15) --
	(237.30,164.37) --
	(238.27,164.52) --
	(239.24,164.71) --
	(240.22,164.88) --
	(241.20,165.00) --
	(242.18,165.06) --
	(243.17,165.28) --
	(244.16,165.45) --
	(245.16,165.59) --
	(246.17,165.91) --
	(247.17,166.18) --
	(248.19,166.29) --
	(249.20,166.32) --
	(250.23,166.38) --
	(251.25,166.47) --
	(252.28,166.58) --
	(253.32,166.58) --
	(254.36,166.65) --
	(255.41,166.86) --
	(256.46,166.94) --
	(257.51,167.23) --
	(258.57,167.47) --
	(259.64,167.63) --
	(260.71,167.80) --
	(261.79,167.99) --
	(262.87,168.07) --
	(263.95,168.38) --
	(265.04,168.66) --
	(266.14,168.80) --
	(267.24,168.83) --
	(268.34,169.06) --
	(269.45,169.16) --
	(270.57,169.26) --
	(271.69,169.60) --
	(272.81,169.61) --
	(273.94,169.80) --
	(275.08,170.08) --
	(276.22,170.23) --
	(277.37,170.57) --
	(278.52,170.85) --
	(279.68,171.05) --
	(280.84,171.17) --
	(282.01,171.34) --
	(283.18,171.60) --
	(284.36,171.64) --
	(285.55,171.86) --
	(286.74,172.29) --
	(287.93,172.41) --
	(289.13,172.59) --
	(290.34,172.81) --
	(291.55,173.01) --
	(292.77,173.05) --
	(293.99,173.19) --
	(295.22,173.46) --
	(296.46,173.78) --
	(297.70,173.93) --
	(298.94,174.05) --
	(300.19,174.24) --
	(301.45,174.33) --
	(302.72,174.48) --
	(303.98,174.69) --
	(305.26,174.82);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 55.80, 46.85) --
	( 55.93, 53.45) --
	( 56.06, 58.69) --
	( 56.19, 63.05) --
	( 56.32, 66.43) --
	( 56.45, 69.75) --
	( 56.58, 71.96) --
	( 56.71, 74.68) --
	( 56.85, 76.88) --
	( 56.98, 78.77) --
	( 57.11, 80.82) --
	( 57.25, 83.87) --
	( 57.38, 85.88) --
	( 57.52, 87.94) --
	( 57.65, 89.06) --
	( 57.79, 90.79) --
	( 57.93, 92.73) --
	( 58.07, 94.23) --
	( 58.21, 95.48) --
	( 58.35, 97.03) --
	( 58.49, 98.57) --
	( 58.63,100.01) --
	( 58.77,101.04) --
	( 58.91,102.66) --
	( 59.05,103.46) --
	( 59.20,104.88) --
	( 59.34,105.90) --
	( 59.48,107.00) --
	( 59.63,107.72) --
	( 59.78,108.74) --
	( 59.92,110.14) --
	( 60.07,111.45) --
	( 60.22,111.87) --
	( 60.37,113.36) --
	( 60.52,114.26) --
	( 60.67,115.41) --
	( 60.82,115.80) --
	( 60.97,116.97) --
	( 61.12,118.29) --
	( 61.27,119.36) --
	( 61.43,120.54) --
	( 61.58,121.32) --
	( 61.74,122.96) --
	( 61.89,123.22) --
	( 62.05,123.95) --
	( 62.21,124.50) --
	( 62.37,125.29) --
	( 62.52,126.59) --
	( 62.68,127.22) --
	( 62.84,127.65) --
	( 63.00,128.33) --
	( 63.17,129.43) --
	( 63.33,130.31) --
	( 63.49,131.50) --
	( 63.66,132.23) --
	( 63.82,133.06) --
	( 63.99,133.43) --
	( 64.15,134.18) --
	( 64.32,134.72) --
	( 64.49,135.33) --
	( 64.66,136.34) --
	( 64.82,137.19) --
	( 65.00,138.15) --
	( 65.17,139.03) --
	( 65.34,140.01) --
	( 65.51,140.24) --
	( 65.68,140.86) --
	( 65.86,141.58) --
	( 66.03,142.25) --
	( 66.21,143.18) --
	( 66.38,144.13) --
	( 66.56,144.63) --
	( 66.74,145.30) --
	( 66.92,145.80) --
	( 67.10,146.28) --
	( 67.28,146.71) --
	( 67.46,147.44) --
	( 67.64,147.93) --
	( 67.83,148.53) --
	( 68.01,148.91) --
	( 68.19,149.21) --
	( 68.38,149.58) --
	( 68.57,150.42) --
	( 68.75,151.25) --
	( 68.94,151.59) --
	( 69.13,152.11) --
	( 69.32,152.53) --
	( 69.51,152.99) --
	( 69.70,153.54) --
	( 69.90,154.24) --
	( 70.09,154.86) --
	( 70.28,155.40) --
	( 70.48,156.00) --
	( 70.68,156.82) --
	( 70.87,157.35) --
	( 71.07,157.93) --
	( 71.27,158.50) --
	( 71.47,159.30) --
	( 71.67,160.25) --
	( 71.87,160.82) --
	( 72.08,161.78) --
	( 72.28,162.90) --
	( 72.48,163.49) --
	( 72.69,163.88) --
	( 72.90,164.60) --
	( 73.10,164.99) --
	( 73.31,165.50) --
	( 73.52,166.30) --
	( 73.73,166.76) --
	( 73.94,167.08) --
	( 74.15,167.52) --
	( 74.37,168.05) --
	( 74.58,168.59) --
	( 74.80,169.28) --
	( 75.01,169.63) --
	( 75.23,170.07) --
	( 75.45,170.54) --
	( 75.67,170.90) --
	( 75.89,171.39) --
	( 76.11,172.16) --
	( 76.33,172.53) --
	( 76.55,172.87) --
	( 76.78,173.16) --
	( 77.00,173.45) --
	( 77.23,173.85) --
	( 77.46,174.36) --
	( 77.69,174.85) --
	( 77.92,175.23) --
	( 78.15,175.61) --
	( 78.38,176.39) --
	( 78.61,177.00) --
	( 78.84,177.35) --
	( 79.08,177.61) --
	( 79.31,178.02) --
	( 79.55,178.55) --
	( 79.79,179.10) --
	( 80.03,179.30) --
	( 80.27,179.49) --
	( 80.51,179.92) --
	( 80.75,180.13) --
	( 81.00,180.43) --
	( 81.24,180.97) --
	( 81.49,181.17) --
	( 81.74,181.69) --
	( 81.98,181.78) --
	( 82.23,182.13) --
	( 82.48,182.54) --
	( 82.73,183.05) --
	( 82.99,183.26) --
	( 83.24,183.60) --
	( 83.50,184.10) --
	( 83.75,184.59) --
	( 84.01,185.05) --
	( 84.27,185.28) --
	( 84.53,185.56) --
	( 84.79,185.84) --
	( 85.05,186.34) --
	( 85.32,186.58) --
	( 85.58,186.82) --
	( 85.85,187.10) --
	( 86.11,187.37) --
	( 86.38,187.59) --
	( 86.65,188.38) --
	( 86.92,188.82) --
	( 87.20,189.16) --
	( 87.47,189.58) --
	( 87.74,189.87) --
	( 88.02,190.48) --
	( 88.30,191.10) --
	( 88.58,191.72) --
	( 88.86,192.10) --
	( 89.14,192.23) --
	( 89.42,192.89) --
	( 89.70,193.32) --
	( 89.99,193.52) --
	( 90.27,193.99) --
	( 90.56,194.48) --
	( 90.85,195.14) --
	( 91.14,195.39) --
	( 91.43,195.64) --
	( 91.73,196.13) --
	( 92.02,196.21) --
	( 92.32,196.61) --
	( 92.61,196.88) --
	( 92.91,197.04) --
	( 93.21,197.21) --
	( 93.51,197.44) --
	( 93.82,197.90) --
	( 94.12,198.40) --
	( 94.42,198.64) --
	( 94.73,199.02) --
	( 95.04,199.41) --
	( 95.35,199.86) --
	( 95.66,200.14) --
	( 95.97,200.39) --
	( 96.29,201.34) --
	( 96.60,201.47) --
	( 96.92,201.69) --
	( 97.24,202.31) --
	( 97.56,202.71) --
	( 97.88,203.02) --
	( 98.20,203.24) --
	( 98.53,203.41) --
	( 98.85,203.68) --
	( 99.18,203.87) --
	( 99.51,204.18) --
	( 99.84,204.56) --
	(100.17,204.80) --
	(100.50,205.13) --
	(100.84,205.52) --
	(101.18,205.92) --
	(101.51,206.20) --
	(101.85,206.32) --
	(102.19,206.95) --
	(102.54,207.43) --
	(102.88,207.87) --
	(103.23,208.19) --
	(103.57,208.63) --
	(103.92,208.69) --
	(104.27,208.87) --
	(104.63,209.28) --
	(104.98,209.87) --
	(105.34,210.13) --
	(105.69,210.45) --
	(106.05,210.83) --
	(106.41,211.43) --
	(106.78,211.75) --
	(107.14,211.98) --
	(107.51,212.31) --
	(107.87,212.60) --
	(108.24,213.12) --
	(108.61,213.28) --
	(108.98,213.50) --
	(109.36,213.75) --
	(109.73,214.26) --
	(110.11,214.65) --
	(110.49,214.81) --
	(110.87,215.41) --
	(111.26,215.58) --
	(111.64,216.18) --
	(112.03,216.43) --
	(112.41,216.51) --
	(112.80,216.83) --
	(113.20,217.30) --
	(113.59,217.56) --
	(113.99,218.02) --
	(114.38,218.28) --
	(114.78,218.37) --
	(115.18,218.58) --
	(115.59,218.89) --
	(115.99,218.97) --
	(116.40,219.11) --
	(116.80,219.45) --
	(117.21,219.71) --
	(117.63,219.93) --
	(118.04,220.15) --
	(118.46,220.26) --
	(118.87,220.44) --
	(119.29,220.72) --
	(119.72,220.95) --
	(120.14,221.25) --
	(120.57,221.54) --
	(120.99,221.98) --
	(121.42,222.18) --
	(121.85,222.59) --
	(122.29,222.98) --
	(122.72,223.10) --
	(123.16,223.37) --
	(123.60,223.69) --
	(124.04,223.81) --
	(124.49,224.09) --
	(124.93,224.49) --
	(125.38,224.81) --
	(125.83,224.95) --
	(126.28,225.25) --
	(126.74,225.40) --
	(127.19,225.83) --
	(127.65,225.88) --
	(128.11,226.21) --
	(128.57,226.36) --
	(129.04,226.69) --
	(129.50,227.00) --
	(129.97,227.20) --
	(130.44,227.52) --
	(130.92,227.70) --
	(131.39,228.26) --
	(131.87,228.60) --
	(132.35,228.93) --
	(132.83,229.19) --
	(133.32,229.45) --
	(133.80,229.79) --
	(134.29,229.91) --
	(134.78,230.27) --
	(135.28,230.54) --
	(135.77,230.87) --
	(136.27,230.97) --
	(136.77,231.22) --
	(137.27,231.43) --
	(137.78,231.75) --
	(138.29,231.91) --
	(138.79,232.18) --
	(139.31,232.34) --
	(139.82,232.79) --
	(140.34,233.04) --
	(140.86,233.30) --
	(141.38,233.54) --
	(141.90,233.98) --
	(142.43,234.05) --
	(142.96,234.58) --
	(143.49,234.77) --
	(144.02,234.89) --
	(144.56,235.12) --
	(145.10,235.40) --
	(145.64,235.93) --
	(146.18,236.05) --
	(146.73,236.22) --
	(147.27,236.46) --
	(147.83,236.58) --
	(148.38,236.66) --
	(148.94,236.78) --
	(149.49,236.98) --
	(150.06,237.19) --
	(150.62,237.42) --
	(151.19,237.50) --
	(151.75,237.77) --
	(152.33,238.15) --
	(152.90,238.38) --
	(153.48,238.55) --
	(154.06,238.97) --
	(154.64,239.25) --
	(155.23,239.72) --
	(155.81,239.84) --
	(156.40,240.10) --
	(157.00,240.31) --
	(157.59,240.65) --
	(158.19,241.12) --
	(158.79,241.37) --
	(159.40,241.51) --
	(160.00,241.64) --
	(160.61,241.67) --
	(161.23,241.71) --
	(161.84,241.82) --
	(162.46,241.99) --
	(163.08,242.22) --
	(163.71,242.39) --
	(164.33,242.60) --
	(164.96,242.78) --
	(165.60,242.84) --
	(166.23,243.27) --
	(166.87,243.65) --
	(167.51,243.86) --
	(168.16,244.07) --
	(168.80,244.32) --
	(169.45,244.46) --
	(170.11,244.78) --
	(170.76,245.02) --
	(171.42,245.39) --
	(172.09,245.53) --
	(172.75,245.73) --
	(173.42,245.86) --
	(174.09,246.25) --
	(174.77,246.45) --
	(175.45,246.58) --
	(176.13,246.90) --
	(176.81,246.96) --
	(177.50,247.23) --
	(178.19,247.40) --
	(178.88,247.69) --
	(179.58,247.87) --
	(180.28,247.93) --
	(180.98,248.07) --
	(181.69,248.32) --
	(182.40,248.60) --
	(183.11,248.84) --
	(183.83,249.01) --
	(184.55,249.19) --
	(185.27,249.46) --
	(186.00,249.59) --
	(186.73,249.90) --
	(187.46,250.06) --
	(188.20,250.21) --
	(188.94,250.27) --
	(189.68,250.37) --
	(190.43,250.58) --
	(191.18,250.73) --
	(191.94,250.89) --
	(192.69,251.10) --
	(193.45,251.21) --
	(194.22,251.27) --
	(194.99,251.38) --
	(195.76,251.53) --
	(196.53,251.91) --
	(197.31,252.07) --
	(198.09,252.27) --
	(198.88,252.46) --
	(199.67,252.82) --
	(200.46,252.86) --
	(201.26,252.86) --
	(202.06,253.17) --
	(202.86,253.19) --
	(203.67,253.57) --
	(204.48,253.71) --
	(205.30,253.94) --
	(206.12,254.04) --
	(206.94,254.08) --
	(207.77,254.44) --
	(208.60,254.79) --
	(209.43,254.83) --
	(210.27,254.98) --
	(211.11,255.19) --
	(211.96,255.39) --
	(212.81,255.81) --
	(213.66,255.96) --
	(214.52,256.13) --
	(215.38,256.40) --
	(216.25,256.51) --
	(217.12,256.64) --
	(217.99,256.73) --
	(218.87,257.11) --
	(219.75,257.27) --
	(220.64,257.42) --
	(221.53,257.59) --
	(222.42,257.63) --
	(223.32,257.82) --
	(224.22,257.87) --
	(225.13,258.01) --
	(226.04,258.26) --
	(226.95,258.58) --
	(227.87,258.99) --
	(228.80,259.00) --
	(229.72,259.38) --
	(230.66,259.50) --
	(231.59,259.70) --
	(232.53,259.83) --
	(233.48,259.97) --
	(234.43,260.04) --
	(235.38,260.05) --
	(236.34,260.47) --
	(237.30,260.73) --
	(238.27,260.83) --
	(239.24,260.88) --
	(240.22,260.94) --
	(241.20,261.05) --
	(242.18,261.18) --
	(243.17,261.46) --
	(244.16,261.69) --
	(245.16,261.74) --
	(246.17,261.81) --
	(247.17,261.97) --
	(248.19,262.01) --
	(249.20,262.27) --
	(250.23,262.33) --
	(251.25,262.48) --
	(252.28,262.78) --
	(253.32,262.88) --
	(254.36,263.08) --
	(255.41,263.17) --
	(256.46,263.28) --
	(257.51,263.31) --
	(258.57,263.39) --
	(259.64,263.60) --
	(260.71,263.72) --
	(261.79,263.86) --
	(262.87,264.03) --
	(263.95,264.39) --
	(265.04,264.62) --
	(266.14,264.90) --
	(267.24,265.08) --
	(268.34,265.21) --
	(269.45,265.42) --
	(270.57,265.53) --
	(271.69,265.61) --
	(272.81,265.65) --
	(273.94,266.21) --
	(275.08,266.22) --
	(276.22,266.28) --
	(277.37,266.67) --
	(278.52,266.84) --
	(279.68,266.89) --
	(280.84,267.04) --
	(282.01,267.19) --
	(283.18,267.25) --
	(284.36,267.43) --
	(285.55,267.61) --
	(286.74,267.79) --
	(287.93,267.93) --
	(289.13,268.12) --
	(290.34,268.13) --
	(291.55,268.25) --
	(292.77,268.52) --
	(293.99,268.57) --
	(295.22,268.77) --
	(296.46,268.85) --
	(297.70,269.01) --
	(298.94,269.13) --
	(300.19,269.35) --
	(301.45,269.42) --
	(302.72,269.65) --
	(303.98,269.93) --
	(305.26,270.22);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 55.80, 44.92) --
	( 55.93, 51.23) --
	( 56.06, 57.93) --
	( 56.19, 62.20) --
	( 56.32, 65.34) --
	( 56.45, 68.45) --
	( 56.58, 71.15) --
	( 56.71, 72.96) --
	( 56.85, 75.45) --
	( 56.98, 77.32) --
	( 57.11, 79.21) --
	( 57.25, 80.99) --
	( 57.38, 82.24) --
	( 57.52, 83.81) --
	( 57.65, 85.63) --
	( 57.79, 87.13) --
	( 57.93, 88.83) --
	( 58.07, 90.36) --
	( 58.21, 91.72) --
	( 58.35, 93.39) --
	( 58.49, 94.98) --
	( 58.63, 96.65) --
	( 58.77, 97.98) --
	( 58.91, 99.16) --
	( 59.05,100.52) --
	( 59.20,101.73) --
	( 59.34,102.94) --
	( 59.48,103.71) --
	( 59.63,105.01) --
	( 59.78,106.23) --
	( 59.92,107.56) --
	( 60.07,108.87) --
	( 60.22,110.01) --
	( 60.37,110.95) --
	( 60.52,111.86) --
	( 60.67,113.19) --
	( 60.82,114.06) --
	( 60.97,114.86) --
	( 61.12,115.77) --
	( 61.27,116.66) --
	( 61.43,117.83) --
	( 61.58,118.89) --
	( 61.74,119.73) --
	( 61.89,120.70) --
	( 62.05,121.54) --
	( 62.21,122.49) --
	( 62.37,123.29) --
	( 62.52,123.85) --
	( 62.68,124.44) --
	( 62.84,124.82) --
	( 63.00,125.55) --
	( 63.17,126.40) --
	( 63.33,126.89) --
	( 63.49,127.74) --
	( 63.66,128.58) --
	( 63.82,129.49) --
	( 63.99,130.26) --
	( 64.15,131.39) --
	( 64.32,132.67) --
	( 64.49,133.73) --
	( 64.66,134.11) --
	( 64.82,134.75) --
	( 65.00,135.45) --
	( 65.17,135.84) --
	( 65.34,136.31) --
	( 65.51,136.75) --
	( 65.68,137.38) --
	( 65.86,138.54) --
	( 66.03,139.47) --
	( 66.21,140.30) --
	( 66.38,141.34) --
	( 66.56,141.75) --
	( 66.74,142.62) --
	( 66.92,143.74) --
	( 67.10,144.31) --
	( 67.28,144.87) --
	( 67.46,145.51) --
	( 67.64,146.09) --
	( 67.83,147.04) --
	( 68.01,147.47) --
	( 68.19,148.69) --
	( 68.38,149.37) --
	( 68.57,150.06) --
	( 68.75,150.28) --
	( 68.94,151.18) --
	( 69.13,152.01) --
	( 69.32,152.74) --
	( 69.51,153.60) --
	( 69.70,154.07) --
	( 69.90,154.49) --
	( 70.09,155.29) --
	( 70.28,155.59) --
	( 70.48,156.37) --
	( 70.68,157.12) --
	( 70.87,157.57) --
	( 71.07,157.83) --
	( 71.27,158.59) --
	( 71.47,159.40) --
	( 71.67,159.70) --
	( 71.87,160.41) --
	( 72.08,160.87) --
	( 72.28,161.30) --
	( 72.48,161.47) --
	( 72.69,161.89) --
	( 72.90,162.59) --
	( 73.10,162.86) --
	( 73.31,163.37) --
	( 73.52,163.78) --
	( 73.73,164.17) --
	( 73.94,165.18) --
	( 74.15,165.63) --
	( 74.37,166.11) --
	( 74.58,166.87) --
	( 74.80,167.49) --
	( 75.01,168.49) --
	( 75.23,168.89) --
	( 75.45,169.23) --
	( 75.67,169.69) --
	( 75.89,170.23) --
	( 76.11,170.59) --
	( 76.33,171.55) --
	( 76.55,171.96) --
	( 76.78,172.19) --
	( 77.00,172.82) --
	( 77.23,173.31) --
	( 77.46,173.74) --
	( 77.69,174.02) --
	( 77.92,174.60) --
	( 78.15,175.23) --
	( 78.38,175.58) --
	( 78.61,176.07) --
	( 78.84,176.54) --
	( 79.08,176.89) --
	( 79.31,177.21) --
	( 79.55,177.51) --
	( 79.79,178.22) --
	( 80.03,178.79) --
	( 80.27,179.27) --
	( 80.51,179.73) --
	( 80.75,180.19) --
	( 81.00,180.67) --
	( 81.24,181.33) --
	( 81.49,181.61) --
	( 81.74,181.97) --
	( 81.98,182.33) --
	( 82.23,182.86) --
	( 82.48,183.29) --
	( 82.73,183.66) --
	( 82.99,183.92) --
	( 83.24,184.16) --
	( 83.50,184.86) --
	( 83.75,185.07) --
	( 84.01,185.37) --
	( 84.27,185.63) --
	( 84.53,186.09) --
	( 84.79,186.57) --
	( 85.05,187.14) --
	( 85.32,187.71) --
	( 85.58,188.45) --
	( 85.85,188.80) --
	( 86.11,189.23) --
	( 86.38,189.51) --
	( 86.65,190.19) --
	( 86.92,190.36) --
	( 87.20,190.82) --
	( 87.47,191.31) --
	( 87.74,191.74) --
	( 88.02,191.89) --
	( 88.30,192.33) --
	( 88.58,192.82) --
	( 88.86,193.06) --
	( 89.14,193.72) --
	( 89.42,193.93) --
	( 89.70,194.48) --
	( 89.99,194.82) --
	( 90.27,195.05) --
	( 90.56,195.33) --
	( 90.85,195.61) --
	( 91.14,195.77) --
	( 91.43,196.16) --
	( 91.73,196.69) --
	( 92.02,197.09) --
	( 92.32,197.51) --
	( 92.61,198.31) --
	( 92.91,198.55) --
	( 93.21,198.70) --
	( 93.51,199.03) --
	( 93.82,199.36) --
	( 94.12,199.90) --
	( 94.42,200.40) --
	( 94.73,200.61) --
	( 95.04,200.80) --
	( 95.35,201.06) --
	( 95.66,201.41) --
	( 95.97,202.05) --
	( 96.29,202.29) --
	( 96.60,202.57) --
	( 96.92,202.86) --
	( 97.24,203.24) --
	( 97.56,203.46) --
	( 97.88,203.98) --
	( 98.20,204.40) --
	( 98.53,204.56) --
	( 98.85,204.89) --
	( 99.18,205.24) --
	( 99.51,205.68) --
	( 99.84,206.20) --
	(100.17,206.37) --
	(100.50,206.63) --
	(100.84,207.03) --
	(101.18,207.46) --
	(101.51,207.58) --
	(101.85,207.84) --
	(102.19,208.42) --
	(102.54,208.72) --
	(102.88,209.05) --
	(103.23,209.30) --
	(103.57,209.56) --
	(103.92,210.13) --
	(104.27,210.54) --
	(104.63,210.79) --
	(104.98,211.20) --
	(105.34,211.57) --
	(105.69,211.78) --
	(106.05,211.94) --
	(106.41,212.49) --
	(106.78,212.52) --
	(107.14,212.90) --
	(107.51,213.16) --
	(107.87,213.58) --
	(108.24,214.12) --
	(108.61,214.42) --
	(108.98,214.65) --
	(109.36,214.83) --
	(109.73,215.21) --
	(110.11,215.29) --
	(110.49,215.46) --
	(110.87,215.82) --
	(111.26,215.98) --
	(111.64,216.42) --
	(112.03,216.51) --
	(112.41,216.65) --
	(112.80,217.57) --
	(113.20,217.71) --
	(113.59,218.11) --
	(113.99,218.56) --
	(114.38,218.83) --
	(114.78,219.07) --
	(115.18,219.20) --
	(115.59,219.61) --
	(115.99,219.73) --
	(116.40,219.76) --
	(116.80,220.11) --
	(117.21,220.29) --
	(117.63,220.68) --
	(118.04,220.77) --
	(118.46,221.05) --
	(118.87,221.41) --
	(119.29,221.65) --
	(119.72,221.82) --
	(120.14,222.13) --
	(120.57,222.35) --
	(120.99,222.56) --
	(121.42,222.72) --
	(121.85,223.04) --
	(122.29,223.11) --
	(122.72,223.32) --
	(123.16,223.55) --
	(123.60,223.81) --
	(124.04,224.04) --
	(124.49,224.34) --
	(124.93,224.52) --
	(125.38,224.93) --
	(125.83,225.35) --
	(126.28,225.81) --
	(126.74,226.13) --
	(127.19,226.51) --
	(127.65,226.74) --
	(128.11,226.88) --
	(128.57,227.06) --
	(129.04,227.43) --
	(129.50,227.61) --
	(129.97,227.86) --
	(130.44,228.24) --
	(130.92,228.44) --
	(131.39,228.55) --
	(131.87,228.95) --
	(132.35,229.07) --
	(132.83,229.43) --
	(133.32,229.63) --
	(133.80,229.76) --
	(134.29,229.76) --
	(134.78,229.98) --
	(135.28,230.11) --
	(135.77,230.54) --
	(136.27,230.84) --
	(136.77,231.29) --
	(137.27,231.54) --
	(137.78,231.87) --
	(138.29,232.06) --
	(138.79,232.24) --
	(139.31,232.58) --
	(139.82,233.13) --
	(140.34,233.39) --
	(140.86,233.44) --
	(141.38,233.56) --
	(141.90,233.88) --
	(142.43,234.45) --
	(142.96,234.63) --
	(143.49,234.73) --
	(144.02,235.15) --
	(144.56,235.35) --
	(145.10,235.55) --
	(145.64,235.81) --
	(146.18,236.10) --
	(146.73,236.39) --
	(147.27,236.72) --
	(147.83,237.08) --
	(148.38,237.23) --
	(148.94,237.64) --
	(149.49,237.76) --
	(150.06,238.20) --
	(150.62,238.49) --
	(151.19,238.60) --
	(151.75,238.73) --
	(152.33,238.99) --
	(152.90,239.13) --
	(153.48,239.36) --
	(154.06,239.77) --
	(154.64,240.01) --
	(155.23,240.15) --
	(155.81,240.59) --
	(156.40,240.71) --
	(157.00,240.95) --
	(157.59,241.10) --
	(158.19,241.32) --
	(158.79,241.56) --
	(159.40,241.67) --
	(160.00,242.07) --
	(160.61,242.28) --
	(161.23,242.38) --
	(161.84,242.65) --
	(162.46,243.15) --
	(163.08,243.30) --
	(163.71,243.37) --
	(164.33,243.79) --
	(164.96,244.15) --
	(165.60,244.34) --
	(166.23,244.58) --
	(166.87,244.94) --
	(167.51,245.09) --
	(168.16,245.38) --
	(168.80,245.48) --
	(169.45,245.63) --
	(170.11,245.93) --
	(170.76,246.19) --
	(171.42,246.22) --
	(172.09,246.28) --
	(172.75,246.59) --
	(173.42,246.95) --
	(174.09,247.15) --
	(174.77,247.34) --
	(175.45,247.51) --
	(176.13,247.60) --
	(176.81,247.82) --
	(177.50,247.97) --
	(178.19,248.29) --
	(178.88,248.32) --
	(179.58,248.43) --
	(180.28,248.77) --
	(180.98,248.97) --
	(181.69,249.09) --
	(182.40,249.30) --
	(183.11,249.55) --
	(183.83,249.83) --
	(184.55,249.99) --
	(185.27,250.11) --
	(186.00,250.22) --
	(186.73,250.34) --
	(187.46,250.42) --
	(188.20,250.48) --
	(188.94,250.61) --
	(189.68,250.81) --
	(190.43,251.02) --
	(191.18,251.19) --
	(191.94,251.56) --
	(192.69,251.68) --
	(193.45,252.13) --
	(194.22,252.30) --
	(194.99,252.38) --
	(195.76,252.51) --
	(196.53,252.65) --
	(197.31,252.86) --
	(198.09,252.88) --
	(198.88,253.14) --
	(199.67,253.18) --
	(200.46,253.27) --
	(201.26,253.45) --
	(202.06,253.86) --
	(202.86,253.97) --
	(203.67,254.08) --
	(204.48,254.42) --
	(205.30,254.88) --
	(206.12,254.91) --
	(206.94,255.10) --
	(207.77,255.31) --
	(208.60,255.35) --
	(209.43,255.42) --
	(210.27,255.57) --
	(211.11,255.74) --
	(211.96,255.98) --
	(212.81,256.31) --
	(213.66,256.45) --
	(214.52,256.67) --
	(215.38,256.76) --
	(216.25,257.03) --
	(217.12,257.54) --
	(217.99,257.70) --
	(218.87,258.07) --
	(219.75,258.18) --
	(220.64,258.28) --
	(221.53,258.38) --
	(222.42,258.70) --
	(223.32,258.91) --
	(224.22,259.04) --
	(225.13,259.19) --
	(226.04,259.45) --
	(226.95,259.81) --
	(227.87,260.04) --
	(228.80,260.07) --
	(229.72,260.34) --
	(230.66,260.48) --
	(231.59,260.61) --
	(232.53,260.92) --
	(233.48,261.13) --
	(234.43,261.28) --
	(235.38,261.43) --
	(236.34,261.49) --
	(237.30,261.59) --
	(238.27,261.81) --
	(239.24,261.89) --
	(240.22,262.06) --
	(241.20,262.29) --
	(242.18,262.38) --
	(243.17,262.61) --
	(244.16,262.69) --
	(245.16,262.96) --
	(246.17,263.28) --
	(247.17,263.32) --
	(248.19,263.47) --
	(249.20,263.57) --
	(250.23,263.81) --
	(251.25,264.04) --
	(252.28,264.30) --
	(253.32,264.51) --
	(254.36,264.67) --
	(255.41,264.95) --
	(256.46,265.00) --
	(257.51,265.15) --
	(258.57,265.54) --
	(259.64,265.58) --
	(260.71,265.66) --
	(261.79,265.81) --
	(262.87,265.92) --
	(263.95,266.16) --
	(265.04,266.21) --
	(266.14,266.34) --
	(267.24,266.62) --
	(268.34,266.85) --
	(269.45,267.00) --
	(270.57,267.19) --
	(271.69,267.39) --
	(272.81,267.85) --
	(273.94,267.88) --
	(275.08,268.02) --
	(276.22,268.32) --
	(277.37,268.40) --
	(278.52,268.71) --
	(279.68,268.98) --
	(280.84,269.15) --
	(282.01,269.29) --
	(283.18,269.41) --
	(284.36,269.56) --
	(285.55,269.61) --
	(286.74,269.87) --
	(287.93,269.97) --
	(289.13,270.14) --
	(290.34,270.38) --
	(291.55,270.50) --
	(292.77,270.60) --
	(293.99,270.64) --
	(295.22,270.68) --
	(296.46,270.70) --
	(297.70,270.80) --
	(298.94,270.93) --
	(300.19,271.10) --
	(301.45,271.28) --
	(302.72,271.41) --
	(303.98,271.54) --
	(305.26,271.73);
\end{scope}
\begin{scope}
\path[clip] ( 39.13, 33.48) rectangle (405.94,283.08);
\definecolor{drawColor}{RGB}{0,186,56}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.26,154.50) {triangular};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.26,167.16) {epanechnikov};
\definecolor{drawColor}{RGB}{0,191,196}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.26,174.04) {triangular (ll)};
\definecolor{drawColor}{RGB}{183,159,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.26,186.78) {epanechnikov (ll)};
\definecolor{drawColor}{RGB}{97,156,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.26,264.09) {uniform};
\definecolor{drawColor}{RGB}{245,100,227}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.26,270.98) {uniform (ll)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 33.48) --
	( 39.13,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73, 53.53) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,106.84) {2.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,160.15) {2.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,213.45) {2.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.73,266.76) {2.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 56.84) --
	( 39.13, 56.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,110.15) --
	( 39.13,110.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,163.45) --
	( 39.13,163.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,216.76) --
	( 39.13,216.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,270.07) --
	( 39.13,270.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 33.48) --
	(405.94, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.96, 30.48) --
	(166.96, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.90, 30.48) --
	(305.90, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (166.96, 21.46) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.90, 21.46) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (222.53,  8.40) {$\overline{h}/\underline{h}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66,158.28) {Critical value};
\end{scope}
\end{tikzpicture}

